Measurement of the nucleon spin structure functions for 0.01<$Q^2$<1 GeV$^2$ using CLAS

The spin structure functions of the proton and the deuteron were measured during the EG4 experiment at Jefferson Lab in 2006. Data were collected for longitudinally polarized electron scattering off longitudinally polarized NH$_3$ and ND$_3$ targets, for $Q^2$ values as small as 0.012 and 0.02 GeV$^2$, respectively, using the CEBAF Large Acceptance Spectrometer (CLAS). This is the archival paper of the EG4 experiment that summaries the previously reported results of the polarized structure functions $g_1$, $A_1F_1$, and their moments $\overline \Gamma_1$, $\overline \gamma_0$, and $\overline I_{TT}$, for both the proton and the deuteron. In addition, we report on new results on the neutron $g_1$ extracted by combining proton and deuteron data and correcting for Fermi smearing, and on the neutron moments $\overline \Gamma_1$, $\overline \gamma_0$, and $\overline I_{TT}$ formed directly from those of the proton and the deuteron. Our data are in good agreement with the Gerasimov-Drell-Hearn sum rule for the proton, deuteron, and neutron. Furthermore, the isovector combination was formed for $g_1$ and the Bjorken integral $\overline \Gamma_1^{p-n}$, and compared to available theoretical predictions. All of our results provide for the first time extensive tests of spin observable predictions from chiral effective field theory ($\chi$EFT) in a $Q^2$ range commensurate with the pion mass. They motivate further improvement in $\chi$EFT calculations from other approaches such as the lattice gauge method.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|} \hline
$Q^{2}$ & W  & $x_{bj}$ & $g_{1}^p$ & Stat. & Syst. & $A_{1}^pF_{1}^p$ & Stat. & Syst.\\
(GeV$^{2}$) & (GeV) &  & & &  & & & \tabularnewline
\hline
  0.012 &  1.11& 0.0330 &   0.115 &  0.090 & 0.013 &    0.145 &   0.120 &   0.013 \tabularnewline
  0.012 &  1.13& 0.0294 &  -0.085 &  0.115 & 0.021 &   -0.119 &   0.144 &   0.021 \tabularnewline
  0.012 &  1.15& 0.0264 &  -0.108 &  0.120 & 0.022 &   -0.146 &   0.144 &   0.022 \tabularnewline
  0.012 &  1.17& 0.0240 &  -0.205 &  0.117 & 0.021 &   -0.248 &   0.137 &   0.021 \tabularnewline
  0.012 &  1.19& 0.0219 &  -0.745 &  0.136 & 0.038 &   -0.854 &   0.155 &   0.038 \tabularnewline
  0.012 &  1.21& 0.0202 &  -0.613 &  0.144 & 0.034 &   -0.687 &   0.161 &   0.034 \tabularnewline
  0.012 &  1.23& 0.0186 &  -0.912 &  0.140 & 0.037 &   -1.007 &   0.154 &   0.037 \tabularnewline
  0.012 &  1.25& 0.0173 &  -0.538 &  0.136 & 0.047 &   -0.588 &   0.148 &   0.047 \tabularnewline
  0.012 &  1.27& 0.0161 &  -0.200 &  0.134 & 0.028 &   -0.219 &   0.144 &   0.028 \tabularnewline
  0.012 &  1.29& 0.0151 &  -0.126 &  0.141 & 0.025 &   -0.138 &   0.150 &   0.025 \tabularnewline
  0.012 &  1.31& 0.0142 &  -0.316 &  0.133 & 0.038 &   -0.339 &   0.141 &   0.038 \tabularnewline
  0.012 &  1.33& 0.0133 &   0.240 &  0.134 & 0.045 &    0.248 &   0.141 &   0.045 \tabularnewline
  0.012 &  1.35& 0.0126 &  -0.121 &  0.151 & 0.053 &   -0.132 &   0.158 &   0.053 \tabularnewline
  0.012 &  1.37& 0.0119 &   0.103 &  0.163 & 0.041 &    0.101 &   0.170 &   0.041 \tabularnewline
  0.012 &  1.39& 0.0113 &  -0.177 &  0.186 & 0.037 &   -0.190 &   0.193 &   0.037 \tabularnewline
  0.012 &  1.41& 0.0107 &   0.052 &  0.206 & 0.021 &    0.046 &   0.213 &   0.021 \tabularnewline
  0.012 &  1.43& 0.0102 &  -0.319 &  0.227 & 0.019 &   -0.337 &   0.234 &   0.019 \tabularnewline
  0.012 &  1.45& 0.0097 &  -0.274 &  0.250 & 0.045 &   -0.291 &   0.257 &   0.045 \tabularnewline
  0.012 &  1.47& 0.0093 &  -0.115 &  0.467 & 0.151 &   -0.127 &   0.479 &   0.151 \tabularnewline
\hline                                                                                        
 0.0143 &  1.11& 0.0391 &   0.109 &  0.084 & 0.022 &    0.139 &   0.115 &   0.022 \tabularnewline
 0.0143 &  1.13& 0.0348 &   0.056 &  0.083 & 0.021 &    0.057 &   0.107 &   0.021 \tabularnewline
 0.0143 &  1.15& 0.0313 &  -0.069 &  0.098 & 0.020 &   -0.099 &   0.121 &   0.020 \tabularnewline
 0.0143 &  1.17& 0.0284 &  -0.134 &  0.108 & 0.017 &   -0.173 &   0.129 &   0.017 \tabularnewline
 0.0143 &  1.19& 0.0260 &  -0.651 &  0.120 & 0.028 &   -0.761 &   0.140 &   0.028 \tabularnewline
 0.0143 &  1.21& 0.0239 &  -0.546 &  0.117 & 0.015 &   -0.623 &   0.134 &   0.015 \tabularnewline
 0.0143 &  1.23& 0.0221 &  -0.645 &  0.119 & 0.037 &   -0.723 &   0.133 &   0.037 \tabularnewline
 0.0143 &  1.25& 0.0205 &  -0.524 &  0.115 & 0.032 &   -0.581 &   0.127 &   0.032 \tabularnewline
 0.0143 &  1.27& 0.0191 &  -0.358 &  0.114 & 0.028 &   -0.394 &   0.125 &   0.028 \tabularnewline
 0.0143 &  1.29& 0.0179 &  -0.284 &  0.118 & 0.032 &   -0.312 &   0.127 &   0.032 \tabularnewline
 0.0143 &  1.31& 0.0168 &  -0.041 &  0.102 & 0.033 &   -0.049 &   0.109 &   0.033 \tabularnewline
 0.0143 &  1.33& 0.0158 &  -0.110 &  0.118 & 0.039 &   -0.122 &   0.125 &   0.039 \tabularnewline
 0.0143 &  1.35& 0.0150 &   0.021 &  0.127 & 0.051 &    0.015 &   0.134 &   0.051 \tabularnewline
 0.0143 &  1.37& 0.0141 &  -0.086 &  0.130 & 0.059 &   -0.096 &   0.136 &   0.059 \tabularnewline
 0.0143 &  1.39& 0.0134 &  -0.187 &  0.145 & 0.092 &   -0.203 &   0.151 &   0.092 \tabularnewline
 0.0143 &  1.41& 0.0127 &  -0.122 &  0.158 & 0.029 &   -0.135 &   0.164 &   0.029 \tabularnewline
 0.0143 &  1.43& 0.0121 &  -0.059 &  0.191 & 0.026 &   -0.071 &   0.198 &   0.026 \tabularnewline
 0.0143 &  1.45& 0.0116 &  -0.322 &  0.235 & 0.040 &   -0.342 &   0.243 &   0.040 \tabularnewline
 0.0143 &  1.47& 0.0110 &   0.422 &  0.427 & 0.243 &    0.425 &   0.441 &   0.243 \tabularnewline
\hline                                                                                        
 0.0171 &  1.11& 0.0463 &   0.126 &  0.072 & 0.054 &    0.172 &   0.105 &   0.054 \tabularnewline
 0.0171 &  1.13& 0.0413 &   0.133 &  0.077 & 0.011 &    0.159 &   0.105 &   0.011 \tabularnewline
 0.0171 &  1.15& 0.0372 &  -0.046 &  0.077 & 0.019 &   -0.076 &   0.098 &   0.019 \tabularnewline
 0.0171 &  1.17& 0.0338 &  -0.209 &  0.075 & 0.033 &   -0.270 &   0.092 &   0.033 \tabularnewline
 0.0171 &  1.19& 0.0309 &  -0.407 &  0.077 & 0.032 &   -0.491 &   0.092 &   0.032 \tabularnewline
 0.0171 &  1.21& 0.0284 &  -0.510 &  0.077 & 0.027 &   -0.597 &   0.090 &   0.027 \tabularnewline
 0.0171 &  1.23& 0.0263 &  -0.590 &  0.076 & 0.028 &   -0.675 &   0.087 &   0.028 \tabularnewline
 0.0171 &  1.25& 0.0244 &  -0.393 &  0.067 & 0.024 &   -0.445 &   0.075 &   0.024 \tabularnewline
 0.0171 &  1.27& 0.0228 &  -0.281 &  0.065 & 0.031 &   -0.318 &   0.072 &   0.031 \tabularnewline
 0.0171 &  1.29& 0.0213 &  -0.057 &  0.065 & 0.029 &   -0.068 &   0.071 &   0.029 \tabularnewline
 0.0171 &  1.31& 0.0200 &  -0.102 &  0.066 & 0.036 &   -0.116 &   0.072 &   0.036 \tabularnewline
 0.0171 &  1.33& 0.0189 &   0.050 &  0.065 & 0.046 &    0.046 &   0.070 &   0.046 \tabularnewline
 0.0171 &  1.35& 0.0178 &  -0.084 &  0.072 & 0.053 &   -0.096 &   0.077 &   0.053 \tabularnewline
 0.0171 &  1.37& 0.0169 &   0.002 &  0.074 & 0.050 &   -0.006 &   0.078 &   0.050 \tabularnewline
 0.0171 &  1.39& 0.0160 &   0.032 &  0.080 & 0.046 &    0.025 &   0.084 &   0.046 \tabularnewline
 0.0171 &  1.41& 0.0152 &  -0.213 &  0.086 & 0.023 &   -0.234 &   0.091 &   0.023 \tabularnewline
 0.0171 &  1.43& 0.0145 &  -0.198 &  0.096 & 0.021 &   -0.218 &   0.100 &   0.021 \tabularnewline
 0.0171 &  1.45& 0.0138 &  -0.416 &  0.109 & 0.051 &   -0.445 &   0.113 &   0.051 \tabularnewline
 0.0171 &  1.47& 0.0132 &  -0.129 &  0.130 & 0.044 &   -0.146 &   0.135 &   0.044 \tabularnewline
 0.0171 &  1.49& 0.0126 &  -0.232 &  0.146 & 0.063 &   -0.252 &   0.150 &   0.063 \tabularnewline
 0.0171 &  1.51& 0.0121 &  -0.229 &  0.141 & 0.077 &   -0.246 &   0.145 &   0.077 \tabularnewline
 0.0171 &  1.53& 0.0116 &  -0.109 &  0.152 & 0.051 &   -0.120 &   0.156 &   0.051 \tabularnewline
 0.0171 &  1.55& 0.0111 &  -0.153 &  0.160 & 0.031 &   -0.165 &   0.164 &   0.031 \tabularnewline
 0.0171 &  1.57& 0.0107 &  -0.094 &  0.199 & 0.060 &   -0.102 &   0.204 &   0.060 \tabularnewline
 0.0171 &  1.59& 0.0103 &  -0.339 &  0.198 & 0.065 &   -0.351 &   0.203 &   0.065 \tabularnewline
 0.0171 &  1.61& 0.0099 &  -0.327 &  0.224 & 0.081 &   -0.337 &   0.229 &   0.081 \tabularnewline
 0.0171 &  1.63& 0.0095 &  -0.164 &  0.297 & 0.239 &   -0.170 &   0.303 &   0.239 \tabularnewline
\hline                                                                                        
 0.0204 &  1.11& 0.0549 &   0.093 &  0.047 & 0.021 &    0.129 &   0.071 &   0.021 \tabularnewline
 0.0204 &  1.13& 0.0490 &  -0.080 &  0.047 & 0.025 &   -0.133 &   0.066 &   0.025 \tabularnewline
 0.0204 &  1.15& 0.0442 &  -0.062 &  0.052 & 0.024 &   -0.102 &   0.070 &   0.024 \tabularnewline
 0.0204 &  1.17& 0.0401 &  -0.247 &  0.055 & 0.034 &   -0.326 &   0.070 &   0.034 \tabularnewline
 0.0204 &  1.19& 0.0367 &  -0.433 &  0.057 & 0.032 &   -0.538 &   0.069 &   0.032 \tabularnewline
 0.0204 &  1.21& 0.0338 &  -0.591 &  0.058 & 0.022 &   -0.707 &   0.069 &   0.022 \tabularnewline
 0.0204 &  1.23& 0.0313 &  -0.552 &  0.058 & 0.036 &   -0.646 &   0.068 &   0.036 \tabularnewline
 0.0204 &  1.25& 0.0291 &  -0.337 &  0.058 & 0.036 &   -0.390 &   0.067 &   0.036 \tabularnewline
 0.0204 &  1.27& 0.0271 &  -0.282 &  0.059 & 0.032 &   -0.325 &   0.067 &   0.032 \tabularnewline
 0.0204 &  1.29& 0.0254 &  -0.127 &  0.060 & 0.027 &   -0.149 &   0.067 &   0.027 \tabularnewline
 0.0204 &  1.31& 0.0239 &   0.006 &  0.060 & 0.034 &   -0.001 &   0.066 &   0.034 \tabularnewline
 0.0204 &  1.33& 0.0225 &  -0.026 &  0.063 & 0.060 &   -0.036 &   0.068 &   0.060 \tabularnewline
 0.0204 &  1.35& 0.0212 &  -0.060 &  0.067 & 0.061 &   -0.074 &   0.072 &   0.061 \tabularnewline
 0.0204 &  1.37& 0.0201 &  -0.137 &  0.071 & 0.051 &   -0.156 &   0.076 &   0.051 \tabularnewline
 0.0204 &  1.39& 0.0191 &  -0.001 &  0.077 & 0.026 &   -0.011 &   0.082 &   0.026 \tabularnewline
 0.0204 &  1.41& 0.0181 &  -0.106 &  0.079 & 0.033 &   -0.123 &   0.084 &   0.033 \tabularnewline
 0.0204 &  1.43& 0.0172 &  -0.237 &  0.088 & 0.014 &   -0.262 &   0.093 &   0.014 \tabularnewline
 0.0204 &  1.45& 0.0164 &  -0.194 &  0.093 & 0.027 &   -0.217 &   0.097 &   0.027 \tabularnewline
 0.0204 &  1.47& 0.0157 &  -0.123 &  0.108 & 0.053 &   -0.143 &   0.113 &   0.053 \tabularnewline
 0.0204 &  1.49& 0.0150 &  -0.205 &  0.120 & 0.072 &   -0.228 &   0.125 &   0.072 \tabularnewline
 0.0204 &  1.51& 0.0144 &  -0.313 &  0.128 & 0.082 &   -0.335 &   0.133 &   0.082 \tabularnewline
 0.0204 &  1.53& 0.0138 &  -0.254 &  0.141 & 0.064 &   -0.273 &   0.146 &   0.064 \tabularnewline
 0.0204 &  1.55& 0.0132 &  -0.314 &  0.150 & 0.025 &   -0.332 &   0.154 &   0.025 \tabularnewline
 0.0204 &  1.57& 0.0127 &  -0.086 &  0.161 & 0.053 &   -0.096 &   0.165 &   0.053 \tabularnewline
 0.0204 &  1.59& 0.0122 &  -0.099 &  0.171 & 0.059 &   -0.107 &   0.175 &   0.059 \tabularnewline
 0.0204 &  1.61& 0.0118 &   0.152 &  0.210 & 0.057 &    0.152 &   0.215 &   0.057 \tabularnewline
 0.0204 &  1.63& 0.0114 &  -0.523 &  0.276 & 0.210 &   -0.538 &   0.282 &   0.210 \tabularnewline
\hline                                                                                        
 0.0244 &  1.11& 0.0648 &   0.005 &  0.034 & 0.009 &   -0.011 &   0.054 &   0.009 \tabularnewline
 0.0244 &  1.13& 0.0579 &   0.059 &  0.037 & 0.014 &    0.063 &   0.054 &   0.014 \tabularnewline
 0.0244 &  1.15& 0.0522 &  -0.094 &  0.044 & 0.023 &   -0.155 &   0.062 &   0.023 \tabularnewline
 0.0244 &  1.17& 0.0475 &  -0.212 &  0.048 & 0.033 &   -0.294 &   0.063 &   0.033 \tabularnewline
 0.0244 &  1.19& 0.0435 &  -0.404 &  0.051 & 0.026 &   -0.519 &   0.065 &   0.026 \tabularnewline
 0.0244 &  1.21& 0.0401 &  -0.565 &  0.052 & 0.018 &   -0.694 &   0.064 &   0.018 \tabularnewline
 0.0244 &  1.23& 0.0371 &  -0.595 &  0.052 & 0.034 &   -0.716 &   0.063 &   0.034 \tabularnewline
 0.0244 &  1.25& 0.0345 &  -0.451 &  0.054 & 0.044 &   -0.534 &   0.063 &   0.044 \tabularnewline
 0.0244 &  1.27& 0.0322 &  -0.318 &  0.054 & 0.030 &   -0.373 &   0.062 &   0.030 \tabularnewline
 0.0244 &  1.29& 0.0301 &  -0.145 &  0.055 & 0.034 &   -0.172 &   0.062 &   0.034 \tabularnewline
 0.0244 &  1.31& 0.0283 &  -0.105 &  0.055 & 0.033 &   -0.126 &   0.062 &   0.033 \tabularnewline
 0.0244 &  1.33& 0.0267 &   0.010 &  0.058 & 0.042 &    0.001 &   0.064 &   0.042 \tabularnewline
 0.0244 &  1.35& 0.0252 &  -0.095 &  0.059 & 0.053 &   -0.114 &   0.064 &   0.053 \tabularnewline
 0.0244 &  1.37& 0.0239 &  -0.029 &  0.057 & 0.051 &   -0.043 &   0.062 &   0.051 \tabularnewline
 0.0244 &  1.39& 0.0226 &  -0.024 &  0.060 & 0.042 &   -0.039 &   0.064 &   0.042 \tabularnewline
 0.0244 &  1.41& 0.0215 &  -0.195 &  0.067 & 0.026 &   -0.222 &   0.072 &   0.026 \tabularnewline
 0.0244 &  1.43& 0.0205 &  -0.191 &  0.073 & 0.033 &   -0.219 &   0.077 &   0.033 \tabularnewline
 0.0244 &  1.45& 0.0195 &  -0.216 &  0.080 & 0.017 &   -0.245 &   0.085 &   0.017 \tabularnewline
 0.0244 &  1.47& 0.0187 &  -0.102 &  0.103 & 0.035 &   -0.126 &   0.108 &   0.035 \tabularnewline
 0.0244 &  1.49& 0.0179 &  -0.274 &  0.112 & 0.069 &   -0.303 &   0.117 &   0.069 \tabularnewline
 0.0244 &  1.51& 0.0171 &  -0.120 &  0.122 & 0.056 &   -0.139 &   0.127 &   0.056 \tabularnewline
 0.0244 &  1.53& 0.0164 &  -0.309 &  0.133 & 0.039 &   -0.333 &   0.139 &   0.039 \tabularnewline
 0.0244 &  1.55& 0.0158 &  -0.284 &  0.139 & 0.027 &   -0.305 &   0.144 &   0.027 \tabularnewline
 0.0244 &  1.57& 0.0151 &  -0.089 &  0.141 & 0.077 &   -0.101 &   0.146 &   0.077 \tabularnewline
 0.0244 &  1.59& 0.0146 &   0.018 &  0.151 & 0.053 &    0.012 &   0.155 &   0.053 \tabularnewline
 0.0244 &  1.61& 0.0140 &  -0.193 &  0.173 & 0.044 &   -0.204 &   0.178 &   0.044 \tabularnewline
 0.0244 &  1.63& 0.0135 &  -0.243 &  0.236 & 0.203 &   -0.253 &   0.242 &   0.203 \tabularnewline
\hline                                                                                        
  0.029 &  1.11& 0.0763 &   0.075 &  0.032 & 0.029 &    0.107 &   0.054 &   0.029 \tabularnewline
  0.029 &  1.13& 0.0682 &   0.042 &  0.036 & 0.010 &    0.040 &   0.056 &   0.010 \tabularnewline
  0.029 &  1.15& 0.0616 &  -0.057 &  0.038 & 0.017 &   -0.109 &   0.056 &   0.017 \tabularnewline
  0.029 &  1.17& 0.0561 &  -0.260 &  0.042 & 0.035 &   -0.378 &   0.058 &   0.035 \tabularnewline
  0.029 &  1.19& 0.0514 &  -0.352 &  0.044 & 0.028 &   -0.473 &   0.058 &   0.028 \tabularnewline
  0.029 &  1.21& 0.0474 &  -0.454 &  0.045 & 0.020 &   -0.579 &   0.057 &   0.020 \tabularnewline
  0.029 &  1.23& 0.0439 &  -0.514 &  0.045 & 0.032 &   -0.637 &   0.056 &   0.032 \tabularnewline
  0.029 &  1.25& 0.0408 &  -0.385 &  0.046 & 0.033 &   -0.471 &   0.056 &   0.033 \tabularnewline
  0.029 &  1.27& 0.0381 &  -0.212 &  0.047 & 0.025 &   -0.259 &   0.055 &   0.025 \tabularnewline
  0.029 &  1.29& 0.0357 &  -0.094 &  0.045 & 0.028 &   -0.119 &   0.053 &   0.028 \tabularnewline
  0.029 &  1.31& 0.0336 &  -0.041 &  0.046 & 0.029 &   -0.058 &   0.052 &   0.029 \tabularnewline
  0.029 &  1.33& 0.0317 &   0.012 &  0.045 & 0.039 &    0.001 &   0.051 &   0.039 \tabularnewline
  0.029 &  1.35& 0.0299 &  -0.047 &  0.046 & 0.046 &   -0.065 &   0.051 &   0.046 \tabularnewline
  0.029 &  1.37& 0.0283 &  -0.057 &  0.049 & 0.045 &   -0.076 &   0.053 &   0.045 \tabularnewline
  0.029 &  1.39& 0.0269 &  -0.026 &  0.053 & 0.030 &   -0.044 &   0.057 &   0.030 \tabularnewline
  0.029 &  1.41& 0.0255 &  -0.064 &  0.056 & 0.028 &   -0.086 &   0.061 &   0.028 \tabularnewline
  0.029 &  1.43& 0.0243 &  -0.042 &  0.062 & 0.032 &   -0.064 &   0.067 &   0.032 \tabularnewline
  0.029 &  1.45& 0.0232 &  -0.151 &  0.068 & 0.023 &   -0.182 &   0.073 &   0.023 \tabularnewline
  0.029 &  1.47& 0.0222 &  -0.129 &  0.100 & 0.021 &   -0.159 &   0.106 &   0.021 \tabularnewline
  0.029 &  1.49& 0.0212 &  -0.107 &  0.108 & 0.042 &   -0.134 &   0.114 &   0.042 \tabularnewline
  0.029 &  1.51& 0.0203 &  -0.174 &  0.118 & 0.063 &   -0.200 &   0.124 &   0.063 \tabularnewline
  0.029 &  1.53& 0.0195 &  -0.097 &  0.117 & 0.018 &   -0.115 &   0.122 &   0.018 \tabularnewline
  0.029 &  1.55& 0.0187 &  -0.223 &  0.114 & 0.029 &   -0.245 &   0.119 &   0.029 \tabularnewline
  0.029 &  1.57& 0.0180 &   0.104 &  0.126 & 0.042 &    0.097 &   0.131 &   0.042 \tabularnewline
  0.029 &  1.59& 0.0173 &   0.200 &  0.148 & 0.047 &    0.199 &   0.154 &   0.047 \tabularnewline
  0.029 &  1.61& 0.0167 &  -0.082 &  0.163 & 0.034 &   -0.092 &   0.168 &   0.034 \tabularnewline
  0.029 &  1.63& 0.0161 &  -0.083 &  0.209 & 0.119 &   -0.091 &   0.215 &   0.119 \tabularnewline
\hline                                                                                        
 0.0347 &  1.11& 0.0897 &   0.004 &  0.026 & 0.019 &   -0.018 &   0.048 &   0.019 \tabularnewline
 0.0347 &  1.13& 0.0804 &   0.057 &  0.029 & 0.014 &    0.063 &   0.049 &   0.014 \tabularnewline
 0.0347 &  1.15& 0.0727 &  -0.051 &  0.033 & 0.020 &   -0.109 &   0.050 &   0.020 \tabularnewline
 0.0347 &  1.17& 0.0663 &  -0.206 &  0.036 & 0.029 &   -0.318 &   0.052 &   0.029 \tabularnewline
 0.0347 &  1.19& 0.0608 &  -0.350 &  0.040 & 0.028 &   -0.490 &   0.055 &   0.028 \tabularnewline
 0.0347 &  1.21& 0.0561 &  -0.578 &  0.042 & 0.031 &   -0.767 &   0.056 &   0.031 \tabularnewline
 0.0347 &  1.23& 0.0520 &  -0.509 &  0.044 & 0.031 &   -0.655 &   0.056 &   0.031 \tabularnewline
 0.0347 &  1.25& 0.0484 &  -0.347 &  0.043 & 0.034 &   -0.439 &   0.054 &   0.034 \tabularnewline
 0.0347 &  1.27& 0.0452 &  -0.215 &  0.042 & 0.023 &   -0.271 &   0.051 &   0.023 \tabularnewline
 0.0347 &  1.29& 0.0424 &  -0.132 &  0.040 & 0.023 &   -0.170 &   0.048 &   0.023 \tabularnewline
 0.0347 &  1.31& 0.0398 &  -0.002 &  0.040 & 0.029 &   -0.017 &   0.047 &   0.029 \tabularnewline
 0.0347 &  1.33& 0.0375 &  -0.054 &  0.040 & 0.036 &   -0.077 &   0.046 &   0.036 \tabularnewline
 0.0347 &  1.35& 0.0355 &  -0.042 &  0.042 & 0.038 &   -0.063 &   0.048 &   0.038 \tabularnewline
 0.0347 &  1.37& 0.0336 &   0.001 &  0.046 & 0.036 &   -0.016 &   0.052 &   0.036 \tabularnewline
 0.0347 &  1.39& 0.0319 &  -0.083 &  0.050 & 0.020 &   -0.110 &   0.055 &   0.020 \tabularnewline
 0.0347 &  1.41& 0.0303 &  -0.137 &  0.051 & 0.014 &   -0.171 &   0.056 &   0.014 \tabularnewline
 0.0347 &  1.43& 0.0289 &  -0.163 &  0.054 & 0.016 &   -0.201 &   0.059 &   0.016 \tabularnewline
 0.0347 &  1.45& 0.0276 &  -0.099 &  0.057 & 0.024 &   -0.132 &   0.061 &   0.024 \tabularnewline
 0.0347 &  1.47& 0.0264 &  -0.335 &  0.088 & 0.035 &   -0.385 &   0.095 &   0.035 \tabularnewline
 0.0347 &  1.49& 0.0252 &  -0.265 &  0.094 & 0.051 &   -0.307 &   0.100 &   0.051 \tabularnewline
 0.0347 &  1.51& 0.0242 &  -0.275 &  0.090 & 0.042 &   -0.311 &   0.096 &   0.042 \tabularnewline
 0.0347 &  1.53& 0.0232 &  -0.079 &  0.088 & 0.014 &   -0.101 &   0.093 &   0.014 \tabularnewline
 0.0347 &  1.55& 0.0223 &  -0.157 &  0.095 & 0.023 &   -0.180 &   0.100 &   0.023 \tabularnewline
 0.0347 &  1.57& 0.0214 &  -0.046 &  0.103 & 0.032 &   -0.061 &   0.108 &   0.032 \tabularnewline
 0.0347 &  1.59& 0.0206 &  -0.035 &  0.108 & 0.033 &   -0.047 &   0.113 &   0.033 \tabularnewline
 0.0347 &  1.61& 0.0199 &  -0.063 &  0.127 & 0.031 &   -0.073 &   0.132 &   0.031 \tabularnewline
 0.0347 &  1.63& 0.0191 &  -0.322 &  0.207 & 0.235 &   -0.341 &   0.216 &   0.235 \tabularnewline
\hline                                                                                        
 0.0414 &  1.11& 0.1053 &   0.056 &  0.023 & 0.010 &    0.083 &   0.045 &   0.010 \tabularnewline
 0.0414 &  1.13& 0.0945 &   0.037 &  0.026 & 0.008 &    0.033 &   0.046 &   0.008 \tabularnewline
 0.0414 &  1.15& 0.0856 &  -0.055 &  0.032 & 0.020 &   -0.120 &   0.053 &   0.020 \tabularnewline
 0.0414 &  1.17& 0.0781 &  -0.114 &  0.036 & 0.023 &   -0.193 &   0.054 &   0.023 \tabularnewline
 0.0414 &  1.19& 0.0717 &  -0.395 &  0.040 & 0.038 &   -0.576 &   0.057 &   0.038 \tabularnewline
 0.0414 &  1.21& 0.0662 &  -0.566 &  0.042 & 0.022 &   -0.777 &   0.058 &   0.022 \tabularnewline
 0.0414 &  1.23& 0.0614 &  -0.429 &  0.042 & 0.025 &   -0.570 &   0.055 &   0.025 \tabularnewline
 0.0414 &  1.25& 0.0572 &  -0.337 &  0.041 & 0.030 &   -0.440 &   0.053 &   0.030 \tabularnewline
 0.0414 &  1.27& 0.0535 &  -0.223 &  0.039 & 0.025 &   -0.291 &   0.048 &   0.025 \tabularnewline
 0.0414 &  1.29& 0.0502 &  -0.133 &  0.039 & 0.025 &   -0.177 &   0.047 &   0.025 \tabularnewline
 0.0414 &  1.31& 0.0472 &  -0.073 &  0.038 & 0.028 &   -0.103 &   0.045 &   0.028 \tabularnewline
 0.0414 &  1.33& 0.0445 &  -0.011 &  0.038 & 0.034 &   -0.030 &   0.044 &   0.034 \tabularnewline
 0.0414 &  1.35& 0.0421 &  -0.026 &  0.039 & 0.035 &   -0.048 &   0.045 &   0.035 \tabularnewline
 0.0414 &  1.37& 0.0399 &  -0.003 &  0.042 & 0.036 &   -0.023 &   0.047 &   0.036 \tabularnewline
 0.0414 &  1.39& 0.0379 &  -0.035 &  0.042 & 0.021 &   -0.062 &   0.048 &   0.021 \tabularnewline
 0.0414 &  1.41& 0.0360 &  -0.090 &  0.046 & 0.022 &   -0.124 &   0.051 &   0.022 \tabularnewline
 0.0414 &  1.43& 0.0343 &  -0.162 &  0.051 & 0.025 &   -0.205 &   0.056 &   0.025 \tabularnewline
 0.0414 &  1.45& 0.0328 &  -0.103 &  0.060 & 0.019 &   -0.141 &   0.065 &   0.019 \tabularnewline
 0.0414 &  1.47& 0.0313 &  -0.200 &  0.074 & 0.020 &   -0.247 &   0.080 &   0.020 \tabularnewline
 0.0414 &  1.49& 0.0300 &  -0.288 &  0.075 & 0.041 &   -0.338 &   0.081 &   0.041 \tabularnewline
 0.0414 &  1.51& 0.0287 &  -0.199 &  0.077 & 0.034 &   -0.236 &   0.082 &   0.034 \tabularnewline
 0.0414 &  1.53& 0.0276 &  -0.041 &  0.078 & 0.021 &   -0.064 &   0.083 &   0.021 \tabularnewline
 0.0414 &  1.55& 0.0265 &  -0.073 &  0.085 & 0.018 &   -0.096 &   0.091 &   0.018 \tabularnewline
 0.0414 &  1.57& 0.0255 &  -0.116 &  0.094 & 0.035 &   -0.138 &   0.099 &   0.035 \tabularnewline
 0.0414 &  1.59& 0.0245 &  -0.175 &  0.101 & 0.039 &   -0.197 &   0.106 &   0.039 \tabularnewline
 0.0414 &  1.61& 0.0236 &   0.018 &  0.111 & 0.040 &    0.009 &   0.116 &   0.040 \tabularnewline
 0.0414 &  1.63& 0.0228 &   0.102 &  0.130 & 0.065 &    0.099 &   0.136 &   0.065 \tabularnewline
 0.0414 &  1.65& 0.0220 &  -0.339 &  0.313 & 0.022 &   -0.358 &   0.326 &   0.022 \tabularnewline
 0.0414 &  1.67& 0.0212 &  -0.275 &  0.352 & 0.020 &   -0.290 &   0.365 &   0.020 \tabularnewline
 0.0414 &  1.69& 0.0205 &  -0.276 &  0.329 & 0.018 &   -0.289 &   0.341 &   0.018 \tabularnewline
 0.0414 &  1.71& 0.0199 &  -0.214 &  0.342 & 0.017 &   -0.223 &   0.353 &   0.017 \tabularnewline
 0.0414 &  1.73& 0.0192 &  -0.107 &  0.386 & 0.017 &   -0.111 &   0.398 &   0.017 \tabularnewline
 0.0414 &  1.75& 0.0186 &  -0.188 &  0.352 & 0.016 &   -0.193 &   0.362 &   0.016 \tabularnewline
 0.0414 &  1.77& 0.0180 &  -0.317 &  0.388 & 0.023 &   -0.325 &   0.398 &   0.023 \tabularnewline
 0.0414 &  1.79& 0.0175 &   0.036 &  0.398 & 0.013 &    0.038 &   0.408 &   0.013 \tabularnewline
 0.0414 &  1.81& 0.0170 &   0.274 &  0.457 & 0.024 &    0.282 &   0.469 &   0.024 \tabularnewline
 0.0414 &  1.83& 0.0165 &  -0.208 &  0.515 & 0.018 &   -0.211 &   0.527 &   0.018 \tabularnewline
 0.0414 &  1.85& 0.0160 &   0.622 &  0.569 & 0.040 &    0.638 &   0.582 &   0.040 \tabularnewline
 0.0414 &  1.87& 0.0156 &   0.083 &  0.669 & 0.035 &    0.086 &   0.683 &   0.035 \tabularnewline
 0.0414 &  1.89& 0.0151 &   0.672 &  0.760 & 0.096 &    0.687 &   0.775 &   0.096 \tabularnewline
 0.0414 &  1.91& 0.0147 &  -0.107 &  0.773 & 0.042 &   -0.107 &   0.787 &   0.042 \tabularnewline
 0.0414 &  1.93& 0.0143 &   0.051 &  1.111 & 0.137 &    0.054 &   1.131 &   0.137 \tabularnewline
\hline                                                                                        
 0.0494 &  1.11& 0.1232 &   0.052 &  0.021 & 0.010 &    0.083 &   0.044 &   0.010 \tabularnewline
 0.0494 &  1.13& 0.1108 &   0.033 &  0.028 & 0.011 &    0.027 &   0.052 &   0.011 \tabularnewline
 0.0494 &  1.15& 0.1005 &  -0.014 &  0.031 & 0.016 &   -0.057 &   0.053 &   0.016 \tabularnewline
 0.0494 &  1.17& 0.0918 &  -0.200 &  0.034 & 0.025 &   -0.342 &   0.054 &   0.025 \tabularnewline
 0.0494 &  1.19& 0.0844 &  -0.354 &  0.037 & 0.028 &   -0.540 &   0.056 &   0.028 \tabularnewline
 0.0494 &  1.21& 0.0780 &  -0.528 &  0.039 & 0.018 &   -0.755 &   0.055 &   0.018 \tabularnewline
 0.0494 &  1.23& 0.0725 &  -0.412 &  0.039 & 0.025 &   -0.568 &   0.053 &   0.025 \tabularnewline
 0.0494 &  1.25& 0.0675 &  -0.329 &  0.037 & 0.027 &   -0.446 &   0.050 &   0.027 \tabularnewline
 0.0494 &  1.27& 0.0632 &  -0.183 &  0.036 & 0.023 &   -0.251 &   0.047 &   0.023 \tabularnewline
 0.0494 &  1.29& 0.0593 &  -0.112 &  0.035 & 0.023 &   -0.159 &   0.044 &   0.023 \tabularnewline
 0.0494 &  1.31& 0.0558 &  -0.033 &  0.034 & 0.025 &   -0.060 &   0.042 &   0.025 \tabularnewline
 0.0494 &  1.33& 0.0527 &  -0.019 &  0.035 & 0.030 &   -0.043 &   0.041 &   0.030 \tabularnewline
 0.0494 &  1.35& 0.0498 &  -0.006 &  0.036 & 0.030 &   -0.029 &   0.043 &   0.030 \tabularnewline
 0.0494 &  1.37& 0.0472 &  -0.060 &  0.038 & 0.030 &   -0.093 &   0.044 &   0.030 \tabularnewline
 0.0494 &  1.39& 0.0449 &   0.049 &  0.039 & 0.019 &    0.030 &   0.045 &   0.019 \tabularnewline
 0.0494 &  1.41& 0.0427 &   0.002 &  0.042 & 0.019 &   -0.026 &   0.048 &   0.019 \tabularnewline
 0.0494 &  1.43& 0.0407 &  -0.078 &  0.047 & 0.010 &   -0.118 &   0.052 &   0.010 \tabularnewline
 0.0494 &  1.45& 0.0389 &  -0.013 &  0.050 & 0.019 &   -0.048 &   0.055 &   0.019 \tabularnewline
 0.0494 &  1.47& 0.0372 &  -0.138 &  0.064 & 0.032 &   -0.188 &   0.070 &   0.032 \tabularnewline
 0.0494 &  1.49& 0.0356 &  -0.047 &  0.068 & 0.022 &   -0.084 &   0.074 &   0.022 \tabularnewline
 0.0494 &  1.51& 0.0341 &  -0.173 &  0.071 & 0.030 &   -0.215 &   0.076 &   0.030 \tabularnewline
 0.0494 &  1.53& 0.0327 &  -0.035 &  0.071 & 0.016 &   -0.062 &   0.077 &   0.016 \tabularnewline
 0.0494 &  1.55& 0.0314 &  -0.143 &  0.077 & 0.024 &   -0.175 &   0.082 &   0.024 \tabularnewline
 0.0494 &  1.57& 0.0302 &  -0.096 &  0.082 & 0.021 &   -0.121 &   0.088 &   0.021 \tabularnewline
 0.0494 &  1.59& 0.0291 &  -0.063 &  0.087 & 0.021 &   -0.082 &   0.092 &   0.021 \tabularnewline
 0.0494 &  1.61& 0.0281 &  -0.091 &  0.093 & 0.052 &   -0.109 &   0.098 &   0.052 \tabularnewline
 0.0494 &  1.63& 0.0271 &  -0.099 &  0.140 & 0.087 &   -0.113 &   0.147 &   0.087 \tabularnewline
 0.0494 &  1.65& 0.0261 &   0.264 &  0.306 & 0.024 &    0.269 &   0.321 &   0.024 \tabularnewline
 0.0494 &  1.67& 0.0252 &  -1.119 &  0.309 & 0.056 &   -1.175 &   0.323 &   0.056 \tabularnewline
 0.0494 &  1.69& 0.0244 &  -0.195 &  0.313 & 0.015 &   -0.208 &   0.326 &   0.015 \tabularnewline
 0.0494 &  1.71& 0.0236 &  -0.780 &  0.301 & 0.059 &   -0.813 &   0.313 &   0.059 \tabularnewline
 0.0494 &  1.73& 0.0229 &   0.024 &  0.312 & 0.016 &    0.024 &   0.323 &   0.016 \tabularnewline
 0.0494 &  1.75& 0.0221 &   0.054 &  0.341 & 0.024 &    0.056 &   0.352 &   0.024 \tabularnewline
 0.0494 &  1.77& 0.0215 &  -0.517 &  0.383 & 0.044 &   -0.534 &   0.396 &   0.044 \tabularnewline
 0.0494 &  1.79& 0.0208 &  -0.804 &  0.403 & 0.060 &   -0.828 &   0.415 &   0.060 \tabularnewline
 0.0494 &  1.81& 0.0202 &  -0.137 &  0.434 & 0.042 &   -0.139 &   0.446 &   0.042 \tabularnewline
 0.0494 &  1.83& 0.0196 &  -0.174 &  0.433 & 0.013 &   -0.177 &   0.445 &   0.013 \tabularnewline
 0.0494 &  1.85& 0.0191 &  -0.249 &  0.515 & 0.027 &   -0.253 &   0.528 &   0.027 \tabularnewline
 0.0494 &  1.87& 0.0185 &   0.408 &  0.551 & 0.052 &    0.419 &   0.564 &   0.052 \tabularnewline
 0.0494 &  1.89& 0.0180 &   1.063 &  0.558 & 0.126 &    1.090 &   0.571 &   0.126 \tabularnewline
 0.0494 &  1.91& 0.0175 &  -0.446 &  0.582 & 0.049 &   -0.453 &   0.595 &   0.049 \tabularnewline
 0.0494 &  1.93& 0.0171 &   0.082 &  1.031 & 0.117 &    0.086 &   1.052 &   0.117 \tabularnewline
\hline                                                                                        
  0.059 &  1.11& 0.1437 &   0.039 &  0.020 & 0.007 &    0.060 &   0.045 &   0.007 \tabularnewline
  0.059 &  1.13& 0.1296 &   0.009 &  0.025 & 0.014 &   -0.020 &   0.051 &   0.014 \tabularnewline
  0.059 &  1.15& 0.1178 &  -0.035 &  0.030 & 0.016 &   -0.099 &   0.055 &   0.016 \tabularnewline
  0.059 &  1.17& 0.1078 &  -0.204 &  0.033 & 0.031 &   -0.369 &   0.055 &   0.031 \tabularnewline
  0.059 &  1.19& 0.0992 &  -0.355 &  0.034 & 0.029 &   -0.571 &   0.055 &   0.029 \tabularnewline
  0.059 &  1.21& 0.0918 &  -0.533 &  0.038 & 0.019 &   -0.801 &   0.057 &   0.019 \tabularnewline
  0.059 &  1.23& 0.0853 &  -0.432 &  0.037 & 0.030 &   -0.624 &   0.054 &   0.030 \tabularnewline
  0.059 &  1.25& 0.0796 &  -0.286 &  0.036 & 0.026 &   -0.407 &   0.050 &   0.026 \tabularnewline
  0.059 &  1.27& 0.0746 &  -0.184 &  0.034 & 0.027 &   -0.264 &   0.046 &   0.027 \tabularnewline
  0.059 &  1.29& 0.0700 &  -0.079 &  0.033 & 0.020 &   -0.124 &   0.042 &   0.020 \tabularnewline
  0.059 &  1.31& 0.0660 &  -0.068 &  0.032 & 0.023 &   -0.108 &   0.040 &   0.023 \tabularnewline
  0.059 &  1.33& 0.0623 &  -0.005 &  0.032 & 0.024 &   -0.031 &   0.039 &   0.024 \tabularnewline
  0.059 &  1.35& 0.0590 &   0.003 &  0.034 & 0.025 &   -0.022 &   0.042 &   0.025 \tabularnewline
  0.059 &  1.37& 0.0559 &  -0.039 &  0.035 & 0.023 &   -0.075 &   0.042 &   0.023 \tabularnewline
  0.059 &  1.39& 0.0531 &  -0.043 &  0.036 & 0.018 &   -0.080 &   0.042 &   0.018 \tabularnewline
  0.059 &  1.41& 0.0506 &   0.037 &  0.037 & 0.027 &    0.009 &   0.043 &   0.027 \tabularnewline
  0.059 &  1.43& 0.0482 &  -0.072 &  0.040 & 0.011 &   -0.119 &   0.046 &   0.011 \tabularnewline
  0.059 &  1.45& 0.0461 &  -0.136 &  0.049 & 0.020 &   -0.194 &   0.055 &   0.020 \tabularnewline
  0.059 &  1.47& 0.0441 &  -0.091 &  0.060 & 0.018 &   -0.143 &   0.067 &   0.018 \tabularnewline
  0.059 &  1.49& 0.0422 &  -0.003 &  0.062 & 0.021 &   -0.043 &   0.069 &   0.021 \tabularnewline
  0.059 &  1.51& 0.0405 &  -0.076 &  0.065 & 0.024 &   -0.115 &   0.071 &   0.024 \tabularnewline
  0.059 &  1.53& 0.0388 &  -0.062 &  0.068 & 0.016 &   -0.096 &   0.075 &   0.016 \tabularnewline
  0.059 &  1.55& 0.0373 &  -0.166 &  0.070 & 0.019 &   -0.206 &   0.075 &   0.019 \tabularnewline
  0.059 &  1.57& 0.0359 &  -0.074 &  0.072 & 0.019 &   -0.102 &   0.078 &   0.019 \tabularnewline
  0.059 &  1.59& 0.0346 &  -0.014 &  0.077 & 0.050 &   -0.033 &   0.082 &   0.050 \tabularnewline
  0.059 &  1.61& 0.0333 &  -0.026 &  0.080 & 0.019 &   -0.043 &   0.085 &   0.019 \tabularnewline
  0.059 &  1.63& 0.0322 &  -0.042 &  0.106 & 0.038 &   -0.057 &   0.113 &   0.038 \tabularnewline
  0.059 &  1.65& 0.0310 &  -0.085 &  0.247 & 0.010 &   -0.099 &   0.262 &   0.010 \tabularnewline
  0.059 &  1.67& 0.0300 &  -0.228 &  0.266 & 0.011 &   -0.247 &   0.281 &   0.011 \tabularnewline
  0.059 &  1.69& 0.0290 &  -0.407 &  0.257 & 0.023 &   -0.432 &   0.269 &   0.023 \tabularnewline
  0.059 &  1.71& 0.0281 &  -0.081 &  0.295 & 0.013 &   -0.088 &   0.309 &   0.013 \tabularnewline
  0.059 &  1.73& 0.0272 &  -0.095 &  0.317 & 0.016 &   -0.101 &   0.331 &   0.016 \tabularnewline
  0.059 &  1.75& 0.0263 &   0.150 &  0.292 & 0.021 &    0.156 &   0.304 &   0.021 \tabularnewline
  0.059 &  1.77& 0.0255 &  -0.218 &  0.304 & 0.030 &   -0.227 &   0.316 &   0.030 \tabularnewline
  0.059 &  1.79& 0.0248 &   0.096 &  0.310 & 0.027 &    0.101 &   0.321 &   0.027 \tabularnewline
  0.059 &  1.81& 0.0240 &   0.469 &  0.353 & 0.050 &    0.486 &   0.365 &   0.050 \tabularnewline
  0.059 &  1.83& 0.0234 &  -0.302 &  0.362 & 0.019 &   -0.310 &   0.374 &   0.019 \tabularnewline
  0.059 &  1.85& 0.0227 &   0.056 &  0.402 & 0.026 &    0.059 &   0.415 &   0.026 \tabularnewline
  0.059 &  1.87& 0.0221 &  -0.558 &  0.435 & 0.035 &   -0.572 &   0.447 &   0.035 \tabularnewline
  0.059 &  1.89& 0.0215 &  -0.323 &  0.435 & 0.052 &   -0.330 &   0.447 &   0.052 \tabularnewline
  0.059 &  1.91& 0.0209 &  -0.288 &  0.468 & 0.036 &   -0.293 &   0.481 &   0.036 \tabularnewline
  0.059 &  1.93& 0.0203 &  -0.319 &  0.839 & 0.295 &   -0.325 &   0.861 &   0.295 \tabularnewline
\hline                                                                                        
 0.0705 &  1.11& 0.1669 &   0.005 &  0.022 & 0.014 &   -0.018 &   0.051 &   0.014 \tabularnewline
 0.0705 &  1.13& 0.1509 &  -0.041 &  0.023 & 0.015 &   -0.126 &   0.050 &   0.015 \tabularnewline
 0.0705 &  1.15& 0.1375 &  -0.088 &  0.028 & 0.021 &   -0.208 &   0.053 &   0.021 \tabularnewline
 0.0705 &  1.17& 0.1261 &  -0.182 &  0.031 & 0.027 &   -0.350 &   0.055 &   0.027 \tabularnewline
 0.0705 &  1.19& 0.1163 &  -0.344 &  0.034 & 0.029 &   -0.581 &   0.056 &   0.029 \tabularnewline
 0.0705 &  1.21& 0.1077 &  -0.465 &  0.036 & 0.021 &   -0.730 &   0.057 &   0.021 \tabularnewline
 0.0705 &  1.23& 0.1002 &  -0.439 &  0.034 & 0.025 &   -0.662 &   0.051 &   0.025 \tabularnewline
 0.0705 &  1.25& 0.0936 &  -0.273 &  0.033 & 0.032 &   -0.405 &   0.047 &   0.032 \tabularnewline
 0.0705 &  1.27& 0.0878 &  -0.215 &  0.032 & 0.024 &   -0.319 &   0.045 &   0.024 \tabularnewline
 0.0705 &  1.29& 0.0825 &  -0.082 &  0.033 & 0.021 &   -0.134 &   0.044 &   0.021 \tabularnewline
 0.0705 &  1.31& 0.0778 &  -0.080 &  0.032 & 0.019 &   -0.130 &   0.041 &   0.019 \tabularnewline
 0.0705 &  1.33& 0.0735 &  -0.016 &  0.030 & 0.019 &   -0.048 &   0.038 &   0.019 \tabularnewline
 0.0705 &  1.35& 0.0696 &   0.028 &  0.029 & 0.026 &    0.005 &   0.037 &   0.026 \tabularnewline
 0.0705 &  1.37& 0.0661 &  -0.008 &  0.032 & 0.017 &   -0.042 &   0.039 &   0.017 \tabularnewline
 0.0705 &  1.39& 0.0628 &  -0.007 &  0.034 & 0.013 &   -0.044 &   0.041 &   0.013 \tabularnewline
 0.0705 &  1.41& 0.0598 &  -0.008 &  0.037 & 0.014 &   -0.048 &   0.044 &   0.014 \tabularnewline
 0.0705 &  1.43& 0.0571 &  -0.033 &  0.042 & 0.013 &   -0.081 &   0.049 &   0.013 \tabularnewline
 0.0705 &  1.45& 0.0545 &  -0.047 &  0.049 & 0.013 &   -0.099 &   0.057 &   0.013 \tabularnewline
 0.0705 &  1.47& 0.0522 &   0.048 &  0.053 & 0.020 &    0.006 &   0.061 &   0.020 \tabularnewline
 0.0705 &  1.49& 0.0500 &   0.027 &  0.059 & 0.022 &   -0.016 &   0.066 &   0.022 \tabularnewline
 0.0705 &  1.51& 0.0479 &  -0.059 &  0.061 & 0.016 &   -0.103 &   0.068 &   0.016 \tabularnewline
 0.0705 &  1.53& 0.0460 &  -0.021 &  0.062 & 0.015 &   -0.057 &   0.069 &   0.015 \tabularnewline
 0.0705 &  1.55& 0.0443 &   0.009 &  0.065 & 0.024 &   -0.020 &   0.071 &   0.024 \tabularnewline
 0.0705 &  1.57& 0.0426 &   0.018 &  0.065 & 0.017 &   -0.007 &   0.070 &   0.017 \tabularnewline
 0.0705 &  1.59& 0.0410 &   0.065 &  0.066 & 0.023 &    0.049 &   0.071 &   0.023 \tabularnewline
 0.0705 &  1.61& 0.0395 &  -0.093 &  0.072 & 0.010 &   -0.119 &   0.078 &   0.010 \tabularnewline
 0.0705 &  1.63& 0.0382 &  -0.296 &  0.219 & 0.014 &   -0.332 &   0.235 &   0.014 \tabularnewline
 0.0705 &  1.65& 0.0369 &  -0.399 &  0.246 & 0.022 &   -0.438 &   0.263 &   0.022 \tabularnewline
 0.0705 &  1.67& 0.0356 &  -0.649 &  0.259 & 0.023 &   -0.699 &   0.276 &   0.023 \tabularnewline
 0.0705 &  1.69& 0.0344 &  -0.470 &  0.265 & 0.018 &   -0.504 &   0.281 &   0.018 \tabularnewline
 0.0705 &  1.71& 0.0333 &  -0.476 &  0.277 & 0.039 &   -0.507 &   0.292 &   0.039 \tabularnewline
 0.0705 &  1.73& 0.0323 &  -0.132 &  0.244 & 0.009 &   -0.142 &   0.257 &   0.009 \tabularnewline
 0.0705 &  1.75& 0.0313 &  -0.245 &  0.275 & 0.016 &   -0.258 &   0.289 &   0.016 \tabularnewline
 0.0705 &  1.77& 0.0303 &  -0.353 &  0.259 & 0.028 &   -0.370 &   0.271 &   0.028 \tabularnewline
 0.0705 &  1.79& 0.0294 &  -0.191 &  0.285 & 0.022 &   -0.200 &   0.298 &   0.022 \tabularnewline
 0.0705 &  1.81& 0.0286 &   0.165 &  0.295 & 0.033 &    0.172 &   0.307 &   0.033 \tabularnewline
 0.0705 &  1.83& 0.0278 &   0.011 &  0.312 & 0.022 &    0.012 &   0.324 &   0.022 \tabularnewline
 0.0705 &  1.85& 0.0270 &  -0.420 &  0.361 & 0.024 &   -0.433 &   0.374 &   0.024 \tabularnewline
 0.0705 &  1.87& 0.0262 &  -0.008 &  0.369 & 0.016 &   -0.007 &   0.382 &   0.016 \tabularnewline
 0.0705 &  1.89& 0.0255 &  -0.016 &  0.425 & 0.037 &   -0.014 &   0.439 &   0.037 \tabularnewline
 0.0705 &  1.91& 0.0248 &   0.156 &  0.493 & 0.044 &    0.163 &   0.508 &   0.044 \tabularnewline
 0.0705 &  1.93& 0.0242 &   0.778 &  0.721 & 0.107 &    0.803 &   0.743 &   0.107 \tabularnewline
\hline                                                                                        
 0.0841 &  1.11& 0.1930 &  -0.001 &  0.020 & 0.008 &   -0.034 &   0.050 &   0.008 \tabularnewline
 0.0841 &  1.13& 0.1750 &   0.042 &  0.021 & 0.017 &    0.053 &   0.048 &   0.017 \tabularnewline
 0.0841 &  1.15& 0.1598 &  -0.092 &  0.026 & 0.020 &   -0.228 &   0.053 &   0.020 \tabularnewline
 0.0841 &  1.17& 0.1469 &  -0.183 &  0.028 & 0.027 &   -0.370 &   0.054 &   0.027 \tabularnewline
 0.0841 &  1.19& 0.1357 &  -0.359 &  0.033 & 0.027 &   -0.641 &   0.059 &   0.027 \tabularnewline
 0.0841 &  1.21& 0.1260 &  -0.429 &  0.035 & 0.024 &   -0.708 &   0.058 &   0.024 \tabularnewline
 0.0841 &  1.23& 0.1174 &  -0.395 &  0.034 & 0.026 &   -0.624 &   0.054 &   0.026 \tabularnewline
 0.0841 &  1.25& 0.1098 &  -0.282 &  0.033 & 0.029 &   -0.438 &   0.050 &   0.029 \tabularnewline
 0.0841 &  1.27& 0.1030 &  -0.119 &  0.030 & 0.022 &   -0.195 &   0.043 &   0.022 \tabularnewline
 0.0841 &  1.29& 0.0969 &  -0.058 &  0.029 & 0.019 &   -0.108 &   0.041 &   0.019 \tabularnewline
 0.0841 &  1.31& 0.0915 &  -0.010 &  0.029 & 0.017 &   -0.045 &   0.039 &   0.017 \tabularnewline
 0.0841 &  1.33& 0.0865 &  -0.012 &  0.029 & 0.017 &   -0.048 &   0.038 &   0.017 \tabularnewline
 0.0841 &  1.35& 0.0820 &   0.004 &  0.029 & 0.016 &   -0.030 &   0.038 &   0.016 \tabularnewline
 0.0841 &  1.37& 0.0778 &   0.089 &  0.033 & 0.013 &    0.075 &   0.042 &   0.013 \tabularnewline
 0.0841 &  1.39& 0.0741 &   0.028 &  0.037 & 0.015 &   -0.005 &   0.046 &   0.015 \tabularnewline
 0.0841 &  1.41& 0.0706 &  -0.032 &  0.040 & 0.010 &   -0.083 &   0.048 &   0.010 \tabularnewline
 0.0841 &  1.43& 0.0674 &  -0.006 &  0.043 & 0.015 &   -0.056 &   0.051 &   0.015 \tabularnewline
 0.0841 &  1.45& 0.0644 &   0.043 &  0.048 & 0.016 &   -0.002 &   0.056 &   0.016 \tabularnewline
 0.0841 &  1.47& 0.0616 &  -0.154 &  0.053 & 0.020 &   -0.234 &   0.062 &   0.020 \tabularnewline
 0.0841 &  1.49& 0.0591 &  -0.087 &  0.053 & 0.020 &   -0.152 &   0.061 &   0.020 \tabularnewline
 0.0841 &  1.51& 0.0567 &  -0.055 &  0.055 & 0.024 &   -0.106 &   0.063 &   0.024 \tabularnewline
 0.0841 &  1.53& 0.0545 &   0.008 &  0.056 & 0.021 &   -0.030 &   0.063 &   0.021 \tabularnewline
 0.0841 &  1.55& 0.0524 &   0.006 &  0.057 & 0.017 &   -0.028 &   0.064 &   0.017 \tabularnewline
 0.0841 &  1.57& 0.0504 &   0.067 &  0.059 & 0.015 &    0.043 &   0.066 &   0.015 \tabularnewline
 0.0841 &  1.59& 0.0486 &   0.053 &  0.066 & 0.015 &    0.032 &   0.072 &   0.015 \tabularnewline
 0.0841 &  1.61& 0.0468 &  -0.119 &  0.081 & 0.020 &   -0.152 &   0.089 &   0.020 \tabularnewline
 0.0841 &  1.63& 0.0452 &  -0.083 &  0.224 & 0.017 &   -0.108 &   0.244 &   0.017 \tabularnewline
 0.0841 &  1.65& 0.0437 &  -0.542 &  0.250 & 0.023 &   -0.600 &   0.270 &   0.023 \tabularnewline
 0.0841 &  1.67& 0.0422 &  -0.120 &  0.258 & 0.008 &   -0.141 &   0.277 &   0.008 \tabularnewline
 0.0841 &  1.69& 0.0408 &  -0.236 &  0.228 & 0.025 &   -0.263 &   0.244 &   0.025 \tabularnewline
 0.0841 &  1.71& 0.0395 &  -0.097 &  0.237 & 0.021 &   -0.111 &   0.253 &   0.021 \tabularnewline
 0.0841 &  1.73& 0.0383 &  -0.280 &  0.232 & 0.011 &   -0.302 &   0.246 &   0.011 \tabularnewline
 0.0841 &  1.75& 0.0371 &   0.249 &  0.250 & 0.019 &    0.261 &   0.264 &   0.019 \tabularnewline
 0.0841 &  1.77& 0.0360 &  -0.266 &  0.249 & 0.015 &   -0.282 &   0.262 &   0.015 \tabularnewline
 0.0841 &  1.79& 0.0349 &  -0.151 &  0.252 & 0.016 &   -0.160 &   0.265 &   0.016 \tabularnewline
 0.0841 &  1.81& 0.0339 &  -0.553 &  0.313 & 0.025 &   -0.579 &   0.328 &   0.025 \tabularnewline
 0.0841 &  1.83& 0.0330 &  -0.370 &  0.334 & 0.021 &   -0.386 &   0.349 &   0.021 \tabularnewline
 0.0841 &  1.85& 0.0320 &  -0.396 &  0.295 & 0.051 &   -0.412 &   0.307 &   0.051 \tabularnewline
 0.0841 &  1.87& 0.0312 &  -0.181 &  0.315 & 0.020 &   -0.188 &   0.328 &   0.020 \tabularnewline
 0.0841 &  1.89& 0.0303 &  -0.370 &  0.359 & 0.019 &   -0.383 &   0.373 &   0.019 \tabularnewline
 0.0841 &  1.91& 0.0295 &  -0.522 &  0.398 & 0.081 &   -0.539 &   0.412 &   0.081 \tabularnewline
 0.0841 &  1.93& 0.0287 &  -2.096 &  1.902 & 1.222 &   -2.170 &   1.970 &   1.222 \tabularnewline
\hline                                                                                        
 0.1005 &  1.11& 0.2223 &   0.013 &  0.018 & 0.012 &    0.005 &   0.049 &   0.012 \tabularnewline
 0.1005 &  1.13& 0.2023 &   0.001 &  0.021 & 0.009 &   -0.037 &   0.050 &   0.009 \tabularnewline
 0.1005 &  1.15& 0.1853 &  -0.025 &  0.024 & 0.014 &   -0.094 &   0.052 &   0.014 \tabularnewline
 0.1005 &  1.17& 0.1707 &  -0.186 &  0.025 & 0.024 &   -0.398 &   0.051 &   0.024 \tabularnewline
 0.1005 &  1.19& 0.1580 &  -0.310 &  0.028 & 0.028 &   -0.580 &   0.052 &   0.028 \tabularnewline
 0.1005 &  1.21& 0.1469 &  -0.458 &  0.030 & 0.025 &   -0.796 &   0.053 &   0.025 \tabularnewline
 0.1005 &  1.23& 0.1372 &  -0.370 &  0.030 & 0.030 &   -0.614 &   0.049 &   0.030 \tabularnewline
 0.1005 &  1.25& 0.1285 &  -0.281 &  0.029 & 0.027 &   -0.457 &   0.045 &   0.027 \tabularnewline
 0.1005 &  1.27& 0.1207 &  -0.158 &  0.029 & 0.023 &   -0.264 &   0.044 &   0.023 \tabularnewline
 0.1005 &  1.29& 0.1137 &  -0.090 &  0.029 & 0.019 &   -0.160 &   0.043 &   0.019 \tabularnewline
 0.1005 &  1.31& 0.1074 &  -0.057 &  0.028 & 0.016 &   -0.115 &   0.040 &   0.016 \tabularnewline
 0.1005 &  1.33& 0.1017 &   0.007 &  0.029 & 0.015 &   -0.028 &   0.040 &   0.015 \tabularnewline
 0.1005 &  1.35& 0.0964 &   0.045 &  0.031 & 0.013 &    0.020 &   0.041 &   0.013 \tabularnewline
 0.1005 &  1.37& 0.0917 &   0.037 &  0.016 & 0.025 &    0.006 &   0.021 &   0.025 \tabularnewline
 0.1005 &  1.39& 0.0873 &  -0.042 &  0.033 & 0.009 &   -0.100 &   0.042 &   0.009 \tabularnewline
 0.1005 &  1.41& 0.0832 &   0.019 &  0.034 & 0.015 &   -0.027 &   0.042 &   0.015 \tabularnewline
 0.1005 &  1.43& 0.0795 &  -0.001 &  0.035 & 0.012 &   -0.056 &   0.043 &   0.012 \tabularnewline
 0.1005 &  1.45& 0.0760 &  -0.028 &  0.041 & 0.010 &   -0.093 &   0.049 &   0.010 \tabularnewline
 0.1005 &  1.47& 0.0728 &  -0.064 &  0.043 & 0.021 &   -0.140 &   0.051 &   0.021 \tabularnewline
 0.1005 &  1.49& 0.0698 &  -0.026 &  0.045 & 0.020 &   -0.090 &   0.053 &   0.020 \tabularnewline
 0.1005 &  1.51& 0.0670 &  -0.052 &  0.045 & 0.020 &   -0.110 &   0.052 &   0.020 \tabularnewline
 0.1005 &  1.53& 0.0644 &   0.054 &  0.047 & 0.019 &    0.017 &   0.054 &   0.019 \tabularnewline
 0.1005 &  1.55& 0.0620 &  -0.008 &  0.050 & 0.028 &   -0.050 &   0.057 &   0.028 \tabularnewline
 0.1005 &  1.57& 0.0597 &  -0.019 &  0.055 & 0.021 &   -0.059 &   0.062 &   0.021 \tabularnewline
 0.1005 &  1.59& 0.0575 &   0.034 &  0.063 & 0.018 &    0.007 &   0.071 &   0.018 \tabularnewline
 0.1005 &  1.61& 0.0555 &  -0.113 &  0.078 & 0.020 &   -0.152 &   0.087 &   0.020 \tabularnewline
 0.1005 &  1.63& 0.0536 &  -0.283 &  0.093 & 0.039 &   -0.333 &   0.102 &   0.039 \tabularnewline
 0.1005 &  1.65& 0.0518 &   0.009 &  0.089 & 0.008 &   -0.008 &   0.097 &   0.008 \tabularnewline
 0.1005 &  1.67& 0.0500 &  -0.299 &  0.093 & 0.015 &   -0.340 &   0.101 &   0.015 \tabularnewline
 0.1005 &  1.69& 0.0484 &  -0.136 &  0.098 & 0.007 &   -0.159 &   0.106 &   0.007 \tabularnewline
 0.1005 &  1.71& 0.0469 &  -0.064 &  0.093 & 0.026 &   -0.078 &   0.101 &   0.026 \tabularnewline
 0.1005 &  1.73& 0.0454 &  -0.259 &  0.094 & 0.020 &   -0.284 &   0.101 &   0.020 \tabularnewline
 0.1005 &  1.75& 0.0441 &  -0.133 &  0.096 & 0.008 &   -0.147 &   0.102 &   0.008 \tabularnewline
 0.1005 &  1.77& 0.0427 &  -0.052 &  0.103 & 0.010 &   -0.059 &   0.110 &   0.010 \tabularnewline
 0.1005 &  1.79& 0.0415 &  -0.148 &  0.107 & 0.011 &   -0.159 &   0.114 &   0.011 \tabularnewline
 0.1005 &  1.81& 0.0403 &  -0.136 &  0.104 & 0.022 &   -0.145 &   0.109 &   0.022 \tabularnewline
 0.1005 &  1.83& 0.0391 &  -0.060 &  0.103 & 0.024 &   -0.064 &   0.109 &   0.024 \tabularnewline
 0.1005 &  1.85& 0.0381 &   0.111 &  0.113 & 0.016 &    0.116 &   0.119 &   0.016 \tabularnewline
 0.1005 &  1.87& 0.0370 &  -0.180 &  0.117 & 0.014 &   -0.189 &   0.122 &   0.014 \tabularnewline
 0.1005 &  1.89& 0.0360 &  -0.045 &  0.122 & 0.017 &   -0.046 &   0.127 &   0.017 \tabularnewline
 0.1005 &  1.91& 0.0351 &  -0.173 &  0.132 & 0.020 &   -0.180 &   0.137 &   0.020 \tabularnewline
 0.1005 &  1.93& 0.0341 &  -0.268 &  0.149 & 0.026 &   -0.277 &   0.155 &   0.026 \tabularnewline
 0.1005 &  1.95& 0.0333 &  -0.047 &  0.158 & 0.039 &   -0.046 &   0.164 &   0.039 \tabularnewline
 0.1005 &  1.97& 0.0324 &   0.033 &  0.176 & 0.036 &    0.037 &   0.183 &   0.036 \tabularnewline
 0.1005 &  1.99& 0.0316 &  -0.012 &  0.163 & 0.033 &   -0.009 &   0.169 &   0.033 \tabularnewline
 0.1005 &  2.01& 0.0308 &  -0.075 &  0.190 & 0.027 &   -0.074 &   0.196 &   0.027 \tabularnewline
 0.1005 &  2.03& 0.0301 &  -0.177 &  0.221 & 0.028 &   -0.179 &   0.228 &   0.028 \tabularnewline
 0.1005 &  2.05& 0.0294 &   0.284 &  0.388 & 0.065 &    0.296 &   0.400 &   0.065 \tabularnewline
\hline                                                                                        
   0.12 &  1.11& 0.2544 &   0.003 &  0.020 & 0.010 &   -0.021 &   0.056 &   0.010 \tabularnewline
   0.12 &  1.13& 0.2324 &  -0.013 &  0.019 & 0.011 &   -0.076 &   0.050 &   0.011 \tabularnewline
   0.12 &  1.15& 0.2135 &  -0.048 &  0.022 & 0.017 &   -0.149 &   0.051 &   0.017 \tabularnewline
   0.12 &  1.17& 0.1973 &  -0.166 &  0.026 & 0.025 &   -0.374 &   0.056 &   0.025 \tabularnewline
   0.12 &  1.19& 0.1831 &  -0.268 &  0.030 & 0.029 &   -0.531 &   0.060 &   0.029 \tabularnewline
   0.12 &  1.21& 0.1706 &  -0.402 &  0.034 & 0.028 &   -0.733 &   0.064 &   0.028 \tabularnewline
   0.12 &  1.23& 0.1595 &  -0.336 &  0.035 & 0.027 &   -0.586 &   0.061 &   0.027 \tabularnewline
   0.12 &  1.25& 0.1496 &  -0.281 &  0.034 & 0.029 &   -0.479 &   0.056 &   0.029 \tabularnewline
   0.12 &  1.27& 0.1408 &  -0.118 &  0.026 & 0.028 &   -0.213 &   0.041 &   0.028 \tabularnewline
   0.12 &  1.29& 0.1328 &  -0.036 &  0.034 & 0.017 &   -0.090 &   0.052 &   0.017 \tabularnewline
   0.12 &  1.31& 0.1256 &  -0.013 &  0.029 & 0.017 &   -0.057 &   0.042 &   0.017 \tabularnewline
   0.12 &  1.33& 0.1190 &  -0.011 &  0.028 & 0.016 &   -0.057 &   0.039 &   0.016 \tabularnewline
   0.12 &  1.35& 0.1130 &  -0.055 &  0.028 & 0.011 &   -0.120 &   0.038 &   0.011 \tabularnewline
   0.12 &  1.37& 0.1075 &   0.013 &  0.030 & 0.016 &   -0.030 &   0.040 &   0.016 \tabularnewline
   0.12 &  1.39& 0.1024 &   0.013 &  0.032 & 0.014 &   -0.035 &   0.041 &   0.014 \tabularnewline
   0.12 &  1.41& 0.0978 &  -0.002 &  0.034 & 0.016 &   -0.059 &   0.044 &   0.016 \tabularnewline
   0.12 &  1.43& 0.0935 &  -0.016 &  0.035 & 0.009 &   -0.081 &   0.044 &   0.009 \tabularnewline
   0.12 &  1.45& 0.0894 &  -0.023 &  0.038 & 0.014 &   -0.095 &   0.047 &   0.014 \tabularnewline
   0.12 &  1.47& 0.0857 &   0.004 &  0.044 & 0.020 &   -0.065 &   0.053 &   0.020 \tabularnewline
   0.12 &  1.49& 0.0822 &   0.015 &  0.050 & 0.024 &   -0.050 &   0.060 &   0.024 \tabularnewline
   0.12 &  1.51& 0.0790 &   0.108 &  0.057 & 0.045 &    0.070 &   0.068 &   0.045 \tabularnewline
   0.12 &  1.53& 0.0760 &   0.031 &  0.067 & 0.027 &   -0.016 &   0.078 &   0.027 \tabularnewline
   0.12 &  1.55& 0.0731 &   0.031 &  0.070 & 0.086 &   -0.012 &   0.081 &   0.086 \tabularnewline
   0.12 &  1.57& 0.0704 &   0.053 &  0.052 & 0.023 &    0.017 &   0.060 &   0.023 \tabularnewline
   0.12 &  1.59& 0.0679 &   0.019 &  0.071 & 0.032 &   -0.016 &   0.081 &   0.032 \tabularnewline
   0.12 &  1.61& 0.0655 &  -0.133 &  0.092 & 0.024 &   -0.182 &   0.104 &   0.024 \tabularnewline
   0.12 &  1.63& 0.0633 &   0.002 &  0.094 & 0.012 &   -0.025 &   0.105 &   0.012 \tabularnewline
   0.12 &  1.65& 0.0612 &  -0.045 &  0.091 & 0.009 &   -0.072 &   0.101 &   0.009 \tabularnewline
   0.12 &  1.67& 0.0592 &  -0.012 &  0.094 & 0.016 &   -0.032 &   0.103 &   0.016 \tabularnewline
   0.12 &  1.69& 0.0573 &  -0.139 &  0.097 & 0.009 &   -0.168 &   0.106 &   0.009 \tabularnewline
   0.12 &  1.71& 0.0555 &  -0.033 &  0.094 & 0.008 &   -0.049 &   0.102 &   0.008 \tabularnewline
   0.12 &  1.73& 0.0538 &  -0.063 &  0.092 & 0.020 &   -0.077 &   0.100 &   0.020 \tabularnewline
   0.12 &  1.75& 0.0521 &   0.050 &  0.093 & 0.016 &    0.047 &   0.101 &   0.016 \tabularnewline
   0.12 &  1.77& 0.0506 &   0.024 &  0.092 & 0.015 &    0.021 &   0.099 &   0.015 \tabularnewline
   0.12 &  1.79& 0.0491 &   0.057 &  0.094 & 0.012 &    0.057 &   0.100 &   0.012 \tabularnewline
   0.12 &  1.81& 0.0477 &  -0.149 &  0.092 & 0.012 &   -0.162 &   0.098 &   0.012 \tabularnewline
   0.12 &  1.83& 0.0464 &  -0.102 &  0.103 & 0.013 &   -0.111 &   0.110 &   0.013 \tabularnewline
   0.12 &  1.85& 0.0451 &  -0.021 &  0.107 & 0.016 &   -0.024 &   0.113 &   0.016 \tabularnewline
   0.12 &  1.87& 0.0439 &  -0.262 &  0.108 & 0.041 &   -0.278 &   0.114 &   0.041 \tabularnewline
   0.12 &  1.89& 0.0427 &   0.133 &  0.113 & 0.030 &    0.139 &   0.119 &   0.030 \tabularnewline
   0.12 &  1.91& 0.0416 &   0.059 &  0.123 & 0.019 &    0.062 &   0.129 &   0.019 \tabularnewline
   0.12 &  1.93& 0.0405 &  -0.039 &  0.133 & 0.020 &   -0.041 &   0.139 &   0.020 \tabularnewline
   0.12 &  1.95& 0.0395 &  -0.017 &  0.140 & 0.025 &   -0.017 &   0.146 &   0.025 \tabularnewline
   0.12 &  1.97& 0.0385 &  -0.202 &  0.150 & 0.028 &   -0.208 &   0.157 &   0.028 \tabularnewline
   0.12 &  1.99& 0.0375 &  -0.164 &  0.144 & 0.025 &   -0.168 &   0.149 &   0.025 \tabularnewline
   0.12 &  2.01& 0.0366 &  -0.050 &  0.166 & 0.023 &   -0.049 &   0.173 &   0.023 \tabularnewline
   0.12 &  2.03& 0.0357 &  -0.072 &  0.181 & 0.024 &   -0.071 &   0.188 &   0.024 \tabularnewline
\hline                                                                                        
  0.143 &  1.11& 0.2890 &   0.041 &  0.021 & 0.007 &    0.097 &   0.066 &   0.007 \tabularnewline
  0.143 &  1.13& 0.2650 &   0.001 &  0.028 & 0.010 &   -0.036 &   0.076 &   0.010 \tabularnewline
  0.143 &  1.15& 0.2443 &  -0.011 &  0.028 & 0.035 &   -0.057 &   0.069 &   0.035 \tabularnewline
  0.143 &  1.17& 0.2264 &  -0.123 &  0.025 & 0.050 &   -0.293 &   0.056 &   0.050 \tabularnewline
  0.143 &  1.19& 0.2106 &  -0.315 &  0.035 & 0.028 &   -0.649 &   0.072 &   0.028 \tabularnewline
  0.143 &  1.21& 0.1967 &  -0.348 &  0.034 & 0.036 &   -0.657 &   0.067 &   0.036 \tabularnewline
  0.143 &  1.23& 0.1843 &  -0.369 &  0.033 & 0.029 &   -0.668 &   0.060 &   0.029 \tabularnewline
  0.143 &  1.25& 0.1733 &  -0.182 &  0.030 & 0.025 &   -0.328 &   0.052 &   0.025 \tabularnewline
  0.143 &  1.27& 0.1633 &  -0.162 &  0.028 & 0.022 &   -0.294 &   0.047 &   0.022 \tabularnewline
  0.143 &  1.29& 0.1543 &  -0.121 &  0.027 & 0.017 &   -0.227 &   0.043 &   0.017 \tabularnewline
  0.143 &  1.31& 0.1461 &  -0.041 &  0.026 & 0.014 &   -0.103 &   0.040 &   0.014 \tabularnewline
  0.143 &  1.33& 0.1386 &   0.022 &  0.027 & 0.010 &   -0.013 &   0.039 &   0.010 \tabularnewline
  0.143 &  1.35& 0.1317 &   0.013 &  0.029 & 0.007 &   -0.029 &   0.041 &   0.007 \tabularnewline
  0.143 &  1.37& 0.1255 &   0.020 &  0.031 & 0.022 &   -0.024 &   0.043 &   0.022 \tabularnewline
  0.143 &  1.39& 0.1197 &   0.007 &  0.033 & 0.013 &   -0.047 &   0.045 &   0.013 \tabularnewline
  0.143 &  1.41& 0.1143 &   0.046 &  0.037 & 0.006 &    0.000 &   0.049 &   0.006 \tabularnewline
  0.143 &  1.43& 0.1093 &   0.083 &  0.046 & 0.013 &    0.041 &   0.059 &   0.013 \tabularnewline
  0.143 &  1.45& 0.1047 &   0.018 &  0.054 & 0.016 &   -0.049 &   0.069 &   0.016 \tabularnewline
  0.143 &  1.47& 0.1004 &  -0.049 &  0.066 & 0.033 &   -0.139 &   0.083 &   0.033 \tabularnewline
  0.143 &  1.49& 0.0964 &  -0.020 &  0.057 & 0.086 &   -0.099 &   0.071 &   0.086 \tabularnewline
  0.143 &  1.51& 0.0927 &   0.030 &  0.056 & 0.043 &   -0.027 &   0.067 &   0.043 \tabularnewline
  0.143 &  1.53& 0.0892 &   0.104 &  0.063 & 0.026 &    0.067 &   0.075 &   0.026 \tabularnewline
  0.143 &  1.55& 0.0859 &   0.010 &  0.068 & 0.031 &   -0.042 &   0.081 &   0.031 \tabularnewline
  0.143 &  1.57& 0.0828 &   0.047 &  0.070 & 0.030 &    0.006 &   0.082 &   0.030 \tabularnewline
  0.143 &  1.59& 0.0798 &  -0.016 &  0.071 & 0.018 &   -0.063 &   0.082 &   0.018 \tabularnewline
  0.143 &  1.61& 0.0771 &   0.028 &  0.087 & 0.010 &   -0.006 &   0.100 &   0.010 \tabularnewline
  0.143 &  1.63& 0.0745 &  -0.044 &  0.084 & 0.009 &   -0.082 &   0.096 &   0.009 \tabularnewline
  0.143 &  1.65& 0.0720 &   0.030 &  0.091 & 0.011 &    0.006 &   0.102 &   0.011 \tabularnewline
  0.143 &  1.67& 0.0697 &  -0.083 &  0.087 & 0.016 &   -0.116 &   0.097 &   0.016 \tabularnewline
  0.143 &  1.69& 0.0675 &  -0.037 &  0.090 & 0.010 &   -0.061 &   0.100 &   0.010 \tabularnewline
  0.143 &  1.71& 0.0654 &  -0.225 &  0.089 & 0.027 &   -0.264 &   0.098 &   0.027 \tabularnewline
  0.143 &  1.73& 0.0634 &   0.047 &  0.089 & 0.020 &    0.039 &   0.098 &   0.020 \tabularnewline
  0.143 &  1.75& 0.0615 &  -0.125 &  0.090 & 0.010 &   -0.146 &   0.099 &   0.010 \tabularnewline
  0.143 &  1.77& 0.0597 &  -0.049 &  0.094 & 0.026 &   -0.061 &   0.102 &   0.026 \tabularnewline
  0.143 &  1.79& 0.0580 &  -0.070 &  0.091 & 0.011 &   -0.081 &   0.098 &   0.011 \tabularnewline
  0.143 &  1.81& 0.0563 &  -0.087 &  0.095 & 0.013 &   -0.098 &   0.103 &   0.013 \tabularnewline
  0.143 &  1.83& 0.0547 &  -0.198 &  0.098 & 0.044 &   -0.216 &   0.105 &   0.044 \tabularnewline
  0.143 &  1.85& 0.0532 &  -0.073 &  0.102 & 0.015 &   -0.081 &   0.109 &   0.015 \tabularnewline
  0.143 &  1.87& 0.0518 &  -0.042 &  0.097 & 0.016 &   -0.047 &   0.103 &   0.016 \tabularnewline
  0.143 &  1.89& 0.0504 &  -0.007 &  0.115 & 0.039 &   -0.010 &   0.122 &   0.039 \tabularnewline
  0.143 &  1.91& 0.0491 &  -0.144 &  0.126 & 0.019 &   -0.154 &   0.133 &   0.019 \tabularnewline
  0.143 &  1.93& 0.0479 &  -0.105 &  0.129 & 0.024 &   -0.112 &   0.136 &   0.024 \tabularnewline
  0.143 &  1.95& 0.0466 &  -0.014 &  0.132 & 0.035 &   -0.015 &   0.139 &   0.035 \tabularnewline
  0.143 &  1.97& 0.0455 &  -0.049 &  0.144 & 0.025 &   -0.050 &   0.151 &   0.025 \tabularnewline
  0.143 &  1.99& 0.0444 &   0.164 &  0.152 & 0.029 &    0.173 &   0.160 &   0.029 \tabularnewline
  0.143 &  2.01& 0.0433 &   0.105 &  0.152 & 0.031 &    0.113 &   0.158 &   0.031 \tabularnewline
  0.143 &  2.03& 0.0423 &   0.052 &  0.312 & 0.124 &    0.056 &   0.326 &   0.124 \tabularnewline
\hline                                                                                        
 0.1708 &  1.11& 0.3269 &   0.006 &  0.015 & 0.012 &   -0.007 &   0.049 &   0.012 \tabularnewline
 0.1708 &  1.13& 0.3011 &   0.006 &  0.019 & 0.008 &   -0.018 &   0.056 &   0.008 \tabularnewline
 0.1708 &  1.15& 0.2787 &  -0.065 &  0.021 & 0.018 &   -0.199 &   0.053 &   0.018 \tabularnewline
 0.1708 &  1.17& 0.2590 &  -0.139 &  0.022 & 0.025 &   -0.344 &   0.052 &   0.025 \tabularnewline
 0.1708 &  1.19& 0.2417 &  -0.257 &  0.025 & 0.028 &   -0.554 &   0.056 &   0.028 \tabularnewline
 0.1708 &  1.21& 0.2264 &  -0.358 &  0.027 & 0.030 &   -0.714 &   0.055 &   0.030 \tabularnewline
 0.1708 &  1.23& 0.2126 &  -0.321 &  0.028 & 0.028 &   -0.612 &   0.055 &   0.028 \tabularnewline
 0.1708 &  1.25& 0.2003 &  -0.182 &  0.026 & 0.024 &   -0.343 &   0.048 &   0.024 \tabularnewline
 0.1708 &  1.27& 0.1891 &  -0.113 &  0.025 & 0.019 &   -0.224 &   0.044 &   0.019 \tabularnewline
 0.1708 &  1.29& 0.1789 &  -0.093 &  0.026 & 0.018 &   -0.192 &   0.044 &   0.018 \tabularnewline
 0.1708 &  1.31& 0.1697 &   0.016 &  0.027 & 0.012 &   -0.017 &   0.044 &   0.012 \tabularnewline
 0.1708 &  1.33& 0.1612 &  -0.013 &  0.029 & 0.013 &   -0.068 &   0.045 &   0.013 \tabularnewline
 0.1708 &  1.35& 0.1535 &   0.008 &  0.033 & 0.007 &   -0.041 &   0.049 &   0.007 \tabularnewline
 0.1708 &  1.37& 0.1463 &   0.078 &  0.037 & 0.012 &    0.057 &   0.054 &   0.012 \tabularnewline
 0.1708 &  1.39& 0.1397 &   0.096 &  0.041 & 0.015 &    0.074 &   0.057 &   0.015 \tabularnewline
 0.1708 &  1.41& 0.1336 &  -0.035 &  0.046 & 0.023 &   -0.114 &   0.063 &   0.023 \tabularnewline
 0.1708 &  1.43& 0.1279 &   0.036 &  0.031 & 0.037 &   -0.023 &   0.042 &   0.037 \tabularnewline
 0.1708 &  1.45& 0.1226 &   0.089 &  0.041 & 0.022 &    0.039 &   0.053 &   0.022 \tabularnewline
 0.1708 &  1.47& 0.1177 &   0.130 &  0.042 & 0.024 &    0.082 &   0.054 &   0.024 \tabularnewline
 0.1708 &  1.49& 0.1131 &   0.060 &  0.042 & 0.026 &   -0.007 &   0.052 &   0.026 \tabularnewline
 0.1708 &  1.51& 0.1088 &   0.104 &  0.043 & 0.022 &    0.058 &   0.053 &   0.022 \tabularnewline
 0.1708 &  1.53& 0.1047 &   0.077 &  0.045 & 0.030 &    0.029 &   0.055 &   0.030 \tabularnewline
 0.1708 &  1.55& 0.1009 &   0.079 &  0.046 & 0.031 &    0.035 &   0.056 &   0.031 \tabularnewline
 0.1708 &  1.57& 0.0973 &   0.100 &  0.053 & 0.017 &    0.062 &   0.063 &   0.017 \tabularnewline
 0.1708 &  1.59& 0.0939 &   0.049 &  0.050 & 0.014 &    0.007 &   0.060 &   0.014 \tabularnewline
 0.1708 &  1.61& 0.0907 &   0.032 &  0.050 & 0.015 &   -0.008 &   0.058 &   0.015 \tabularnewline
 0.1708 &  1.63& 0.0877 &   0.000 &  0.052 & 0.012 &   -0.040 &   0.061 &   0.012 \tabularnewline
 0.1708 &  1.65& 0.0849 &  -0.013 &  0.052 & 0.017 &   -0.050 &   0.060 &   0.017 \tabularnewline
 0.1708 &  1.67& 0.0821 &   0.007 &  0.054 & 0.012 &   -0.022 &   0.061 &   0.012 \tabularnewline
 0.1708 &  1.69& 0.0796 &  -0.069 &  0.055 & 0.011 &   -0.103 &   0.062 &   0.011 \tabularnewline
 0.1708 &  1.71& 0.0771 &   0.030 &  0.056 & 0.010 &    0.013 &   0.063 &   0.010 \tabularnewline
 0.1708 &  1.73& 0.0748 &  -0.016 &  0.053 & 0.013 &   -0.034 &   0.059 &   0.013 \tabularnewline
 0.1708 &  1.75& 0.0726 &   0.033 &  0.050 & 0.010 &    0.023 &   0.056 &   0.010 \tabularnewline
 0.1708 &  1.77& 0.0705 &  -0.029 &  0.052 & 0.010 &   -0.043 &   0.057 &   0.010 \tabularnewline
 0.1708 &  1.79& 0.0685 &  -0.104 &  0.054 & 0.014 &   -0.123 &   0.059 &   0.014 \tabularnewline
 0.1708 &  1.81& 0.0666 &  -0.148 &  0.057 & 0.017 &   -0.169 &   0.062 &   0.017 \tabularnewline
 0.1708 &  1.83& 0.0647 &  -0.051 &  0.059 & 0.023 &   -0.062 &   0.065 &   0.023 \tabularnewline
 0.1708 &  1.85& 0.0630 &  -0.032 &  0.061 & 0.015 &   -0.041 &   0.066 &   0.015 \tabularnewline
 0.1708 &  1.87& 0.0613 &   0.069 &  0.059 & 0.016 &    0.069 &   0.064 &   0.016 \tabularnewline
 0.1708 &  1.89& 0.0597 &  -0.079 &  0.060 & 0.016 &   -0.089 &   0.064 &   0.016 \tabularnewline
 0.1708 &  1.91& 0.0581 &  -0.023 &  0.062 & 0.020 &   -0.028 &   0.066 &   0.020 \tabularnewline
 0.1708 &  1.93& 0.0566 &   0.003 &  0.062 & 0.017 &    0.000 &   0.067 &   0.017 \tabularnewline
 0.1708 &  1.95& 0.0552 &   0.014 &  0.068 & 0.019 &    0.013 &   0.072 &   0.019 \tabularnewline
 0.1708 &  1.97& 0.0539 &   0.010 &  0.066 & 0.022 &    0.011 &   0.070 &   0.022 \tabularnewline
 0.1708 &  1.99& 0.0525 &  -0.067 &  0.068 & 0.029 &   -0.070 &   0.072 &   0.029 \tabularnewline
 0.1708 &  2.01& 0.0513 &  -0.084 &  0.076 & 0.020 &   -0.088 &   0.080 &   0.020 \tabularnewline
 0.1708 &  2.03& 0.0501 &  -0.004 &  0.080 & 0.016 &   -0.003 &   0.084 &   0.016 \tabularnewline
 0.1708 &  2.05& 0.0489 &  -0.116 &  0.084 & 0.020 &   -0.121 &   0.088 &   0.020 \tabularnewline
 0.1708 &  2.07& 0.0478 &   0.024 &  0.085 & 0.021 &    0.026 &   0.089 &   0.021 \tabularnewline
 0.1708 &  2.09& 0.0467 &  -0.105 &  0.090 & 0.016 &   -0.109 &   0.094 &   0.016 \tabularnewline
 0.1708 &  2.11& 0.0456 &  -0.069 &  0.094 & 0.019 &   -0.072 &   0.098 &   0.019 \tabularnewline
 0.1708 &  2.13& 0.0446 &   0.012 &  0.104 & 0.016 &    0.013 &   0.109 &   0.016 \tabularnewline
 0.1708 &  2.15& 0.0437 &   0.152 &  0.100 & 0.028 &    0.159 &   0.104 &   0.028 \tabularnewline
 0.1708 &  2.17& 0.0427 &   0.056 &  0.105 & 0.020 &    0.058 &   0.109 &   0.020 \tabularnewline
 0.1708 &  2.19& 0.0418 &   0.187 &  0.106 & 0.019 &    0.193 &   0.110 &   0.019 \tabularnewline
 0.1708 &  2.21& 0.0409 &  -0.090 &  0.109 & 0.020 &   -0.093 &   0.112 &   0.020 \tabularnewline
 0.1708 &  2.23& 0.0401 &   0.128 &  0.124 & 0.026 &    0.132 &   0.128 &   0.026 \tabularnewline
 0.1708 &  2.25& 0.0392 &  -0.218 &  0.142 & 0.034 &   -0.225 &   0.147 &   0.034 \tabularnewline
 0.1708 &  2.27& 0.0384 &  -0.081 &  0.139 & 0.026 &   -0.083 &   0.144 &   0.026 \tabularnewline
 0.1708 &  2.29& 0.0377 &   0.321 &  0.218 & 0.210 &    0.330 &   0.225 &   0.210 \tabularnewline
\hline                                                                                        
 0.2042 &  1.11& 0.3673 &   0.016 &  0.014 & 0.013 &    0.029 &   0.047 &   0.013 \tabularnewline
 0.2042 &  1.13& 0.3399 &   0.006 &  0.018 & 0.014 &   -0.012 &   0.053 &   0.014 \tabularnewline
 0.2042 &  1.15& 0.3159 &  -0.023 &  0.020 & 0.015 &   -0.087 &   0.056 &   0.015 \tabularnewline
 0.2042 &  1.17& 0.2948 &  -0.128 &  0.027 & 0.022 &   -0.326 &   0.067 &   0.022 \tabularnewline
 0.2042 &  1.19& 0.2760 &  -0.240 &  0.031 & 0.025 &   -0.534 &   0.071 &   0.025 \tabularnewline
 0.2042 &  1.21& 0.2592 &  -0.278 &  0.034 & 0.027 &   -0.569 &   0.075 &   0.027 \tabularnewline
 0.2042 &  1.23& 0.2441 &  -0.318 &  0.039 & 0.027 &   -0.632 &   0.080 &   0.027 \tabularnewline
 0.2042 &  1.25& 0.2304 &  -0.189 &  0.041 & 0.027 &   -0.369 &   0.079 &   0.027 \tabularnewline
 0.2042 &  1.27& 0.2180 &  -0.095 &  0.038 & 0.022 &   -0.199 &   0.070 &   0.022 \tabularnewline
 0.2042 &  1.29& 0.2067 &   0.008 &  0.038 & 0.018 &   -0.023 &   0.067 &   0.018 \tabularnewline
 0.2042 &  1.31& 0.1964 &  -0.056 &  0.044 & 0.014 &   -0.139 &   0.073 &   0.014 \tabularnewline
 0.2042 &  1.33& 0.1869 &   0.073 &  0.038 & 0.018 &    0.063 &   0.061 &   0.018 \tabularnewline
 0.2042 &  1.35& 0.1781 &   0.028 &  0.032 & 0.006 &   -0.013 &   0.049 &   0.006 \tabularnewline
 0.2042 &  1.37& 0.1701 &   0.051 &  0.031 & 0.008 &    0.017 &   0.047 &   0.008 \tabularnewline
 0.2042 &  1.39& 0.1626 &  -0.009 &  0.032 & 0.016 &   -0.077 &   0.046 &   0.016 \tabularnewline
 0.2042 &  1.41& 0.1557 &   0.028 &  0.033 & 0.010 &   -0.030 &   0.046 &   0.010 \tabularnewline
 0.2042 &  1.43& 0.1492 &   0.044 &  0.034 & 0.035 &   -0.015 &   0.047 &   0.035 \tabularnewline
 0.2042 &  1.45& 0.1432 &   0.015 &  0.040 & 0.036 &   -0.063 &   0.053 &   0.036 \tabularnewline
 0.2042 &  1.47& 0.1375 &   0.091 &  0.045 & 0.023 &    0.030 &   0.059 &   0.023 \tabularnewline
 0.2042 &  1.49& 0.1323 &   0.121 &  0.046 & 0.029 &    0.068 &   0.060 &   0.029 \tabularnewline
 0.2042 &  1.51& 0.1273 &   0.066 &  0.052 & 0.025 &    0.005 &   0.066 &   0.025 \tabularnewline
 0.2042 &  1.53& 0.1227 &   0.024 &  0.052 & 0.022 &   -0.041 &   0.065 &   0.022 \tabularnewline
 0.2042 &  1.55& 0.1183 &   0.068 &  0.052 & 0.021 &    0.016 &   0.064 &   0.021 \tabularnewline
 0.2042 &  1.57& 0.1142 &   0.063 &  0.050 & 0.018 &    0.013 &   0.061 &   0.018 \tabularnewline
 0.2042 &  1.59& 0.1103 &   0.119 &  0.046 & 0.017 &    0.085 &   0.056 &   0.017 \tabularnewline
 0.2042 &  1.61& 0.1066 &   0.047 &  0.048 & 0.011 &    0.003 &   0.057 &   0.011 \tabularnewline
 0.2042 &  1.63& 0.1031 &   0.085 &  0.047 & 0.011 &    0.053 &   0.055 &   0.011 \tabularnewline
 0.2042 &  1.65& 0.0998 &  -0.062 &  0.051 & 0.016 &   -0.115 &   0.060 &   0.016 \tabularnewline
 0.2042 &  1.67& 0.0967 &  -0.062 &  0.055 & 0.019 &   -0.109 &   0.064 &   0.019 \tabularnewline
 0.2042 &  1.69& 0.0937 &   0.005 &  0.054 & 0.021 &   -0.025 &   0.063 &   0.021 \tabularnewline
 0.2042 &  1.71& 0.0908 &  -0.101 &  0.053 & 0.011 &   -0.140 &   0.060 &   0.011 \tabularnewline
 0.2042 &  1.73& 0.0881 &   0.021 &  0.053 & 0.010 &    0.003 &   0.060 &   0.010 \tabularnewline
 0.2042 &  1.75& 0.0856 &   0.006 &  0.054 & 0.010 &   -0.011 &   0.061 &   0.010 \tabularnewline
 0.2042 &  1.77& 0.0831 &   0.053 &  0.056 & 0.013 &    0.045 &   0.062 &   0.013 \tabularnewline
 0.2042 &  1.79& 0.0808 &  -0.038 &  0.058 & 0.014 &   -0.054 &   0.065 &   0.014 \tabularnewline
 0.2042 &  1.81& 0.0785 &  -0.040 &  0.057 & 0.013 &   -0.054 &   0.063 &   0.013 \tabularnewline
 0.2042 &  1.83& 0.0764 &  -0.138 &  0.057 & 0.014 &   -0.161 &   0.063 &   0.014 \tabularnewline
 0.2042 &  1.85& 0.0744 &   0.014 &  0.059 & 0.016 &    0.006 &   0.064 &   0.016 \tabularnewline
 0.2042 &  1.87& 0.0724 &  -0.050 &  0.059 & 0.016 &   -0.062 &   0.065 &   0.016 \tabularnewline
 0.2042 &  1.89& 0.0705 &  -0.063 &  0.062 & 0.021 &   -0.076 &   0.067 &   0.021 \tabularnewline
 0.2042 &  1.91& 0.0687 &  -0.072 &  0.060 & 0.019 &   -0.084 &   0.065 &   0.019 \tabularnewline
 0.2042 &  1.93& 0.0670 &  -0.066 &  0.062 & 0.019 &   -0.076 &   0.067 &   0.019 \tabularnewline
 0.2042 &  1.95& 0.0653 &   0.008 &  0.063 & 0.020 &    0.005 &   0.068 &   0.020 \tabularnewline
 0.2042 &  1.97& 0.0637 &  -0.041 &  0.067 & 0.022 &   -0.047 &   0.071 &   0.022 \tabularnewline
 0.2042 &  1.99& 0.0622 &   0.026 &  0.077 & 0.024 &    0.026 &   0.082 &   0.024 \tabularnewline
 0.2042 &  2.01& 0.0607 &  -0.064 &  0.081 & 0.019 &   -0.069 &   0.086 &   0.019 \tabularnewline
 0.2042 &  2.03& 0.0593 &  -0.117 &  0.094 & 0.017 &   -0.124 &   0.099 &   0.017 \tabularnewline
 0.2042 &  2.05& 0.0579 &  -0.057 &  0.074 & 0.016 &   -0.061 &   0.078 &   0.016 \tabularnewline
 0.2042 &  2.07& 0.0566 &   0.023 &  0.077 & 0.017 &    0.023 &   0.082 &   0.017 \tabularnewline
 0.2042 &  2.09& 0.0553 &  -0.146 &  0.087 & 0.020 &   -0.155 &   0.091 &   0.020 \tabularnewline
 0.2042 &  2.11& 0.0541 &   0.048 &  0.088 & 0.020 &    0.050 &   0.092 &   0.020 \tabularnewline
 0.2042 &  2.13& 0.0529 &  -0.144 &  0.091 & 0.022 &   -0.151 &   0.096 &   0.022 \tabularnewline
 0.2042 &  2.15& 0.0518 &  -0.028 &  0.098 & 0.016 &   -0.030 &   0.102 &   0.016 \tabularnewline
 0.2042 &  2.17& 0.0506 &   0.205 &  0.097 & 0.021 &    0.213 &   0.101 &   0.021 \tabularnewline
 0.2042 &  2.19& 0.0496 &  -0.043 &  0.102 & 0.018 &   -0.046 &   0.106 &   0.018 \tabularnewline
 0.2042 &  2.21& 0.0485 &  -0.178 &  0.111 & 0.019 &   -0.186 &   0.115 &   0.019 \tabularnewline
 0.2042 &  2.23& 0.0475 &  -0.040 &  0.110 & 0.016 &   -0.043 &   0.114 &   0.016 \tabularnewline
 0.2042 &  2.25& 0.0466 &   0.107 &  0.111 & 0.036 &    0.109 &   0.115 &   0.036 \tabularnewline
 0.2042 &  2.27& 0.0456 &   0.057 &  0.107 & 0.040 &    0.057 &   0.111 &   0.040 \tabularnewline
\hline                                                                                        
 0.2436 &  1.11& 0.4091 &  -0.001 &  0.024 & 0.014 &   -0.024 &   0.078 &   0.014 \tabularnewline
 0.2436 &  1.13& 0.3805 &  -0.002 &  0.014 & 0.030 &   -0.034 &   0.044 &   0.030 \tabularnewline
 0.2436 &  1.15& 0.3552 &  -0.053 &  0.032 & 0.010 &   -0.174 &   0.092 &   0.010 \tabularnewline
 0.2436 &  1.17& 0.3327 &  -0.130 &  0.025 & 0.061 &   -0.324 &   0.065 &   0.061 \tabularnewline
 0.2436 &  1.19& 0.3125 &  -0.172 &  0.041 & 0.028 &   -0.391 &   0.097 &   0.028 \tabularnewline
 0.2436 &  1.21& 0.2944 &  -0.328 &  0.038 & 0.033 &   -0.703 &   0.084 &   0.033 \tabularnewline
 0.2436 &  1.23& 0.2780 &  -0.256 &  0.034 & 0.022 &   -0.523 &   0.072 &   0.022 \tabularnewline
 0.2436 &  1.25& 0.2631 &  -0.149 &  0.034 & 0.021 &   -0.304 &   0.067 &   0.021 \tabularnewline
 0.2436 &  1.27& 0.2495 &  -0.077 &  0.029 & 0.015 &   -0.173 &   0.054 &   0.015 \tabularnewline
 0.2436 &  1.29& 0.2371 &  -0.018 &  0.026 & 0.014 &   -0.071 &   0.048 &   0.014 \tabularnewline
 0.2436 &  1.31& 0.2257 &   0.013 &  0.025 & 0.010 &   -0.025 &   0.043 &   0.010 \tabularnewline
 0.2436 &  1.33& 0.2151 &   0.024 &  0.024 & 0.008 &   -0.015 &   0.041 &   0.008 \tabularnewline
 0.2436 &  1.35& 0.2054 &   0.048 &  0.025 & 0.006 &    0.018 &   0.040 &   0.006 \tabularnewline
 0.2436 &  1.37& 0.1964 &   0.054 &  0.029 & 0.014 &    0.020 &   0.045 &   0.014 \tabularnewline
 0.2436 &  1.39& 0.1880 &   0.067 &  0.031 & 0.009 &    0.035 &   0.047 &   0.009 \tabularnewline
 0.2436 &  1.41& 0.1802 &   0.054 &  0.034 & 0.026 &    0.006 &   0.049 &   0.026 \tabularnewline
 0.2436 &  1.43& 0.1730 &   0.126 &  0.036 & 0.029 &    0.102 &   0.052 &   0.029 \tabularnewline
 0.2436 &  1.45& 0.1662 &   0.116 &  0.041 & 0.011 &    0.075 &   0.058 &   0.011 \tabularnewline
 0.2436 &  1.47& 0.1598 &   0.050 &  0.045 & 0.022 &   -0.027 &   0.062 &   0.022 \tabularnewline
 0.2436 &  1.49& 0.1538 &   0.169 &  0.050 & 0.024 &    0.133 &   0.066 &   0.024 \tabularnewline
 0.2436 &  1.51& 0.1482 &   0.275 &  0.053 & 0.025 &    0.277 &   0.070 &   0.025 \tabularnewline
 0.2436 &  1.53& 0.1429 &   0.105 &  0.050 & 0.024 &    0.056 &   0.064 &   0.024 \tabularnewline
 0.2436 &  1.55& 0.1379 &   0.099 &  0.048 & 0.023 &    0.051 &   0.061 &   0.023 \tabularnewline
 0.2436 &  1.57& 0.1332 &   0.051 &  0.047 & 0.019 &   -0.008 &   0.059 &   0.019 \tabularnewline
 0.2436 &  1.59& 0.1288 &   0.143 &  0.048 & 0.016 &    0.111 &   0.059 &   0.016 \tabularnewline
 0.2436 &  1.61& 0.1246 &   0.036 &  0.050 & 0.014 &   -0.018 &   0.061 &   0.014 \tabularnewline
 0.2436 &  1.63& 0.1206 &  -0.002 &  0.050 & 0.010 &   -0.059 &   0.060 &   0.010 \tabularnewline
 0.2436 &  1.65& 0.1168 &  -0.012 &  0.050 & 0.011 &   -0.065 &   0.060 &   0.011 \tabularnewline
 0.2436 &  1.67& 0.1132 &   0.052 &  0.053 & 0.016 &    0.016 &   0.063 &   0.016 \tabularnewline
 0.2436 &  1.69& 0.1097 &   0.102 &  0.055 & 0.013 &    0.080 &   0.064 &   0.013 \tabularnewline
 0.2436 &  1.71& 0.1065 &   0.053 &  0.053 & 0.012 &    0.029 &   0.062 &   0.012 \tabularnewline
 0.2436 &  1.73& 0.1034 &   0.048 &  0.056 & 0.013 &    0.028 &   0.064 &   0.013 \tabularnewline
 0.2436 &  1.75& 0.1004 &   0.015 &  0.048 & 0.015 &   -0.005 &   0.055 &   0.015 \tabularnewline
 0.2436 &  1.77& 0.0976 &   0.057 &  0.049 & 0.011 &    0.045 &   0.055 &   0.011 \tabularnewline
 0.2436 &  1.79& 0.0949 &  -0.056 &  0.054 & 0.012 &   -0.079 &   0.061 &   0.012 \tabularnewline
 0.2436 &  1.81& 0.0923 &  -0.096 &  0.055 & 0.012 &   -0.123 &   0.062 &   0.012 \tabularnewline
 0.2436 &  1.83& 0.0898 &   0.102 &  0.057 & 0.017 &    0.100 &   0.064 &   0.017 \tabularnewline
 0.2436 &  1.85& 0.0874 &  -0.042 &  0.053 & 0.016 &   -0.059 &   0.059 &   0.016 \tabularnewline
 0.2436 &  1.87& 0.0852 &  -0.065 &  0.059 & 0.017 &   -0.084 &   0.065 &   0.017 \tabularnewline
 0.2436 &  1.89& 0.0830 &  -0.013 &  0.060 & 0.016 &   -0.025 &   0.065 &   0.016 \tabularnewline
 0.2436 &  1.91& 0.0809 &   0.067 &  0.061 & 0.020 &    0.065 &   0.067 &   0.020 \tabularnewline
 0.2436 &  1.93& 0.0789 &  -0.018 &  0.067 & 0.019 &   -0.027 &   0.073 &   0.019 \tabularnewline
 0.2436 &  1.95& 0.0769 &   0.004 &  0.069 & 0.018 &   -0.002 &   0.075 &   0.018 \tabularnewline
 0.2436 &  1.97& 0.0751 &  -0.027 &  0.078 & 0.019 &   -0.034 &   0.085 &   0.019 \tabularnewline
 0.2436 &  1.99& 0.0733 &  -0.032 &  0.079 & 0.023 &   -0.038 &   0.085 &   0.023 \tabularnewline
 0.2436 &  2.01& 0.0716 &   0.032 &  0.073 & 0.019 &    0.031 &   0.078 &   0.019 \tabularnewline
 0.2436 &  2.03& 0.0699 &  -0.021 &  0.071 & 0.024 &   -0.026 &   0.076 &   0.024 \tabularnewline
 0.2436 &  2.05& 0.0683 &   0.039 &  0.073 & 0.017 &    0.038 &   0.078 &   0.017 \tabularnewline
 0.2436 &  2.07& 0.0668 &  -0.040 &  0.081 & 0.020 &   -0.046 &   0.086 &   0.020 \tabularnewline
 0.2436 &  2.09& 0.0653 &  -0.007 &  0.077 & 0.030 &   -0.011 &   0.082 &   0.030 \tabularnewline
 0.2436 &  2.11& 0.0638 &  -0.106 &  0.079 & 0.018 &   -0.115 &   0.084 &   0.018 \tabularnewline
 0.2436 &  2.13& 0.0625 &   0.034 &  0.090 & 0.027 &    0.033 &   0.095 &   0.027 \tabularnewline
 0.2436 &  2.15& 0.0611 &  -0.014 &  0.091 & 0.017 &   -0.017 &   0.096 &   0.017 \tabularnewline
 0.2436 &  2.17& 0.0598 &   0.046 &  0.088 & 0.016 &    0.046 &   0.092 &   0.016 \tabularnewline
 0.2436 &  2.19& 0.0586 &   0.053 &  0.081 & 0.026 &    0.053 &   0.085 &   0.026 \tabularnewline
 0.2436 &  2.21& 0.0573 &   0.225 &  0.088 & 0.023 &    0.232 &   0.093 &   0.023 \tabularnewline
 0.2436 &  2.23& 0.0562 &  -0.111 &  0.100 & 0.017 &   -0.118 &   0.104 &   0.017 \tabularnewline
 0.2436 &  2.25& 0.0550 &  -0.044 &  0.090 & 0.021 &   -0.049 &   0.094 &   0.021 \tabularnewline
 0.2436 &  2.27& 0.0539 &   0.241 &  0.124 & 0.037 &    0.249 &   0.129 &   0.037 \tabularnewline
\hline                                                                                        
 0.2904 &  1.11& 0.4522 &   0.006 &  0.024 & 0.014 &    0.002 &   0.083 &   0.014 \tabularnewline
 0.2904 &  1.13& 0.4227 &   0.023 &  0.022 & 0.014 &    0.050 &   0.070 &   0.014 \tabularnewline
 0.2904 &  1.15& 0.3964 &  -0.064 &  0.023 & 0.016 &   -0.198 &   0.067 &   0.016 \tabularnewline
 0.2904 &  1.17& 0.3728 &  -0.103 &  0.024 & 0.019 &   -0.271 &   0.065 &   0.019 \tabularnewline
 0.2904 &  1.19& 0.3515 &  -0.218 &  0.026 & 0.018 &   -0.517 &   0.065 &   0.018 \tabularnewline
 0.2904 &  1.21& 0.3322 &  -0.235 &  0.027 & 0.021 &   -0.517 &   0.064 &   0.021 \tabularnewline
 0.2904 &  1.23& 0.3146 &  -0.208 &  0.027 & 0.023 &   -0.439 &   0.060 &   0.023 \tabularnewline
 0.2904 &  1.25& 0.2986 &  -0.158 &  0.027 & 0.017 &   -0.336 &   0.057 &   0.017 \tabularnewline
 0.2904 &  1.27& 0.2839 &  -0.090 &  0.028 & 0.017 &   -0.203 &   0.056 &   0.017 \tabularnewline
 0.2904 &  1.29& 0.2703 &   0.004 &  0.030 & 0.013 &   -0.031 &   0.057 &   0.013 \tabularnewline
 0.2904 &  1.31& 0.2579 &  -0.011 &  0.032 & 0.015 &   -0.071 &   0.057 &   0.015 \tabularnewline
 0.2904 &  1.33& 0.2463 &   0.053 &  0.028 & 0.015 &    0.035 &   0.049 &   0.015 \tabularnewline
 0.2904 &  1.35& 0.2356 &   0.019 &  0.027 & 0.010 &   -0.031 &   0.046 &   0.010 \tabularnewline
 0.2904 &  1.37& 0.2256 &   0.067 &  0.035 & 0.008 &    0.042 &   0.057 &   0.008 \tabularnewline
 0.2904 &  1.39& 0.2164 &   0.081 &  0.036 & 0.009 &    0.056 &   0.057 &   0.009 \tabularnewline
 0.2904 &  1.41& 0.2077 &   0.050 &  0.038 & 0.008 &    0.001 &   0.058 &   0.008 \tabularnewline
 0.2904 &  1.43& 0.1996 &   0.129 &  0.040 & 0.009 &    0.110 &   0.059 &   0.009 \tabularnewline
 0.2904 &  1.45& 0.1920 &   0.108 &  0.046 & 0.011 &    0.067 &   0.066 &   0.011 \tabularnewline
 0.2904 &  1.47& 0.1849 &   0.182 &  0.047 & 0.020 &    0.159 &   0.067 &   0.020 \tabularnewline
 0.2904 &  1.49& 0.1781 &   0.230 &  0.047 & 0.022 &    0.218 &   0.065 &   0.022 \tabularnewline
 0.2904 &  1.51& 0.1718 &   0.241 &  0.045 & 0.024 &    0.234 &   0.061 &   0.024 \tabularnewline
 0.2904 &  1.53& 0.1658 &   0.184 &  0.043 & 0.024 &    0.158 &   0.057 &   0.024 \tabularnewline
 0.2904 &  1.55& 0.1602 &   0.157 &  0.044 & 0.027 &    0.123 &   0.058 &   0.027 \tabularnewline
 0.2904 &  1.57& 0.1549 &   0.154 &  0.048 & 0.028 &    0.118 &   0.062 &   0.028 \tabularnewline
 0.2904 &  1.59& 0.1498 &   0.137 &  0.048 & 0.020 &    0.098 &   0.061 &   0.020 \tabularnewline
 0.2904 &  1.61& 0.1450 &   0.134 &  0.046 & 0.015 &    0.096 &   0.058 &   0.015 \tabularnewline
 0.2904 &  1.63& 0.1405 &   0.143 &  0.047 & 0.020 &    0.111 &   0.058 &   0.020 \tabularnewline
 0.2904 &  1.65& 0.1362 &   0.045 &  0.050 & 0.017 &   -0.007 &   0.061 &   0.017 \tabularnewline
 0.2904 &  1.67& 0.1321 &   0.027 &  0.051 & 0.010 &   -0.023 &   0.062 &   0.010 \tabularnewline
 0.2904 &  1.69& 0.1281 &   0.014 &  0.053 & 0.015 &   -0.033 &   0.063 &   0.015 \tabularnewline
 0.2904 &  1.71& 0.1244 &   0.051 &  0.050 & 0.014 &    0.020 &   0.059 &   0.014 \tabularnewline
 0.2904 &  1.73& 0.1209 &   0.137 &  0.049 & 0.010 &    0.127 &   0.057 &   0.010 \tabularnewline
 0.2904 &  1.75& 0.1174 &   0.013 &  0.048 & 0.009 &   -0.014 &   0.056 &   0.009 \tabularnewline
 0.2904 &  1.77& 0.1142 &   0.122 &  0.052 & 0.017 &    0.117 &   0.060 &   0.017 \tabularnewline
 0.2904 &  1.79& 0.1111 &   0.124 &  0.055 & 0.016 &    0.122 &   0.064 &   0.016 \tabularnewline
 0.2904 &  1.81& 0.1081 &   0.041 &  0.058 & 0.015 &    0.027 &   0.066 &   0.015 \tabularnewline
 0.2904 &  1.83& 0.1053 &  -0.073 &  0.061 & 0.017 &   -0.101 &   0.069 &   0.017 \tabularnewline
 0.2904 &  1.85& 0.1025 &   0.043 &  0.063 & 0.018 &    0.032 &   0.071 &   0.018 \tabularnewline
 0.2904 &  1.87& 0.0999 &  -0.082 &  0.068 & 0.017 &   -0.108 &   0.076 &   0.017 \tabularnewline
 0.2904 &  1.89& 0.0974 &  -0.063 &  0.065 & 0.019 &   -0.085 &   0.072 &   0.019 \tabularnewline
 0.2904 &  1.91& 0.0950 &  -0.003 &  0.059 & 0.018 &   -0.016 &   0.065 &   0.018 \tabularnewline
 0.2904 &  1.93& 0.0926 &   0.052 &  0.071 & 0.019 &    0.046 &   0.079 &   0.019 \tabularnewline
 0.2904 &  1.95& 0.0904 &  -0.081 &  0.063 & 0.020 &   -0.098 &   0.069 &   0.020 \tabularnewline
 0.2904 &  1.97& 0.0882 &   0.072 &  0.067 & 0.022 &    0.071 &   0.073 &   0.022 \tabularnewline
 0.2904 &  1.99& 0.0862 &  -0.033 &  0.066 & 0.018 &   -0.043 &   0.072 &   0.018 \tabularnewline
 0.2904 &  2.01& 0.0842 &   0.100 &  0.062 & 0.019 &    0.103 &   0.067 &   0.019 \tabularnewline
 0.2904 &  2.03& 0.0822 &   0.031 &  0.072 & 0.016 &    0.028 &   0.078 &   0.016 \tabularnewline
 0.2904 &  2.05& 0.0804 &   0.028 &  0.072 & 0.016 &    0.024 &   0.078 &   0.016 \tabularnewline
 0.2904 &  2.07& 0.0786 &   0.056 &  0.073 & 0.019 &    0.055 &   0.079 &   0.019 \tabularnewline
 0.2904 &  2.09& 0.0769 &  -0.135 &  0.073 & 0.024 &   -0.150 &   0.078 &   0.024 \tabularnewline
 0.2904 &  2.11& 0.0752 &  -0.013 &  0.075 & 0.015 &   -0.020 &   0.080 &   0.015 \tabularnewline
 0.2904 &  2.13& 0.0736 &  -0.001 &  0.077 & 0.018 &   -0.007 &   0.082 &   0.018 \tabularnewline
 0.2904 &  2.15& 0.0720 &  -0.026 &  0.081 & 0.019 &   -0.032 &   0.087 &   0.019 \tabularnewline
 0.2904 &  2.17& 0.0705 &   0.046 &  0.084 & 0.021 &    0.044 &   0.089 &   0.021 \tabularnewline
 0.2904 &  2.19& 0.0690 &  -0.040 &  0.076 & 0.033 &   -0.048 &   0.081 &   0.033 \tabularnewline
 0.2904 &  2.21& 0.0676 &   0.020 &  0.087 & 0.040 &    0.016 &   0.092 &   0.040 \tabularnewline
 0.2904 &  2.23& 0.0663 &  -0.121 &  0.109 & 0.022 &   -0.132 &   0.114 &   0.022 \tabularnewline
 0.2904 &  2.25& 0.0649 &  -0.009 &  0.119 & 0.041 &   -0.014 &   0.126 &   0.041 \tabularnewline
 0.2904 &  2.27& 0.0636 &   0.056 &  0.168 & 0.046 &    0.054 &   0.176 &   0.046 \tabularnewline
\hline                                                                                        
 0.3466 &  1.11& 0.4963 &   0.007 &  0.017 & 0.016 &    0.012 &   0.059 &   0.016 \tabularnewline
 0.3466 &  1.13& 0.4664 &   0.007 &  0.022 & 0.013 &    0.005 &   0.072 &   0.013 \tabularnewline
 0.3466 &  1.15& 0.4394 &  -0.021 &  0.025 & 0.012 &   -0.074 &   0.074 &   0.012 \tabularnewline
 0.3466 &  1.17& 0.4150 &  -0.079 &  0.027 & 0.014 &   -0.210 &   0.074 &   0.014 \tabularnewline
 0.3466 &  1.19& 0.3928 &  -0.152 &  0.030 & 0.017 &   -0.358 &   0.076 &   0.017 \tabularnewline
 0.3466 &  1.21& 0.3726 &  -0.251 &  0.030 & 0.016 &   -0.572 &   0.073 &   0.016 \tabularnewline
 0.3466 &  1.23& 0.3540 &  -0.210 &  0.030 & 0.016 &   -0.459 &   0.068 &   0.016 \tabularnewline
 0.3466 &  1.25& 0.3369 &  -0.089 &  0.028 & 0.024 &   -0.196 &   0.061 &   0.024 \tabularnewline
 0.3466 &  1.27& 0.3212 &  -0.053 &  0.027 & 0.052 &   -0.134 &   0.056 &   0.052 \tabularnewline
 0.3466 &  1.29& 0.3066 &  -0.009 &  0.028 & 0.009 &   -0.054 &   0.054 &   0.009 \tabularnewline
 0.3466 &  1.31& 0.2932 &  -0.015 &  0.029 & 0.015 &   -0.079 &   0.055 &   0.015 \tabularnewline
 0.3466 &  1.33& 0.2806 &   0.097 &  0.033 & 0.011 &    0.116 &   0.059 &   0.011 \tabularnewline
 0.3466 &  1.35& 0.2690 &   0.076 &  0.031 & 0.011 &    0.067 &   0.055 &   0.011 \tabularnewline
 0.3466 &  1.37& 0.2581 &   0.102 &  0.034 & 0.010 &    0.104 &   0.058 &   0.010 \tabularnewline
 0.3466 &  1.39& 0.2479 &   0.059 &  0.036 & 0.008 &    0.023 &   0.059 &   0.008 \tabularnewline
 0.3466 &  1.41& 0.2383 &   0.054 &  0.036 & 0.012 &    0.007 &   0.057 &   0.012 \tabularnewline
 0.3466 &  1.43& 0.2294 &   0.041 &  0.036 & 0.009 &   -0.022 &   0.055 &   0.009 \tabularnewline
 0.3466 &  1.45& 0.2210 &   0.090 &  0.038 & 0.011 &    0.043 &   0.058 &   0.011 \tabularnewline
 0.3466 &  1.47& 0.2130 &   0.189 &  0.041 & 0.019 &    0.176 &   0.061 &   0.019 \tabularnewline
 0.3466 &  1.49& 0.2055 &   0.204 &  0.044 & 0.022 &    0.188 &   0.063 &   0.022 \tabularnewline
 0.3466 &  1.51& 0.1985 &   0.209 &  0.045 & 0.024 &    0.192 &   0.063 &   0.024 \tabularnewline
 0.3466 &  1.53& 0.1918 &   0.260 &  0.042 & 0.028 &    0.261 &   0.057 &   0.028 \tabularnewline
 0.3466 &  1.55& 0.1855 &   0.155 &  0.041 & 0.026 &    0.118 &   0.055 &   0.026 \tabularnewline
 0.3466 &  1.57& 0.1795 &   0.099 &  0.044 & 0.021 &    0.041 &   0.058 &   0.021 \tabularnewline
 0.3466 &  1.59& 0.1738 &   0.053 &  0.039 & 0.037 &   -0.018 &   0.052 &   0.037 \tabularnewline
 0.3466 &  1.61& 0.1684 &   0.105 &  0.045 & 0.021 &    0.052 &   0.058 &   0.021 \tabularnewline
 0.3466 &  1.63& 0.1633 &   0.052 &  0.044 & 0.015 &   -0.014 &   0.056 &   0.015 \tabularnewline
 0.3466 &  1.65& 0.1584 &   0.053 &  0.046 & 0.020 &   -0.008 &   0.058 &   0.020 \tabularnewline
 0.3466 &  1.67& 0.1537 &   0.058 &  0.048 & 0.016 &    0.003 &   0.060 &   0.016 \tabularnewline
 0.3466 &  1.69& 0.1493 &   0.099 &  0.052 & 0.019 &    0.061 &   0.064 &   0.019 \tabularnewline
 0.3466 &  1.71& 0.1450 &   0.166 &  0.049 & 0.017 &    0.151 &   0.060 &   0.017 \tabularnewline
 0.3466 &  1.73& 0.1410 &   0.133 &  0.052 & 0.012 &    0.118 &   0.062 &   0.012 \tabularnewline
 0.3466 &  1.75& 0.1371 &   0.114 &  0.059 & 0.018 &    0.101 &   0.070 &   0.018 \tabularnewline
 0.3466 &  1.77& 0.1334 &   0.094 &  0.058 & 0.016 &    0.081 &   0.069 &   0.016 \tabularnewline
 0.3466 &  1.79& 0.1298 &   0.097 &  0.056 & 0.023 &    0.088 &   0.066 &   0.023 \tabularnewline
 0.3466 &  1.81& 0.1264 &  -0.067 &  0.059 & 0.021 &   -0.102 &   0.069 &   0.021 \tabularnewline
 0.3466 &  1.83& 0.1231 &   0.065 &  0.056 & 0.017 &    0.052 &   0.065 &   0.017 \tabularnewline
 0.3466 &  1.85& 0.1200 &   0.052 &  0.060 & 0.021 &    0.038 &   0.069 &   0.021 \tabularnewline
 0.3466 &  1.87& 0.1170 &   0.033 &  0.058 & 0.018 &    0.017 &   0.066 &   0.018 \tabularnewline
 0.3466 &  1.89& 0.1141 &   0.092 &  0.057 & 0.018 &    0.086 &   0.065 &   0.018 \tabularnewline
 0.3466 &  1.91& 0.1113 &   0.084 &  0.066 & 0.020 &    0.078 &   0.074 &   0.020 \tabularnewline
 0.3466 &  1.93& 0.1086 &   0.099 &  0.065 & 0.020 &    0.096 &   0.073 &   0.020 \tabularnewline
 0.3466 &  1.95& 0.1060 &   0.015 &  0.062 & 0.018 &    0.003 &   0.070 &   0.018 \tabularnewline
 0.3466 &  1.97& 0.1036 &   0.028 &  0.071 & 0.032 &    0.019 &   0.079 &   0.032 \tabularnewline
 0.3466 &  1.99& 0.1012 &   0.048 &  0.068 & 0.030 &    0.043 &   0.075 &   0.030 \tabularnewline
 0.3466 &  2.01& 0.0989 &  -0.007 &  0.060 & 0.030 &   -0.017 &   0.066 &   0.030 \tabularnewline
 0.3466 &  2.03& 0.0966 &  -0.038 &  0.066 & 0.023 &   -0.051 &   0.073 &   0.023 \tabularnewline
 0.3466 &  2.05& 0.0945 &  -0.031 &  0.068 & 0.042 &   -0.043 &   0.075 &   0.042 \tabularnewline
 0.3466 &  2.07& 0.0924 &   0.064 &  0.060 & 0.026 &    0.061 &   0.066 &   0.026 \tabularnewline
 0.3466 &  2.09& 0.0904 &   0.034 &  0.069 & 0.021 &    0.028 &   0.075 &   0.021 \tabularnewline
 0.3466 &  2.11& 0.0885 &   0.100 &  0.075 & 0.019 &    0.100 &   0.081 &   0.019 \tabularnewline
 0.3466 &  2.13& 0.0866 &  -0.012 &  0.074 & 0.025 &   -0.021 &   0.080 &   0.025 \tabularnewline
 0.3466 &  2.15& 0.0848 &   0.097 &  0.073 & 0.017 &    0.096 &   0.078 &   0.017 \tabularnewline
 0.3466 &  2.17& 0.0830 &  -0.070 &  0.096 & 0.023 &   -0.083 &   0.103 &   0.023 \tabularnewline
 0.3466 &  2.19& 0.0813 &   0.181 &  0.098 & 0.029 &    0.186 &   0.105 &   0.029 \tabularnewline
 0.3466 &  2.21& 0.0797 &   0.003 &  0.102 & 0.037 &   -0.005 &   0.108 &   0.037 \tabularnewline
 0.3466 &  2.23& 0.0781 &   0.264 &  0.141 & 0.066 &    0.273 &   0.150 &   0.066 \tabularnewline
 0.3466 &  2.25& 0.0765 &   0.618 &  0.438 & 0.374 &    0.649 &   0.464 &   0.374 \tabularnewline
\hline                                                                                        
 0.4139 &  1.11& 0.5406 &   0.002 &  0.014 & 0.020 &   -0.003 &   0.048 &   0.020 \tabularnewline
 0.4139 &  1.13& 0.5107 &  -0.002 &  0.017 & 0.008 &   -0.022 &   0.055 &   0.008 \tabularnewline
 0.4139 &  1.15& 0.4835 &  -0.061 &  0.022 & 0.025 &   -0.191 &   0.067 &   0.025 \tabularnewline
 0.4139 &  1.17& 0.4586 &  -0.111 &  0.026 & 0.011 &   -0.302 &   0.072 &   0.011 \tabularnewline
 0.4139 &  1.19& 0.4358 &  -0.168 &  0.031 & 0.008 &   -0.407 &   0.080 &   0.008 \tabularnewline
 0.4139 &  1.21& 0.4149 &  -0.185 &  0.033 & 0.015 &   -0.416 &   0.080 &   0.015 \tabularnewline
 0.4139 &  1.23& 0.3955 &  -0.178 &  0.035 & 0.009 &   -0.395 &   0.082 &   0.009 \tabularnewline
 0.4139 &  1.25& 0.3776 &  -0.096 &  0.034 & 0.011 &   -0.214 &   0.075 &   0.011 \tabularnewline
 0.4139 &  1.27& 0.3610 &  -0.061 &  0.034 & 0.010 &   -0.154 &   0.072 &   0.010 \tabularnewline
 0.4139 &  1.29& 0.3456 &  -0.052 &  0.034 & 0.012 &   -0.144 &   0.069 &   0.012 \tabularnewline
 0.4139 &  1.31& 0.3312 &   0.017 &  0.031 & 0.011 &   -0.016 &   0.060 &   0.011 \tabularnewline
 0.4139 &  1.33& 0.3178 &   0.031 &  0.031 & 0.011 &   -0.003 &   0.057 &   0.011 \tabularnewline
 0.4139 &  1.35& 0.3052 &   0.107 &  0.031 & 0.014 &    0.124 &   0.056 &   0.014 \tabularnewline
 0.4139 &  1.37& 0.2935 &   0.071 &  0.035 & 0.011 &    0.052 &   0.061 &   0.011 \tabularnewline
 0.4139 &  1.39& 0.2824 &   0.086 &  0.032 & 0.010 &    0.068 &   0.053 &   0.010 \tabularnewline
 0.4139 &  1.41& 0.2720 &   0.058 &  0.031 & 0.013 &    0.013 &   0.050 &   0.013 \tabularnewline
 0.4139 &  1.43& 0.2622 &   0.149 &  0.035 & 0.011 &    0.150 &   0.056 &   0.011 \tabularnewline
 0.4139 &  1.45& 0.2530 &   0.133 &  0.037 & 0.012 &    0.110 &   0.057 &   0.012 \tabularnewline
 0.4139 &  1.47& 0.2443 &   0.207 &  0.041 & 0.022 &    0.205 &   0.061 &   0.022 \tabularnewline
 0.4139 &  1.49& 0.2360 &   0.256 &  0.044 & 0.026 &    0.264 &   0.064 &   0.026 \tabularnewline
 0.4139 &  1.51& 0.2282 &   0.228 &  0.043 & 0.025 &    0.218 &   0.063 &   0.025 \tabularnewline
 0.4139 &  1.53& 0.2208 &   0.227 &  0.046 & 0.028 &    0.216 &   0.065 &   0.028 \tabularnewline
 0.4139 &  1.55& 0.2138 &   0.135 &  0.042 & 0.023 &    0.086 &   0.059 &   0.023 \tabularnewline
 0.4139 &  1.57& 0.2071 &   0.164 &  0.042 & 0.023 &    0.125 &   0.058 &   0.023 \tabularnewline
 0.4139 &  1.59& 0.2008 &   0.141 &  0.037 & 0.025 &    0.092 &   0.049 &   0.025 \tabularnewline
 0.4139 &  1.61& 0.1947 &   0.165 &  0.042 & 0.024 &    0.124 &   0.055 &   0.024 \tabularnewline
 0.4139 &  1.63& 0.1890 &   0.077 &  0.047 & 0.033 &    0.009 &   0.061 &   0.033 \tabularnewline
 0.4139 &  1.65& 0.1835 &   0.093 &  0.054 & 0.019 &    0.032 &   0.069 &   0.019 \tabularnewline
 0.4139 &  1.67& 0.1782 &   0.046 &  0.062 & 0.027 &   -0.024 &   0.078 &   0.027 \tabularnewline
 0.4139 &  1.69& 0.1732 &   0.020 &  0.060 & 0.025 &   -0.046 &   0.075 &   0.025 \tabularnewline
 0.4139 &  1.71& 0.1684 &   0.101 &  0.057 & 0.028 &    0.065 &   0.071 &   0.028 \tabularnewline
 0.4139 &  1.73& 0.1638 &   0.051 &  0.054 & 0.009 &    0.013 &   0.066 &   0.009 \tabularnewline
 0.4139 &  1.75& 0.1594 &   0.075 &  0.060 & 0.018 &    0.049 &   0.073 &   0.018 \tabularnewline
 0.4139 &  1.77& 0.1552 &   0.032 &  0.054 & 0.010 &    0.003 &   0.065 &   0.010 \tabularnewline
 0.4139 &  1.79& 0.1512 &   0.039 &  0.052 & 0.016 &    0.016 &   0.062 &   0.016 \tabularnewline
 0.4139 &  1.81& 0.1473 &   0.085 &  0.055 & 0.021 &    0.073 &   0.065 &   0.021 \tabularnewline
 0.4139 &  1.83& 0.1436 &   0.092 &  0.051 & 0.015 &    0.082 &   0.060 &   0.015 \tabularnewline
 0.4139 &  1.85& 0.1400 &   0.022 &  0.059 & 0.021 &    0.001 &   0.068 &   0.021 \tabularnewline
 0.4139 &  1.87& 0.1366 &   0.008 &  0.056 & 0.031 &   -0.015 &   0.065 &   0.031 \tabularnewline
 0.4139 &  1.89& 0.1333 &   0.053 &  0.052 & 0.017 &    0.039 &   0.059 &   0.017 \tabularnewline
 0.4139 &  1.91& 0.1301 &  -0.036 &  0.064 & 0.016 &   -0.061 &   0.073 &   0.016 \tabularnewline
 0.4139 &  1.93& 0.1270 &   0.004 &  0.061 & 0.022 &   -0.014 &   0.069 &   0.022 \tabularnewline
 0.4139 &  1.95& 0.1241 &   0.044 &  0.070 & 0.016 &    0.033 &   0.079 &   0.016 \tabularnewline
 0.4139 &  1.97& 0.1212 &   0.041 &  0.069 & 0.017 &    0.031 &   0.077 &   0.017 \tabularnewline
 0.4139 &  1.99& 0.1185 &   0.010 &  0.065 & 0.025 &   -0.002 &   0.072 &   0.025 \tabularnewline
 0.4139 &  2.01& 0.1158 &  -0.042 &  0.061 & 0.019 &   -0.059 &   0.068 &   0.019 \tabularnewline
 0.4139 &  2.03& 0.1133 &   0.112 &  0.067 & 0.020 &    0.111 &   0.075 &   0.020 \tabularnewline
 0.4139 &  2.05& 0.1108 &   0.022 &  0.063 & 0.017 &    0.012 &   0.069 &   0.017 \tabularnewline
 0.4139 &  2.07& 0.1084 &   0.142 &  0.069 & 0.023 &    0.145 &   0.075 &   0.023 \tabularnewline
 0.4139 &  2.09& 0.1061 &   0.043 &  0.064 & 0.022 &    0.036 &   0.070 &   0.022 \tabularnewline
 0.4139 &  2.11& 0.1039 &   0.070 &  0.071 & 0.020 &    0.065 &   0.078 &   0.020 \tabularnewline
 0.4139 &  2.13& 0.1017 &  -0.001 &  0.094 & 0.034 &   -0.013 &   0.102 &   0.034 \tabularnewline
 0.4139 &  2.15& 0.0996 &   0.183 &  0.168 & 0.038 &    0.188 &   0.182 &   0.038 \tabularnewline
 0.4139 &  2.17& 0.0976 &  -0.560 &  0.406 & 0.415 &   -0.616 &   0.439 &   0.415 \tabularnewline
 0.4139 &  2.19& 0.0956 &  -0.041 &  0.251 & 0.109 &   -0.054 &   0.270 &   0.109 \tabularnewline
 0.4139 &  2.21& 0.0937 &  -0.158 &  0.147 & 0.057 &   -0.180 &   0.158 &   0.057 \tabularnewline
 0.4139 &  2.23& 0.0918 &   0.080 &  0.169 & 0.025 &    0.075 &   0.182 &   0.025 \tabularnewline
\hline                                                                                        
  0.494 &  1.11& 0.5841 &   0.005 &  0.016 & 0.003 &    0.009 &   0.055 &   0.003 \tabularnewline
  0.494 &  1.13& 0.5547 &   0.006 &  0.029 & 0.005 &    0.011 &   0.092 &   0.005 \tabularnewline
  0.494 &  1.15& 0.5277 &  -0.019 &  0.025 & 0.005 &   -0.061 &   0.075 &   0.005 \tabularnewline
  0.494 &  1.17& 0.5028 &  -0.008 &  0.029 & 0.011 &   -0.012 &   0.080 &   0.011 \tabularnewline
  0.494 &  1.19& 0.4798 &  -0.166 &  0.033 & 0.008 &   -0.411 &   0.089 &   0.008 \tabularnewline
  0.494 &  1.21& 0.4584 &  -0.146 &  0.038 & 0.010 &   -0.328 &   0.096 &   0.010 \tabularnewline
  0.494 &  1.23& 0.4385 &  -0.086 &  0.033 & 0.006 &   -0.186 &   0.079 &   0.006 \tabularnewline
  0.494 &  1.25& 0.4200 &  -0.085 &  0.030 & 0.008 &   -0.197 &   0.069 &   0.008 \tabularnewline
  0.494 &  1.27& 0.4028 &  -0.030 &  0.031 & 0.008 &   -0.087 &   0.067 &   0.008 \tabularnewline
  0.494 &  1.29& 0.3866 &   0.041 &  0.031 & 0.008 &    0.048 &   0.064 &   0.008 \tabularnewline
  0.494 &  1.31& 0.3715 &   0.036 &  0.031 & 0.015 &    0.023 &   0.061 &   0.015 \tabularnewline
  0.494 &  1.33& 0.3573 &  -0.002 &  0.028 & 0.032 &   -0.067 &   0.054 &   0.032 \tabularnewline
  0.494 &  1.35& 0.3440 &   0.087 &  0.028 & 0.014 &    0.087 &   0.051 &   0.014 \tabularnewline
  0.494 &  1.37& 0.3314 &   0.050 &  0.029 & 0.014 &    0.012 &   0.052 &   0.014 \tabularnewline
  0.494 &  1.39& 0.3196 &   0.089 &  0.032 & 0.015 &    0.074 &   0.055 &   0.015 \tabularnewline
  0.494 &  1.41& 0.3084 &   0.088 &  0.029 & 0.015 &    0.062 &   0.049 &   0.015 \tabularnewline
  0.494 &  1.43& 0.2979 &   0.160 &  0.033 & 0.017 &    0.170 &   0.053 &   0.017 \tabularnewline
  0.494 &  1.45& 0.2879 &   0.168 &  0.036 & 0.020 &    0.167 &   0.058 &   0.020 \tabularnewline
  0.494 &  1.47& 0.2784 &   0.183 &  0.044 & 0.024 &    0.170 &   0.068 &   0.024 \tabularnewline
  0.494 &  1.49& 0.2694 &   0.215 &  0.043 & 0.029 &    0.203 &   0.066 &   0.029 \tabularnewline
  0.494 &  1.51& 0.2609 &   0.252 &  0.046 & 0.030 &    0.250 &   0.068 &   0.030 \tabularnewline
  0.494 &  1.53& 0.2528 &   0.215 &  0.048 & 0.026 &    0.195 &   0.069 &   0.026 \tabularnewline
  0.494 &  1.55& 0.2450 &   0.138 &  0.046 & 0.026 &    0.084 &   0.066 &   0.026 \tabularnewline
  0.494 &  1.57& 0.2377 &   0.090 &  0.048 & 0.025 &    0.015 &   0.067 &   0.025 \tabularnewline
  0.494 &  1.59& 0.2307 &   0.196 &  0.039 & 0.034 &    0.161 &   0.054 &   0.034 \tabularnewline
  0.494 &  1.61& 0.2240 &   0.080 &  0.047 & 0.027 &   -0.001 &   0.063 &   0.027 \tabularnewline
  0.494 &  1.63& 0.2176 &   0.113 &  0.049 & 0.041 &    0.043 &   0.066 &   0.041 \tabularnewline
  0.494 &  1.65& 0.2115 &   0.181 &  0.049 & 0.018 &    0.134 &   0.064 &   0.018 \tabularnewline
  0.494 &  1.67& 0.2056 &   0.046 &  0.050 & 0.022 &   -0.038 &   0.065 &   0.022 \tabularnewline
  0.494 &  1.69& 0.2000 &   0.145 &  0.042 & 0.024 &    0.099 &   0.054 &   0.024 \tabularnewline
  0.494 &  1.71& 0.1947 &   0.146 &  0.047 & 0.017 &    0.112 &   0.060 &   0.017 \tabularnewline
  0.494 &  1.73& 0.1895 &   0.076 &  0.046 & 0.007 &    0.035 &   0.058 &   0.007 \tabularnewline
  0.494 &  1.75& 0.1846 &   0.059 &  0.048 & 0.025 &    0.023 &   0.059 &   0.025 \tabularnewline
  0.494 &  1.77& 0.1799 &   0.119 &  0.045 & 0.011 &    0.104 &   0.056 &   0.011 \tabularnewline
  0.494 &  1.79& 0.1753 &   0.187 &  0.046 & 0.015 &    0.192 &   0.056 &   0.015 \tabularnewline
  0.494 &  1.81& 0.1710 &   0.056 &  0.048 & 0.015 &    0.036 &   0.058 &   0.015 \tabularnewline
  0.494 &  1.83& 0.1668 &   0.125 &  0.053 & 0.019 &    0.119 &   0.064 &   0.019 \tabularnewline
  0.494 &  1.85& 0.1627 &   0.094 &  0.060 & 0.019 &    0.083 &   0.072 &   0.019 \tabularnewline
  0.494 &  1.87& 0.1588 &   0.048 &  0.051 & 0.016 &    0.028 &   0.061 &   0.016 \tabularnewline
  0.494 &  1.89& 0.1551 &   0.045 &  0.054 & 0.016 &    0.025 &   0.063 &   0.016 \tabularnewline
  0.494 &  1.91& 0.1515 &  -0.049 &  0.057 & 0.024 &   -0.082 &   0.066 &   0.024 \tabularnewline
  0.494 &  1.93& 0.1480 &   0.041 &  0.057 & 0.019 &    0.024 &   0.066 &   0.019 \tabularnewline
  0.494 &  1.95& 0.1446 &  -0.069 &  0.068 & 0.032 &   -0.100 &   0.079 &   0.032 \tabularnewline
  0.494 &  1.97& 0.1414 &  -0.026 &  0.067 & 0.032 &   -0.049 &   0.076 &   0.032 \tabularnewline
  0.494 &  1.99& 0.1382 &   0.119 &  0.066 & 0.021 &    0.117 &   0.075 &   0.021 \tabularnewline
  0.494 &  2.01& 0.1352 &   0.068 &  0.067 & 0.020 &    0.060 &   0.076 &   0.020 \tabularnewline
  0.494 &  2.03& 0.1323 &   0.073 &  0.090 & 0.018 &    0.066 &   0.102 &   0.018 \tabularnewline
  0.494 &  2.05& 0.1295 &   0.156 &  0.104 & 0.019 &    0.158 &   0.117 &   0.019 \tabularnewline
  0.494 &  2.07& 0.1267 &  -0.051 &  0.187 & 0.089 &   -0.073 &   0.209 &   0.089 \tabularnewline
  0.494 &  2.09& 0.1241 &   0.247 &  0.195 & 0.179 &    0.258 &   0.216 &   0.179 \tabularnewline
  0.494 &  2.11& 0.1215 &   0.107 &  0.183 & 0.032 &    0.103 &   0.201 &   0.032 \tabularnewline
  0.494 &  2.13& 0.1190 &   0.072 &  0.128 & 0.037 &    0.064 &   0.141 &   0.037 \tabularnewline
  0.494 &  2.15& 0.1166 &   0.106 &  0.074 & 0.035 &    0.102 &   0.081 &   0.035 \tabularnewline
  0.494 &  2.17& 0.1143 &  -0.020 &  0.081 & 0.037 &   -0.036 &   0.089 &   0.037 \tabularnewline
  0.494 &  2.19& 0.1120 &   0.162 &  0.143 & 0.075 &    0.162 &   0.156 &   0.075 \tabularnewline
  0.494 &  2.21& 0.1098 &   0.038 &  0.213 & 0.017 &    0.028 &   0.231 &   0.017 \tabularnewline
\hline                                                                                        
 0.5902 &  1.11& 0.6266 &   0.002 &  0.018 & 0.003 &    0.002 &   0.060 &   0.003 \tabularnewline
 0.5902 &  1.13& 0.5981 &   0.001 &  0.015 & 0.015 &   -0.005 &   0.046 &   0.015 \tabularnewline
 0.5902 &  1.15& 0.5717 &  -0.050 &  0.026 & 0.013 &   -0.150 &   0.078 &   0.013 \tabularnewline
 0.5902 &  1.17& 0.5471 &  -0.020 &  0.030 & 0.006 &   -0.045 &   0.085 &   0.006 \tabularnewline
 0.5902 &  1.19& 0.5242 &  -0.056 &  0.032 & 0.006 &   -0.121 &   0.084 &   0.006 \tabularnewline
 0.5902 &  1.21& 0.5027 &  -0.169 &  0.036 & 0.011 &   -0.395 &   0.091 &   0.011 \tabularnewline
 0.5902 &  1.23& 0.4827 &  -0.135 &  0.032 & 0.010 &   -0.308 &   0.077 &   0.010 \tabularnewline
 0.5902 &  1.25& 0.4639 &  -0.021 &  0.028 & 0.010 &   -0.053 &   0.064 &   0.010 \tabularnewline
 0.5902 &  1.27& 0.4462 &  -0.040 &  0.026 & 0.010 &   -0.110 &   0.058 &   0.010 \tabularnewline
 0.5902 &  1.29& 0.4296 &   0.026 &  0.026 & 0.010 &    0.021 &   0.055 &   0.010 \tabularnewline
 0.5902 &  1.31& 0.4139 &   0.002 &  0.026 & 0.013 &   -0.046 &   0.052 &   0.013 \tabularnewline
 0.5902 &  1.33& 0.3991 &   0.048 &  0.025 & 0.016 &    0.028 &   0.049 &   0.016 \tabularnewline
 0.5902 &  1.35& 0.3852 &   0.092 &  0.025 & 0.021 &    0.097 &   0.047 &   0.021 \tabularnewline
 0.5902 &  1.37& 0.3719 &   0.143 &  0.035 & 0.016 &    0.179 &   0.065 &   0.016 \tabularnewline
 0.5902 &  1.39& 0.3594 &   0.094 &  0.032 & 0.017 &    0.079 &   0.056 &   0.017 \tabularnewline
 0.5902 &  1.41& 0.3476 &   0.120 &  0.035 & 0.019 &    0.115 &   0.060 &   0.019 \tabularnewline
 0.5902 &  1.43& 0.3363 &   0.136 &  0.033 & 0.019 &    0.129 &   0.056 &   0.019 \tabularnewline
 0.5902 &  1.45& 0.3256 &   0.157 &  0.034 & 0.022 &    0.149 &   0.056 &   0.022 \tabularnewline
 0.5902 &  1.47& 0.3155 &   0.166 &  0.035 & 0.029 &    0.140 &   0.056 &   0.029 \tabularnewline
 0.5902 &  1.49& 0.3058 &   0.165 &  0.044 & 0.025 &    0.120 &   0.069 &   0.025 \tabularnewline
 0.5902 &  1.51& 0.2966 &   0.240 &  0.042 & 0.033 &    0.225 &   0.064 &   0.033 \tabularnewline
 0.5902 &  1.53& 0.2878 &   0.241 &  0.042 & 0.030 &    0.227 &   0.062 &   0.030 \tabularnewline
 0.5902 &  1.55& 0.2794 &   0.155 &  0.042 & 0.032 &    0.098 &   0.062 &   0.032 \tabularnewline
 0.5902 &  1.57& 0.2714 &   0.192 &  0.037 & 0.031 &    0.151 &   0.054 &   0.031 \tabularnewline
 0.5902 &  1.59& 0.2637 &   0.161 &  0.037 & 0.029 &    0.102 &   0.053 &   0.029 \tabularnewline
 0.5902 &  1.61& 0.2564 &   0.191 &  0.042 & 0.032 &    0.139 &   0.059 &   0.032 \tabularnewline
 0.5902 &  1.63& 0.2494 &   0.099 &  0.042 & 0.031 &    0.010 &   0.058 &   0.031 \tabularnewline
 0.5902 &  1.65& 0.2426 &   0.077 &  0.044 & 0.031 &   -0.021 &   0.059 &   0.031 \tabularnewline
 0.5902 &  1.67& 0.2362 &   0.133 &  0.049 & 0.030 &    0.058 &   0.065 &   0.030 \tabularnewline
 0.5902 &  1.69& 0.2300 &   0.136 &  0.053 & 0.024 &    0.072 &   0.070 &   0.024 \tabularnewline
 0.5902 &  1.71& 0.2241 &   0.204 &  0.044 & 0.019 &    0.177 &   0.057 &   0.019 \tabularnewline
 0.5902 &  1.73& 0.2184 &   0.109 &  0.044 & 0.013 &    0.067 &   0.056 &   0.013 \tabularnewline
 0.5902 &  1.75& 0.2129 &   0.120 &  0.044 & 0.011 &    0.094 &   0.056 &   0.011 \tabularnewline
 0.5902 &  1.77& 0.2076 &   0.157 &  0.043 & 0.013 &    0.148 &   0.054 &   0.013 \tabularnewline
 0.5902 &  1.79& 0.2025 &   0.070 &  0.045 & 0.016 &    0.048 &   0.056 &   0.016 \tabularnewline
 0.5902 &  1.81& 0.1977 &   0.107 &  0.049 & 0.031 &    0.098 &   0.060 &   0.031 \tabularnewline
 0.5902 &  1.83& 0.1930 &   0.124 &  0.048 & 0.023 &    0.118 &   0.059 &   0.023 \tabularnewline
 0.5902 &  1.85& 0.1884 &  -0.060 &  0.060 & 0.026 &   -0.106 &   0.073 &   0.026 \tabularnewline
 0.5902 &  1.87& 0.1840 &   0.143 &  0.076 & 0.016 &    0.140 &   0.091 &   0.016 \tabularnewline
 0.5902 &  1.89& 0.1798 &   0.061 &  0.062 & 0.013 &    0.043 &   0.074 &   0.013 \tabularnewline
 0.5902 &  1.91& 0.1758 &  -0.052 &  0.091 & 0.018 &   -0.090 &   0.108 &   0.018 \tabularnewline
 0.5902 &  1.93& 0.1718 &  -0.078 &  0.110 & 0.048 &   -0.119 &   0.130 &   0.048 \tabularnewline
 0.5902 &  1.95& 0.1680 &   0.052 &  0.128 & 0.044 &    0.036 &   0.150 &   0.044 \tabularnewline
 0.5902 &  1.97& 0.1644 &   0.480 &  0.245 & 0.158 &    0.536 &   0.285 &   0.158 \tabularnewline
 0.5902 &  1.99& 0.1608 &   0.000 &  0.000 & 0.000 &    0.000 &   0.000 &   0.000 \tabularnewline
 0.5902 &  2.01& 0.1574 &   0.096 &  0.145 & 0.068 &    0.089 &   0.166 &   0.068 \tabularnewline
 0.5902 &  2.03& 0.1541 &   0.025 &  0.128 & 0.107 &    0.009 &   0.146 &   0.107 \tabularnewline
 0.5902 &  2.05& 0.1509 &   0.115 &  0.092 & 0.016 &    0.110 &   0.104 &   0.016 \tabularnewline
 0.5902 &  2.07& 0.1477 &   0.084 &  0.084 & 0.027 &    0.076 &   0.095 &   0.027 \tabularnewline
 0.5902 &  2.09& 0.1447 &  -0.054 &  0.096 & 0.018 &   -0.080 &   0.108 &   0.018 \tabularnewline
 0.5902 &  2.11& 0.1418 &   0.123 &  0.089 & 0.023 &    0.119 &   0.100 &   0.023 \tabularnewline
 0.5902 &  2.13& 0.1390 &   0.095 &  0.079 & 0.019 &    0.088 &   0.088 &   0.019 \tabularnewline
 0.5902 &  2.15& 0.1362 &   0.156 &  0.121 & 0.038 &    0.156 &   0.134 &   0.038 \tabularnewline
 0.5902 &  2.17& 0.1336 &   0.001 &  0.215 & 0.290 &   -0.017 &   0.238 &   0.290 \tabularnewline
\hline                                                                                        
 0.7047 &  1.11& 0.6671 &   0.005 &  0.033 & 0.008 &    0.014 &   0.106 &   0.008 \tabularnewline
 0.7047 &  1.13& 0.6399 &   0.006 &  0.026 & 0.009 &    0.014 &   0.080 &   0.009 \tabularnewline
 0.7047 &  1.15& 0.6145 &  -0.057 &  0.040 & 0.008 &   -0.170 &   0.118 &   0.008 \tabularnewline
 0.7047 &  1.17& 0.5906 &  -0.057 &  0.033 & 0.008 &   -0.144 &   0.091 &   0.008 \tabularnewline
 0.7047 &  1.19& 0.5681 &  -0.053 &  0.040 & 0.012 &   -0.116 &   0.103 &   0.012 \tabularnewline
 0.7047 &  1.21& 0.5470 &  -0.057 &  0.030 & 0.005 &   -0.119 &   0.074 &   0.005 \tabularnewline
 0.7047 &  1.23& 0.5270 &  -0.080 &  0.031 & 0.007 &   -0.179 &   0.075 &   0.007 \tabularnewline
 0.7047 &  1.25& 0.5081 &  -0.041 &  0.029 & 0.010 &   -0.101 &   0.067 &   0.010 \tabularnewline
 0.7047 &  1.27& 0.4903 &  -0.071 &  0.028 & 0.011 &   -0.177 &   0.062 &   0.011 \tabularnewline
 0.7047 &  1.29& 0.4735 &   0.041 &  0.025 & 0.009 &    0.053 &   0.053 &   0.009 \tabularnewline
 0.7047 &  1.31& 0.4575 &   0.024 &  0.022 & 0.012 &    0.001 &   0.045 &   0.012 \tabularnewline
 0.7047 &  1.33& 0.4423 &   0.039 &  0.024 & 0.022 &    0.013 &   0.047 &   0.022 \tabularnewline
 0.7047 &  1.35& 0.4279 &   0.088 &  0.021 & 0.022 &    0.091 &   0.041 &   0.022 \tabularnewline
 0.7047 &  1.37& 0.4142 &   0.097 &  0.026 & 0.019 &    0.094 &   0.048 &   0.019 \tabularnewline
 0.7047 &  1.39& 0.4012 &   0.091 &  0.028 & 0.018 &    0.072 &   0.051 &   0.018 \tabularnewline
 0.7047 &  1.41& 0.3888 &   0.087 &  0.029 & 0.020 &    0.058 &   0.051 &   0.020 \tabularnewline
 0.7047 &  1.43& 0.3770 &   0.098 &  0.026 & 0.022 &    0.065 &   0.044 &   0.022 \tabularnewline
 0.7047 &  1.45& 0.3657 &   0.114 &  0.027 & 0.026 &    0.076 &   0.046 &   0.026 \tabularnewline
 0.7047 &  1.47& 0.3550 &   0.180 &  0.032 & 0.030 &    0.163 &   0.053 &   0.030 \tabularnewline
 0.7047 &  1.49& 0.3447 &   0.202 &  0.034 & 0.041 &    0.172 &   0.055 &   0.041 \tabularnewline
 0.7047 &  1.51& 0.3349 &   0.215 &  0.039 & 0.038 &    0.178 &   0.061 &   0.038 \tabularnewline
 0.7047 &  1.53& 0.3255 &   0.226 &  0.035 & 0.040 &    0.199 &   0.053 &   0.040 \tabularnewline
 0.7047 &  1.55& 0.3165 &   0.180 &  0.034 & 0.041 &    0.129 &   0.052 &   0.041 \tabularnewline
 0.7047 &  1.57& 0.3078 &   0.193 &  0.035 & 0.036 &    0.146 &   0.052 &   0.036 \tabularnewline
 0.7047 &  1.59& 0.2996 &   0.161 &  0.038 & 0.039 &    0.095 &   0.055 &   0.039 \tabularnewline
 0.7047 &  1.61& 0.2916 &   0.174 &  0.040 & 0.034 &    0.109 &   0.057 &   0.034 \tabularnewline
 0.7047 &  1.63& 0.2840 &   0.148 &  0.040 & 0.042 &    0.067 &   0.055 &   0.042 \tabularnewline
 0.7047 &  1.65& 0.2767 &   0.185 &  0.046 & 0.039 &    0.115 &   0.063 &   0.039 \tabularnewline
 0.7047 &  1.67& 0.2697 &   0.194 &  0.049 & 0.037 &    0.130 &   0.067 &   0.037 \tabularnewline
 0.7047 &  1.69& 0.2629 &   0.232 &  0.051 & 0.037 &    0.191 &   0.069 &   0.037 \tabularnewline
 0.7047 &  1.71& 0.2564 &   0.141 &  0.054 & 0.033 &    0.086 &   0.072 &   0.033 \tabularnewline
 0.7047 &  1.73& 0.2502 &   0.191 &  0.060 & 0.014 &    0.170 &   0.079 &   0.014 \tabularnewline
 0.7047 &  1.75& 0.2441 &   0.122 &  0.068 & 0.028 &    0.091 &   0.088 &   0.028 \tabularnewline
 0.7047 &  1.77& 0.2383 &   0.081 &  0.078 & 0.020 &    0.050 &   0.100 &   0.020 \tabularnewline
 0.7047 &  1.79& 0.2327 &   0.093 &  0.117 & 0.013 &    0.077 &   0.149 &   0.013 \tabularnewline
 0.7047 &  1.81& 0.2273 &   0.166 &  0.166 & 0.063 &    0.174 &   0.209 &   0.063 \tabularnewline
 0.7047 &  1.83& 0.2221 &   0.637 &  0.506 & 0.449 &    0.763 &   0.633 &   0.449 \tabularnewline
 0.7047 &  1.85& 0.2171 &   0.000 &  0.000 & 0.000 &    0.000 &   0.000 &   0.000 \tabularnewline
 0.7047 &  1.87& 0.2122 &  -0.082 &  0.566 & 0.090 &   -0.132 &   0.691 &   0.090 \tabularnewline
 0.7047 &  1.89& 0.2075 &  -0.204 &  0.184 & 0.091 &   -0.278 &   0.223 &   0.091 \tabularnewline
 0.7047 &  1.91& 0.2030 &  -0.090 &  0.082 & 0.018 &   -0.138 &   0.099 &   0.018 \tabularnewline
 0.7047 &  1.93& 0.1986 &   0.081 &  0.055 & 0.020 &    0.069 &   0.066 &   0.020 \tabularnewline
 0.7047 &  1.95& 0.1943 &   0.043 &  0.072 & 0.049 &    0.024 &   0.086 &   0.049 \tabularnewline
 0.7047 &  1.97& 0.1902 &   0.094 &  0.068 & 0.032 &    0.085 &   0.080 &   0.032 \tabularnewline
 0.7047 &  1.99& 0.1862 &   0.122 &  0.053 & 0.024 &    0.119 &   0.063 &   0.024 \tabularnewline
 0.7047 &  2.01& 0.1824 &   0.151 &  0.065 & 0.019 &    0.152 &   0.076 &   0.019 \tabularnewline
 0.7047 &  2.03& 0.1786 &   0.183 &  0.071 & 0.030 &    0.188 &   0.082 &   0.030 \tabularnewline
 0.7047 &  2.05& 0.1750 &   0.135 &  0.090 & 0.026 &    0.133 &   0.104 &   0.026 \tabularnewline
 0.7047 &  2.07& 0.1715 &   0.186 &  0.143 & 0.055 &    0.190 &   0.164 &   0.055 \tabularnewline
 0.7047 &  2.09& 0.1681 &   0.157 &  0.332 & 0.090 &    0.157 &   0.379 &   0.090 \tabularnewline
 0.7047 &  2.11& 0.1648 &  -0.226 &  0.356 & 0.200 &   -0.279 &   0.404 &   0.200 \tabularnewline
\hline                                                                                        
 0.8412 &  1.11& 0.7052 &   0.005 &  0.008 & 0.007 &    0.014 &   0.025 &   0.007 \tabularnewline
 0.8412 &  1.13& 0.6796 &  -0.003 &  0.009 & 0.005 &   -0.011 &   0.025 &   0.005 \tabularnewline
 0.8412 &  1.15& 0.6555 &  -0.020 &  0.012 & 0.006 &   -0.057 &   0.033 &   0.006 \tabularnewline
 0.8412 &  1.17& 0.6326 &  -0.041 &  0.015 & 0.007 &   -0.104 &   0.042 &   0.007 \tabularnewline
 0.8412 &  1.19& 0.6109 &  -0.064 &  0.023 & 0.005 &   -0.150 &   0.060 &   0.005 \tabularnewline
 0.8412 &  1.21& 0.5903 &  -0.074 &  0.023 & 0.005 &   -0.163 &   0.056 &   0.005 \tabularnewline
 0.8412 &  1.23& 0.5708 &  -0.040 &  0.024 & 0.007 &   -0.085 &   0.057 &   0.007 \tabularnewline
 0.8412 &  1.25& 0.5522 &  -0.057 &  0.025 & 0.008 &   -0.136 &   0.057 &   0.008 \tabularnewline
 0.8412 &  1.27& 0.5345 &  -0.018 &  0.023 & 0.010 &   -0.060 &   0.050 &   0.010 \tabularnewline
 0.8412 &  1.29& 0.5177 &   0.024 &  0.021 & 0.010 &    0.021 &   0.044 &   0.010 \tabularnewline
 0.8412 &  1.31& 0.5016 &   0.014 &  0.026 & 0.013 &   -0.015 &   0.054 &   0.013 \tabularnewline
 0.8412 &  1.33& 0.4863 &   0.060 &  0.019 & 0.016 &    0.058 &   0.037 &   0.016 \tabularnewline
 0.8412 &  1.35& 0.4717 &   0.073 &  0.024 & 0.018 &    0.070 &   0.047 &   0.018 \tabularnewline
 0.8412 &  1.37& 0.4577 &   0.097 &  0.022 & 0.023 &    0.100 &   0.041 &   0.023 \tabularnewline
 0.8412 &  1.39& 0.4444 &   0.108 &  0.022 & 0.023 &    0.113 &   0.041 &   0.023 \tabularnewline
 0.8412 &  1.41& 0.4316 &   0.098 &  0.026 & 0.023 &    0.085 &   0.047 &   0.023 \tabularnewline
 0.8412 &  1.43& 0.4194 &   0.086 &  0.029 & 0.022 &    0.054 &   0.051 &   0.022 \tabularnewline
 0.8412 &  1.45& 0.4077 &   0.137 &  0.025 & 0.030 &    0.127 &   0.042 &   0.030 \tabularnewline
 0.8412 &  1.47& 0.3965 &   0.140 &  0.040 & 0.030 &    0.111 &   0.066 &   0.030 \tabularnewline
 0.8412 &  1.49& 0.3857 &   0.237 &  0.043 & 0.039 &    0.244 &   0.070 &   0.039 \tabularnewline
 0.8412 &  1.51& 0.3754 &   0.187 &  0.044 & 0.045 &    0.152 &   0.069 &   0.045 \tabularnewline
 0.8412 &  1.53& 0.3655 &   0.240 &  0.048 & 0.047 &    0.236 &   0.076 &   0.047 \tabularnewline
 0.8412 &  1.55& 0.3559 &   0.156 &  0.062 & 0.046 &    0.108 &   0.095 &   0.046 \tabularnewline
 0.8412 &  1.57& 0.3468 &   0.182 &  0.062 & 0.040 &    0.145 &   0.093 &   0.040 \tabularnewline
 0.8412 &  1.59& 0.3380 &   0.192 &  0.065 & 0.044 &    0.153 &   0.097 &   0.044 \tabularnewline
 0.8412 &  1.61& 0.3295 &   0.212 &  0.061 & 0.061 &    0.174 &   0.088 &   0.061 \tabularnewline
 0.8412 &  1.63& 0.3214 &   0.171 &  0.065 & 0.077 &    0.110 &   0.093 &   0.077 \tabularnewline
 0.8412 &  1.65& 0.3135 &   0.379 &  0.174 & 0.175 &    0.400 &   0.246 &   0.175 \tabularnewline
 0.8412 &  1.67& 0.3059 &   0.000 &  0.000 & 0.000 &    0.000 &   0.000 &   0.000 \tabularnewline
 0.8412 &  1.69& 0.2986 &   0.000 &  0.000 & 0.000 &    0.000 &   0.000 &   0.000 \tabularnewline
 0.8412 &  1.71& 0.2916 &   0.271 &  0.252 & 0.185 &    0.270 &   0.341 &   0.185 \tabularnewline
 0.8412 &  1.73& 0.2848 &   0.090 &  0.109 & 0.048 &    0.042 &   0.146 &   0.048 \tabularnewline
 0.8412 &  1.75& 0.2782 &   0.000 &  0.082 & 0.034 &   -0.064 &   0.109 &   0.034 \tabularnewline
 0.8412 &  1.77& 0.2719 &   0.117 &  0.091 & 0.041 &    0.103 &   0.118 &   0.041 \tabularnewline
 0.8412 &  1.79& 0.2658 &   0.036 &  0.057 & 0.031 &    0.007 &   0.074 &   0.031 \tabularnewline
 0.8412 &  1.81& 0.2599 &   0.103 &  0.052 & 0.023 &    0.098 &   0.067 &   0.023 \tabularnewline
 0.8412 &  1.83& 0.2542 &   0.096 &  0.040 & 0.016 &    0.089 &   0.051 &   0.016 \tabularnewline
 0.8412 &  1.85& 0.2486 &   0.113 &  0.043 & 0.020 &    0.109 &   0.055 &   0.020 \tabularnewline
 0.8412 &  1.87& 0.2433 &   0.111 &  0.058 & 0.020 &    0.106 &   0.072 &   0.020 \tabularnewline
 0.8412 &  1.89& 0.2381 &   0.066 &  0.060 & 0.022 &    0.051 &   0.074 &   0.022 \tabularnewline
 0.8412 &  1.91& 0.2331 &   0.000 &  0.060 & 0.012 &   -0.030 &   0.073 &   0.012 \tabularnewline
 0.8412 &  1.93& 0.2282 &   0.070 &  0.057 & 0.021 &    0.057 &   0.069 &   0.021 \tabularnewline
 0.8412 &  1.95& 0.2235 &   0.069 &  0.095 & 0.016 &    0.056 &   0.114 &   0.016 \tabularnewline
 0.8412 &  1.97& 0.2190 &   0.136 &  0.083 & 0.016 &    0.137 &   0.100 &   0.016 \tabularnewline
 0.8412 &  1.99& 0.2145 &   0.059 &  0.133 & 0.047 &    0.045 &   0.158 &   0.047 \tabularnewline
 0.8412 &  2.01& 0.2103 &   0.205 &  0.126 & 0.111 &    0.218 &   0.149 &   0.111 \tabularnewline
 0.8412 &  2.03& 0.2061 &   0.219 &  0.137 & 0.190 &    0.234 &   0.162 &   0.190 \tabularnewline

\hline
\hline
%\caption{Results for $g_1^p$ and $A_1^pF_1^p$ and their statistical and systematic uncertainties, as shown in Figs.10 and 12, respectively. }
  
  \end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|} \hline

$Q^{2}$ & W  & $x_{bj}$ & $g_{1}^D$ & Stat. & Syst. & $A_{1}^DF_{1}^D$ & Stat. & Syst.\\
(GeV$^{2}$) & (GeV) &  & & &  & & & \tabularnewline
\hline
            0.0171 &      1.13 &  0.0413 &    0.353 &  0.413 &  0.060 &         0.436 &  0.558 &  0.077 \tabularnewline
            0.0171 &      1.15 &  0.0372 &    0.760 &  0.362 &  0.102 &         0.936 &  0.464 &  0.129 \tabularnewline
            0.0171 &      1.17 &  0.0338 &   -0.536 &  0.348 &  0.170 &        -0.692 &  0.430 &  0.214 \tabularnewline
            0.0171 &      1.19 &  0.0309 &   -0.400 &  0.353 &  0.160 &        -0.496 &  0.422 &  0.208 \tabularnewline
            0.0171 &      1.21 &  0.0285 &   -0.900 &  0.369 &  0.174 &        -1.060 &  0.431 &  0.221 \tabularnewline
            0.0171 &      1.23 &  0.0263 &   -1.209 &  0.349 &  0.183 &        -1.391 &  0.398 &  0.220 \tabularnewline
            0.0171 &      1.25 &  0.0245 &   -0.691 &  0.337 &  0.133 &        -0.790 &  0.378 &  0.155 \tabularnewline
            0.0171 &      1.27 &  0.0228 &   -0.580 &  0.319 &  0.109 &        -0.658 &  0.353 &  0.122 \tabularnewline
            0.0171 &      1.29 &  0.0214 &   -0.610 &  0.334 &  0.098 &        -0.683 &  0.365 &  0.106 \tabularnewline
            0.0171 &      1.31 &  0.0201 &   -0.431 &  0.325 &  0.061 &        -0.484 &  0.351 &  0.064 \tabularnewline
            0.0171 &      1.33 &  0.0189 &   -0.516 &  0.321 &  0.057 &        -0.570 &  0.344 &  0.061 \tabularnewline
            0.0171 &      1.35 &  0.0178 &    0.033 &  0.335 &  0.027 &         0.018 &  0.357 &  0.028 \tabularnewline
            0.0171 &      1.37 &  0.0169 &   -0.305 &  0.341 &  0.033 &        -0.340 &  0.360 &  0.035 \tabularnewline
            0.0171 &      1.39 &  0.0160 &    0.290 &  0.395 &  0.052 &         0.287 &  0.416 &  0.057 \tabularnewline
            0.0171 &      1.41 &  0.0152 &   -0.257 &  0.385 &  0.028 &        -0.288 &  0.403 &  0.032 \tabularnewline
            0.0171 &      1.43 &  0.0145 &    0.126 &  0.416 &  0.047 &         0.112 &  0.434 &  0.051 \tabularnewline
            0.0171 &      1.45 &  0.0138 &   -0.174 &  0.433 &  0.033 &        -0.200 &  0.450 &  0.032 \tabularnewline
            0.0171 &      1.47 &  0.0132 &   -0.620 &  0.473 &  0.039 &        -0.661 &  0.490 &  0.041 \tabularnewline
            0.0171 &      1.49 &  0.0126 &   -0.641 &  0.441 &  0.047 &        -0.680 &  0.455 &  0.047 \tabularnewline
            0.0171 &      1.51 &  0.0121 &   -0.333 &  0.490 &  0.032 &        -0.359 &  0.505 &  0.034 \tabularnewline
            0.0171 &      1.53 &  0.0116 &   -0.837 &  0.468 &  0.058 &        -0.875 &  0.481 &  0.060 \tabularnewline
            0.0171 &      1.55 &  0.0111 &    0.400 &  0.555 &  0.081 &         0.395 &  0.569 &  0.084 \tabularnewline
            0.0171 &      1.57 &  0.0107 &   -0.554 &  0.582 &  0.061 &        -0.581 &  0.596 &  0.063 \tabularnewline
            0.0171 &      1.59 &  0.0103 &    0.098 &  0.579 &  0.100 &         0.088 &  0.591 &  0.102 \tabularnewline
            0.0171 &      1.61 &  0.0099 &   -0.990 &  0.629 &  0.102 &        -1.021 &  0.641 &  0.104 \tabularnewline
            0.0171 &      1.75 &  0.0078 &   -1.629 &  0.753 &  0.144 &        -1.651 &  0.763 &  0.146 \tabularnewline
            0.0171 &      1.77 &  0.0075 &    0.293 &  0.537 &  0.088 &         0.294 &  0.543 &  0.090 \tabularnewline
            0.0171 &      1.79 &  0.0073 &   -0.879 &  0.400 &  0.088 &        -0.891 &  0.405 &  0.089 \tabularnewline
            0.0171 &      1.81 &  0.0071 &   -0.507 &  0.390 &  0.044 &        -0.514 &  0.394 &  0.044 \tabularnewline
            0.0171 &      1.83 &  0.0069 &   -0.746 &  0.431 &  0.043 &        -0.755 &  0.435 &  0.043 \tabularnewline
            0.0171 &      1.85 &  0.0067 &   -0.443 &  0.401 &  0.031 &        -0.448 &  0.405 &  0.031 \tabularnewline
            0.0171 &      1.87 &  0.0065 &    0.019 &  0.425 &  0.046 &         0.019 &  0.429 &  0.047 \tabularnewline
            0.0171 &      1.89 &  0.0063 &   -0.533 &  0.463 &  0.020 &        -0.538 &  0.466 &  0.020 \tabularnewline
            0.0171 &      1.91 &  0.0061 &   -1.100 &  0.491 &  0.077 &        -1.108 &  0.494 &  0.078 \tabularnewline
\hline                                                                                                 
            0.0204 &      1.13 &  0.0489 &    0.267 &  0.289 &  0.054 &         0.331 &  0.407 &  0.076 \tabularnewline
            0.0204 &      1.15 &  0.0441 &   -0.018 &  0.274 &  0.075 &        -0.069 &  0.365 &  0.098 \tabularnewline
            0.0204 &      1.17 &  0.0401 &   -0.716 &  0.294 &  0.152 &        -0.946 &  0.374 &  0.199 \tabularnewline
            0.0204 &      1.19 &  0.0367 &   -0.554 &  0.324 &  0.164 &        -0.700 &  0.398 &  0.220 \tabularnewline
            0.0204 &      1.21 &  0.0338 &   -1.557 &  0.325 &  0.215 &        -1.869 &  0.387 &  0.274 \tabularnewline
            0.0204 &      1.23 &  0.0312 &   -1.420 &  0.313 &  0.195 &        -1.668 &  0.365 &  0.238 \tabularnewline
            0.0204 &      1.25 &  0.0290 &   -0.569 &  0.309 &  0.145 &        -0.666 &  0.353 &  0.172 \tabularnewline
            0.0204 &      1.27 &  0.0271 &   -0.194 &  0.306 &  0.104 &        -0.237 &  0.344 &  0.120 \tabularnewline
            0.0204 &      1.29 &  0.0254 &   -0.242 &  0.278 &  0.080 &        -0.288 &  0.308 &  0.088 \tabularnewline
            0.0204 &      1.31 &  0.0238 &    0.179 &  0.267 &  0.055 &         0.177 &  0.293 &  0.056 \tabularnewline
            0.0204 &      1.33 &  0.0224 &   -0.298 &  0.277 &  0.046 &        -0.343 &  0.301 &  0.049 \tabularnewline
            0.0204 &      1.35 &  0.0212 &   -0.190 &  0.292 &  0.033 &        -0.224 &  0.314 &  0.035 \tabularnewline
            0.0204 &      1.37 &  0.0201 &   -0.140 &  0.323 &  0.023 &        -0.169 &  0.345 &  0.025 \tabularnewline
            0.0204 &      1.39 &  0.0190 &   -0.150 &  0.366 &  0.029 &        -0.180 &  0.389 &  0.034 \tabularnewline
            0.0204 &      1.41 &  0.0181 &   -0.443 &  0.360 &  0.045 &        -0.490 &  0.380 &  0.049 \tabularnewline
            0.0204 &      1.43 &  0.0172 &   -0.142 &  0.384 &  0.034 &        -0.172 &  0.404 &  0.036 \tabularnewline
            0.0204 &      1.45 &  0.0164 &   -0.506 &  0.407 &  0.047 &        -0.551 &  0.425 &  0.051 \tabularnewline
            0.0204 &      1.47 &  0.0157 &   -0.370 &  0.437 &  0.028 &        -0.408 &  0.455 &  0.032 \tabularnewline
            0.0204 &      1.49 &  0.0150 &   -1.031 &  0.391 &  0.078 &        -1.091 &  0.406 &  0.081 \tabularnewline
            0.0204 &      1.51 &  0.0144 &   -0.417 &  0.428 &  0.020 &        -0.451 &  0.443 &  0.025 \tabularnewline
            0.0204 &      1.53 &  0.0138 &   -0.514 &  0.425 &  0.032 &        -0.549 &  0.439 &  0.034 \tabularnewline
            0.0204 &      1.55 &  0.0132 &   -0.200 &  0.525 &  0.050 &        -0.224 &  0.540 &  0.054 \tabularnewline
            0.0204 &      1.57 &  0.0127 &   -0.942 &  0.471 &  0.084 &        -0.985 &  0.484 &  0.087 \tabularnewline
            0.0204 &      1.59 &  0.0122 &    0.056 &  0.505 &  0.065 &         0.043 &  0.517 &  0.067 \tabularnewline
            0.0204 &      1.65 &  0.0110 &    0.626 &  0.744 &  0.081 &         0.631 &  0.759 &  0.083 \tabularnewline
            0.0204 &      1.67 &  0.0106 &   -0.766 &  0.499 &  0.054 &        -0.786 &  0.509 &  0.054 \tabularnewline
            0.0204 &      1.69 &  0.0102 &   -0.566 &  0.299 &  0.032 &        -0.580 &  0.304 &  0.033 \tabularnewline
            0.0204 &      1.71 &  0.0099 &   -0.327 &  0.266 &  0.023 &        -0.335 &  0.271 &  0.023 \tabularnewline
            0.0204 &      1.73 &  0.0096 &   -1.021 &  0.314 &  0.086 &        -1.039 &  0.318 &  0.087 \tabularnewline
            0.0204 &      1.75 &  0.0093 &   -0.606 &  0.312 &  0.068 &        -0.617 &  0.317 &  0.069 \tabularnewline
            0.0204 &      1.77 &  0.0090 &   -0.249 &  0.326 &  0.060 &        -0.255 &  0.330 &  0.061 \tabularnewline
            0.0204 &      1.79 &  0.0087 &   -0.798 &  0.313 &  0.085 &        -0.811 &  0.317 &  0.086 \tabularnewline
            0.0204 &      1.81 &  0.0084 &   -0.283 &  0.350 &  0.036 &        -0.289 &  0.354 &  0.036 \tabularnewline
            0.0204 &      1.83 &  0.0082 &   -0.738 &  0.384 &  0.056 &        -0.748 &  0.388 &  0.057 \tabularnewline
            0.0204 &      1.85 &  0.0080 &   -0.885 &  0.432 &  0.057 &        -0.896 &  0.436 &  0.058 \tabularnewline
            0.0204 &      1.87 &  0.0077 &   -0.740 &  0.429 &  0.056 &        -0.748 &  0.433 &  0.057 \tabularnewline
            0.0204 &      1.89 &  0.0075 &   -0.314 &  0.480 &  0.020 &        -0.317 &  0.485 &  0.022 \tabularnewline
            0.0204 &      1.91 &  0.0073 &   -0.350 &  0.519 &  0.016 &        -0.353 &  0.524 &  0.016 \tabularnewline
\hline                                                                                                 
            0.0244 &      1.11 &  0.0649 &   -0.206 &  0.228 &  0.030 &        -0.368 &  0.365 &  0.053 \tabularnewline
            0.0244 &      1.13 &  0.0580 &   -0.606 &  0.294 &  0.077 &        -0.947 &  0.435 &  0.117 \tabularnewline
            0.0244 &      1.15 &  0.0523 &   -0.379 &  0.258 &  0.088 &        -0.578 &  0.359 &  0.121 \tabularnewline
            0.0244 &      1.17 &  0.0476 &   -0.307 &  0.290 &  0.133 &        -0.445 &  0.383 &  0.182 \tabularnewline
            0.0244 &      1.19 &  0.0436 &   -1.022 &  0.283 &  0.170 &        -1.320 &  0.360 &  0.235 \tabularnewline
            0.0244 &      1.21 &  0.0401 &   -0.920 &  0.290 &  0.163 &        -1.144 &  0.356 &  0.225 \tabularnewline
            0.0244 &      1.23 &  0.0371 &   -0.709 &  0.288 &  0.147 &        -0.862 &  0.345 &  0.194 \tabularnewline
            0.0244 &      1.25 &  0.0345 &   -0.578 &  0.302 &  0.146 &        -0.695 &  0.353 &  0.178 \tabularnewline
            0.0244 &      1.27 &  0.0322 &   -0.135 &  0.271 &  0.094 &        -0.177 &  0.311 &  0.111 \tabularnewline
            0.0244 &      1.29 &  0.0302 &   -0.438 &  0.265 &  0.094 &        -0.519 &  0.300 &  0.106 \tabularnewline
            0.0244 &      1.31 &  0.0284 &   -0.060 &  0.251 &  0.060 &        -0.091 &  0.280 &  0.063 \tabularnewline
            0.0244 &      1.33 &  0.0267 &    0.352 &  0.265 &  0.047 &         0.364 &  0.292 &  0.048 \tabularnewline
            0.0244 &      1.35 &  0.0252 &   -0.607 &  0.259 &  0.068 &        -0.686 &  0.282 &  0.073 \tabularnewline
            0.0244 &      1.37 &  0.0239 &   -0.318 &  0.267 &  0.039 &        -0.369 &  0.289 &  0.041 \tabularnewline
            0.0244 &      1.39 &  0.0227 &   -0.215 &  0.275 &  0.024 &        -0.256 &  0.295 &  0.025 \tabularnewline
            0.0244 &      1.41 &  0.0216 &   -0.018 &  0.327 &  0.026 &        -0.045 &  0.348 &  0.027 \tabularnewline
            0.0244 &      1.43 &  0.0205 &   -0.876 &  0.287 &  0.081 &        -0.956 &  0.304 &  0.084 \tabularnewline
            0.0244 &      1.45 &  0.0196 &   -0.950 &  0.341 &  0.076 &        -1.029 &  0.360 &  0.080 \tabularnewline
            0.0244 &      1.47 &  0.0187 &   -0.369 &  0.360 &  0.024 &        -0.414 &  0.378 &  0.026 \tabularnewline
            0.0244 &      1.49 &  0.0179 &   -0.119 &  0.361 &  0.016 &        -0.150 &  0.377 &  0.021 \tabularnewline
            0.0244 &      1.51 &  0.0171 &   -1.586 &  0.406 &  0.130 &        -1.675 &  0.423 &  0.136 \tabularnewline
            0.0244 &      1.53 &  0.0164 &   -0.769 &  0.394 &  0.066 &        -0.821 &  0.409 &  0.068 \tabularnewline
            0.0244 &      1.55 &  0.0158 &   -0.180 &  0.327 &  0.038 &        -0.207 &  0.339 &  0.038 \tabularnewline
            0.0244 &      1.57 &  0.0152 &   -0.453 &  0.282 &  0.040 &        -0.488 &  0.291 &  0.041 \tabularnewline
            0.0244 &      1.59 &  0.0146 &   -0.325 &  0.233 &  0.034 &        -0.352 &  0.240 &  0.034 \tabularnewline
            0.0244 &      1.61 &  0.0141 &   -0.369 &  0.237 &  0.030 &        -0.394 &  0.244 &  0.031 \tabularnewline
            0.0244 &      1.63 &  0.0135 &    0.033 &  0.244 &  0.026 &         0.022 &  0.250 &  0.026 \tabularnewline
            0.0244 &      1.65 &  0.0131 &   -0.260 &  0.240 &  0.013 &        -0.275 &  0.246 &  0.014 \tabularnewline
            0.0244 &      1.67 &  0.0126 &   -0.656 &  0.221 &  0.044 &        -0.678 &  0.226 &  0.045 \tabularnewline
            0.0244 &      1.69 &  0.0122 &   -0.198 &  0.206 &  0.011 &        -0.207 &  0.211 &  0.011 \tabularnewline
            0.0244 &      1.71 &  0.0118 &   -0.070 &  0.242 &  0.028 &        -0.074 &  0.247 &  0.027 \tabularnewline
            0.0244 &      1.73 &  0.0114 &   -0.721 &  0.259 &  0.061 &        -0.737 &  0.263 &  0.062 \tabularnewline
            0.0244 &      1.75 &  0.0111 &   -0.305 &  0.281 &  0.059 &        -0.313 &  0.286 &  0.060 \tabularnewline
            0.0244 &      1.77 &  0.0107 &   -0.730 &  0.302 &  0.074 &        -0.745 &  0.307 &  0.076 \tabularnewline
            0.0244 &      1.79 &  0.0104 &   -0.206 &  0.304 &  0.059 &        -0.212 &  0.309 &  0.060 \tabularnewline
            0.0244 &      1.81 &  0.0101 &   -0.238 &  0.328 &  0.051 &        -0.245 &  0.333 &  0.051 \tabularnewline
            0.0244 &      1.83 &  0.0098 &   -0.323 &  0.387 &  0.031 &        -0.331 &  0.392 &  0.032 \tabularnewline
            0.0244 &      1.85 &  0.0095 &   -0.770 &  0.396 &  0.052 &        -0.782 &  0.401 &  0.053 \tabularnewline
            0.0244 &      1.87 &  0.0092 &    0.616 &  0.430 &  0.097 &         0.622 &  0.436 &  0.098 \tabularnewline
            0.0244 &      1.89 &  0.0090 &   -0.141 &  0.425 &  0.032 &        -0.142 &  0.430 &  0.034 \tabularnewline
            0.0244 &      1.91 &  0.0087 &   -0.626 &  0.464 &  0.037 &        -0.632 &  0.469 &  0.039 \tabularnewline
\hline                                                                                                 
             0.029 &      1.15 &  0.0616 &   -0.073 &  0.212 &  0.066 &        -0.164 &  0.310 &  0.096 \tabularnewline
             0.029 &      1.17 &  0.0560 &   -0.416 &  0.250 &  0.129 &        -0.620 &  0.345 &  0.186 \tabularnewline
             0.029 &      1.19 &  0.0514 &   -0.830 &  0.254 &  0.152 &        -1.121 &  0.335 &  0.225 \tabularnewline
             0.029 &      1.21 &  0.0473 &   -1.323 &  0.271 &  0.170 &        -1.698 &  0.345 &  0.242 \tabularnewline
             0.029 &      1.23 &  0.0438 &   -1.043 &  0.259 &  0.154 &        -1.304 &  0.320 &  0.208 \tabularnewline
             0.029 &      1.25 &  0.0408 &   -1.263 &  0.253 &  0.166 &        -1.541 &  0.304 &  0.207 \tabularnewline
             0.029 &      1.27 &  0.0381 &   -0.829 &  0.237 &  0.127 &        -1.002 &  0.278 &  0.153 \tabularnewline
             0.029 &      1.29 &  0.0357 &   -0.489 &  0.228 &  0.088 &        -0.594 &  0.263 &  0.101 \tabularnewline
             0.029 &      1.31 &  0.0335 &   -0.190 &  0.232 &  0.062 &        -0.245 &  0.264 &  0.066 \tabularnewline
             0.029 &      1.33 &  0.0316 &   -0.130 &  0.219 &  0.043 &        -0.174 &  0.245 &  0.042 \tabularnewline
             0.029 &      1.35 &  0.0299 &   -0.030 &  0.233 &  0.031 &        -0.063 &  0.258 &  0.033 \tabularnewline
             0.029 &      1.37 &  0.0283 &   -0.122 &  0.228 &  0.022 &        -0.164 &  0.251 &  0.023 \tabularnewline
             0.029 &      1.39 &  0.0268 &   -0.151 &  0.246 &  0.024 &        -0.195 &  0.267 &  0.025 \tabularnewline
             0.029 &      1.41 &  0.0255 &   -0.236 &  0.213 &  0.026 &        -0.287 &  0.230 &  0.028 \tabularnewline
             0.029 &      1.43 &  0.0243 &   -0.112 &  0.214 &  0.055 &        -0.152 &  0.229 &  0.058 \tabularnewline
             0.029 &      1.45 &  0.0232 &   -0.601 &  0.203 &  0.062 &        -0.674 &  0.216 &  0.066 \tabularnewline
             0.029 &      1.47 &  0.0221 &   -0.377 &  0.209 &  0.029 &        -0.432 &  0.221 &  0.030 \tabularnewline
             0.029 &      1.49 &  0.0212 &   -0.819 &  0.205 &  0.065 &        -0.895 &  0.216 &  0.068 \tabularnewline
             0.029 &      1.51 &  0.0203 &   -0.614 &  0.192 &  0.050 &        -0.672 &  0.201 &  0.052 \tabularnewline
             0.029 &      1.53 &  0.0195 &   -0.185 &  0.177 &  0.021 &        -0.220 &  0.186 &  0.021 \tabularnewline
             0.029 &      1.55 &  0.0187 &   -0.264 &  0.178 &  0.029 &        -0.301 &  0.185 &  0.029 \tabularnewline
             0.029 &      1.57 &  0.0180 &   -0.294 &  0.179 &  0.036 &        -0.329 &  0.186 &  0.036 \tabularnewline
             0.029 &      1.59 &  0.0173 &   -0.511 &  0.175 &  0.051 &        -0.550 &  0.181 &  0.052 \tabularnewline
             0.029 &      1.61 &  0.0167 &   -0.460 &  0.221 &  0.036 &        -0.494 &  0.228 &  0.038 \tabularnewline
             0.029 &      1.63 &  0.0161 &   -0.293 &  0.214 &  0.019 &        -0.316 &  0.220 &  0.019 \tabularnewline
             0.029 &      1.65 &  0.0155 &   -0.067 &  0.207 &  0.012 &        -0.080 &  0.213 &  0.012 \tabularnewline
             0.029 &      1.67 &  0.0150 &   -0.801 &  0.196 &  0.060 &        -0.832 &  0.202 &  0.061 \tabularnewline
             0.029 &      1.69 &  0.0145 &   -0.845 &  0.230 &  0.063 &        -0.872 &  0.236 &  0.064 \tabularnewline
             0.029 &      1.71 &  0.0140 &   -0.521 &  0.218 &  0.039 &        -0.537 &  0.223 &  0.040 \tabularnewline
             0.029 &      1.73 &  0.0135 &   -0.549 &  0.235 &  0.052 &        -0.563 &  0.240 &  0.053 \tabularnewline
             0.029 &      1.75 &  0.0131 &   -0.103 &  0.249 &  0.061 &        -0.108 &  0.254 &  0.062 \tabularnewline
             0.029 &      1.77 &  0.0127 &   -0.237 &  0.273 &  0.059 &        -0.245 &  0.278 &  0.060 \tabularnewline
             0.029 &      1.79 &  0.0123 &   -0.383 &  0.282 &  0.057 &        -0.394 &  0.287 &  0.058 \tabularnewline
             0.029 &      1.81 &  0.0120 &    0.328 &  0.320 &  0.074 &         0.330 &  0.325 &  0.076 \tabularnewline
             0.029 &      1.83 &  0.0116 &   -0.845 &  0.326 &  0.065 &        -0.862 &  0.332 &  0.067 \tabularnewline
             0.029 &      1.85 &  0.0113 &   -0.585 &  0.310 &  0.036 &        -0.596 &  0.315 &  0.036 \tabularnewline
             0.029 &      1.87 &  0.0110 &   -0.363 &  0.350 &  0.016 &        -0.370 &  0.355 &  0.017 \tabularnewline
             0.029 &      1.89 &  0.0107 &   -0.511 &  0.353 &  0.019 &        -0.519 &  0.358 &  0.020 \tabularnewline
             0.029 &      1.91 &  0.0104 &   -0.544 &  0.377 &  0.022 &        -0.551 &  0.382 &  0.025 \tabularnewline
\hline                                                                                                 
            0.0347 &      1.15 &  0.0728 &   -0.155 &  0.211 &  0.071 &        -0.304 &  0.325 &  0.109 \tabularnewline
            0.0347 &      1.17 &  0.0663 &   -0.404 &  0.219 &  0.125 &        -0.635 &  0.318 &  0.193 \tabularnewline
            0.0347 &      1.19 &  0.0608 &   -0.901 &  0.214 &  0.170 &        -1.270 &  0.295 &  0.231 \tabularnewline
            0.0347 &      1.21 &  0.0561 &   -0.986 &  0.220 &  0.156 &        -1.321 &  0.291 &  0.199 \tabularnewline
            0.0347 &      1.23 &  0.0520 &   -1.041 &  0.214 &  0.134 &        -1.349 &  0.274 &  0.165 \tabularnewline
            0.0347 &      1.25 &  0.0484 &   -0.812 &  0.192 &  0.106 &        -1.034 &  0.238 &  0.127 \tabularnewline
            0.0347 &      1.27 &  0.0452 &   -0.517 &  0.173 &  0.080 &        -0.658 &  0.210 &  0.093 \tabularnewline
            0.0347 &      1.29 &  0.0424 &   -0.179 &  0.154 &  0.048 &        -0.246 &  0.182 &  0.053 \tabularnewline
            0.0347 &      1.31 &  0.0399 &   -0.045 &  0.141 &  0.037 &        -0.087 &  0.164 &  0.042 \tabularnewline
            0.0347 &      1.33 &  0.0376 &    0.011 &  0.133 &  0.030 &        -0.022 &  0.153 &  0.033 \tabularnewline
            0.0347 &      1.35 &  0.0355 &    0.057 &  0.128 &  0.019 &         0.029 &  0.145 &  0.021 \tabularnewline
            0.0347 &      1.37 &  0.0337 &   -0.148 &  0.122 &  0.025 &        -0.202 &  0.137 &  0.028 \tabularnewline
            0.0347 &      1.39 &  0.0319 &   -0.017 &  0.129 &  0.014 &        -0.056 &  0.143 &  0.016 \tabularnewline
            0.0347 &      1.41 &  0.0304 &   -0.036 &  0.136 &  0.018 &        -0.078 &  0.149 &  0.019 \tabularnewline
            0.0347 &      1.43 &  0.0289 &   -0.440 &  0.145 &  0.041 &        -0.518 &  0.157 &  0.044 \tabularnewline
            0.0347 &      1.45 &  0.0276 &   -0.486 &  0.149 &  0.044 &        -0.564 &  0.161 &  0.047 \tabularnewline
            0.0347 &      1.47 &  0.0264 &   -0.139 &  0.159 &  0.035 &        -0.188 &  0.171 &  0.037 \tabularnewline
            0.0347 &      1.49 &  0.0252 &   -0.428 &  0.157 &  0.044 &        -0.493 &  0.168 &  0.047 \tabularnewline
            0.0347 &      1.51 &  0.0242 &   -0.135 &  0.161 &  0.020 &        -0.177 &  0.171 &  0.020 \tabularnewline
            0.0347 &      1.53 &  0.0232 &   -0.106 &  0.161 &  0.031 &        -0.144 &  0.170 &  0.031 \tabularnewline
            0.0347 &      1.55 &  0.0223 &   -0.432 &  0.166 &  0.037 &        -0.484 &  0.174 &  0.038 \tabularnewline
            0.0347 &      1.57 &  0.0214 &   -0.063 &  0.165 &  0.033 &        -0.094 &  0.172 &  0.033 \tabularnewline
            0.0347 &      1.59 &  0.0206 &   -0.394 &  0.170 &  0.036 &        -0.437 &  0.177 &  0.036 \tabularnewline
            0.0347 &      1.61 &  0.0199 &    0.015 &  0.194 &  0.018 &        -0.006 &  0.202 &  0.019 \tabularnewline
            0.0347 &      1.63 &  0.0192 &   -0.381 &  0.194 &  0.026 &        -0.412 &  0.202 &  0.027 \tabularnewline
            0.0347 &      1.65 &  0.0185 &   -0.261 &  0.182 &  0.015 &        -0.284 &  0.188 &  0.015 \tabularnewline
            0.0347 &      1.67 &  0.0179 &   -0.373 &  0.202 &  0.023 &        -0.395 &  0.209 &  0.024 \tabularnewline
            0.0347 &      1.69 &  0.0173 &   -0.647 &  0.205 &  0.047 &        -0.674 &  0.211 &  0.048 \tabularnewline
            0.0347 &      1.71 &  0.0167 &   -0.260 &  0.198 &  0.028 &        -0.272 &  0.203 &  0.027 \tabularnewline
            0.0347 &      1.73 &  0.0162 &   -0.188 &  0.226 &  0.043 &        -0.196 &  0.232 &  0.045 \tabularnewline
            0.0347 &      1.75 &  0.0157 &   -0.055 &  0.220 &  0.059 &        -0.060 &  0.225 &  0.061 \tabularnewline
            0.0347 &      1.77 &  0.0152 &    0.044 &  0.222 &  0.064 &         0.041 &  0.227 &  0.065 \tabularnewline
            0.0347 &      1.79 &  0.0147 &   -0.042 &  0.276 &  0.050 &        -0.048 &  0.282 &  0.051 \tabularnewline
            0.0347 &      1.81 &  0.0143 &   -0.596 &  0.270 &  0.057 &        -0.613 &  0.275 &  0.059 \tabularnewline
            0.0347 &      1.83 &  0.0139 &   -0.256 &  0.255 &  0.032 &        -0.265 &  0.260 &  0.033 \tabularnewline
            0.0347 &      1.85 &  0.0135 &   -0.352 &  0.271 &  0.024 &        -0.361 &  0.276 &  0.025 \tabularnewline
            0.0347 &      1.87 &  0.0131 &   -0.061 &  0.307 &  0.028 &        -0.064 &  0.312 &  0.030 \tabularnewline
            0.0347 &      1.89 &  0.0127 &   -0.805 &  0.328 &  0.055 &        -0.819 &  0.334 &  0.057 \tabularnewline
            0.0347 &      1.91 &  0.0124 &   -0.266 &  0.348 &  0.030 &        -0.269 &  0.353 &  0.034 \tabularnewline
\hline                                                                                                 
            0.0414 &      1.11 &  0.1053 &    0.088 &  0.098 &  0.020 &         0.120 &  0.191 &  0.042 \tabularnewline
            0.0414 &      1.13 &  0.0945 &    0.132 &  0.106 &  0.036 &         0.163 &  0.186 &  0.064 \tabularnewline
            0.0414 &      1.15 &  0.0856 &   -0.215 &  0.108 &  0.063 &        -0.418 &  0.174 &  0.101 \tabularnewline
            0.0414 &      1.17 &  0.0781 &   -0.406 &  0.141 &  0.119 &        -0.669 &  0.213 &  0.179 \tabularnewline
            0.0414 &      1.19 &  0.0717 &   -0.699 &  0.149 &  0.131 &        -1.032 &  0.214 &  0.185 \tabularnewline
            0.0414 &      1.21 &  0.0662 &   -1.277 &  0.156 &  0.128 &        -1.767 &  0.214 &  0.170 \tabularnewline
            0.0414 &      1.23 &  0.0614 &   -0.776 &  0.159 &  0.102 &        -1.043 &  0.209 &  0.128 \tabularnewline
            0.0414 &      1.25 &  0.0572 &   -0.531 &  0.145 &  0.092 &        -0.708 &  0.185 &  0.114 \tabularnewline
            0.0414 &      1.27 &  0.0535 &   -0.168 &  0.132 &  0.065 &        -0.246 &  0.164 &  0.079 \tabularnewline
            0.0414 &      1.29 &  0.0502 &   -0.207 &  0.121 &  0.050 &        -0.291 &  0.147 &  0.060 \tabularnewline
            0.0414 &      1.31 &  0.0472 &   -0.041 &  0.120 &  0.037 &        -0.090 &  0.142 &  0.042 \tabularnewline
            0.0414 &      1.33 &  0.0445 &   -0.120 &  0.114 &  0.032 &        -0.182 &  0.133 &  0.037 \tabularnewline
            0.0414 &      1.35 &  0.0421 &    0.009 &  0.112 &  0.017 &        -0.032 &  0.129 &  0.019 \tabularnewline
            0.0414 &      1.37 &  0.0399 &   -0.135 &  0.113 &  0.022 &        -0.196 &  0.128 &  0.024 \tabularnewline
            0.0414 &      1.39 &  0.0379 &   -0.410 &  0.122 &  0.044 &        -0.504 &  0.137 &  0.048 \tabularnewline
            0.0414 &      1.41 &  0.0360 &   -0.159 &  0.125 &  0.028 &        -0.222 &  0.139 &  0.030 \tabularnewline
            0.0414 &      1.43 &  0.0343 &   -0.115 &  0.130 &  0.016 &        -0.173 &  0.143 &  0.016 \tabularnewline
            0.0414 &      1.45 &  0.0328 &   -0.098 &  0.140 &  0.022 &        -0.153 &  0.152 &  0.023 \tabularnewline
            0.0414 &      1.47 &  0.0313 &   -0.458 &  0.142 &  0.042 &        -0.541 &  0.154 &  0.045 \tabularnewline
            0.0414 &      1.49 &  0.0300 &   -0.290 &  0.150 &  0.030 &        -0.355 &  0.161 &  0.031 \tabularnewline
            0.0414 &      1.51 &  0.0287 &   -0.501 &  0.155 &  0.050 &        -0.576 &  0.165 &  0.052 \tabularnewline
            0.0414 &      1.53 &  0.0276 &   -0.213 &  0.156 &  0.029 &        -0.264 &  0.166 &  0.030 \tabularnewline
            0.0414 &      1.55 &  0.0265 &   -0.641 &  0.153 &  0.055 &        -0.714 &  0.162 &  0.057 \tabularnewline
            0.0414 &      1.57 &  0.0255 &   -0.176 &  0.155 &  0.023 &        -0.218 &  0.164 &  0.023 \tabularnewline
            0.0414 &      1.59 &  0.0245 &   -0.177 &  0.161 &  0.034 &        -0.216 &  0.169 &  0.035 \tabularnewline
            0.0414 &      1.61 &  0.0236 &   -0.123 &  0.179 &  0.009 &        -0.154 &  0.188 &  0.010 \tabularnewline
            0.0414 &      1.63 &  0.0228 &   -0.439 &  0.175 &  0.032 &        -0.479 &  0.183 &  0.033 \tabularnewline
            0.0414 &      1.65 &  0.0220 &   -0.208 &  0.171 &  0.011 &        -0.232 &  0.178 &  0.011 \tabularnewline
            0.0414 &      1.67 &  0.0212 &   -0.902 &  0.192 &  0.073 &        -0.949 &  0.199 &  0.076 \tabularnewline
            0.0414 &      1.69 &  0.0205 &   -0.478 &  0.175 &  0.034 &        -0.503 &  0.181 &  0.035 \tabularnewline
            0.0414 &      1.71 &  0.0199 &   -0.171 &  0.186 &  0.028 &        -0.183 &  0.192 &  0.030 \tabularnewline
            0.0414 &      1.73 &  0.0192 &   -0.642 &  0.198 &  0.065 &        -0.666 &  0.204 &  0.067 \tabularnewline
            0.0414 &      1.75 &  0.0186 &   -0.115 &  0.200 &  0.052 &        -0.122 &  0.205 &  0.054 \tabularnewline
            0.0414 &      1.77 &  0.0180 &   -0.486 &  0.232 &  0.059 &        -0.504 &  0.238 &  0.061 \tabularnewline
            0.0414 &      1.79 &  0.0175 &   -0.365 &  0.238 &  0.048 &        -0.380 &  0.244 &  0.049 \tabularnewline
            0.0414 &      1.81 &  0.0170 &   -0.246 &  0.219 &  0.045 &        -0.257 &  0.224 &  0.046 \tabularnewline
            0.0414 &      1.83 &  0.0165 &   -0.442 &  0.237 &  0.040 &        -0.457 &  0.243 &  0.042 \tabularnewline
            0.0414 &      1.85 &  0.0160 &   -0.150 &  0.257 &  0.023 &        -0.157 &  0.263 &  0.024 \tabularnewline
            0.0414 &      1.87 &  0.0156 &   -0.232 &  0.278 &  0.019 &        -0.239 &  0.284 &  0.021 \tabularnewline
            0.0414 &      1.89 &  0.0151 &   -0.657 &  0.307 &  0.038 &        -0.670 &  0.313 &  0.040 \tabularnewline
            0.0414 &      1.91 &  0.0147 &   -0.150 &  0.309 &  0.027 &        -0.152 &  0.315 &  0.030 \tabularnewline
\hline                                                                                                 
            0.0494 &      1.11 &  0.1232 &   -0.015 &  0.165 &  0.032 &        -0.085 &  0.343 &  0.073 \tabularnewline
            0.0494 &      1.13 &  0.1108 &    0.041 &  0.089 &  0.038 &         0.002 &  0.167 &  0.070 \tabularnewline
            0.0494 &      1.15 &  0.1005 &   -0.104 &  0.098 &  0.060 &        -0.255 &  0.169 &  0.103 \tabularnewline
            0.0494 &      1.17 &  0.0918 &   -0.540 &  0.120 &  0.116 &        -0.920 &  0.192 &  0.184 \tabularnewline
            0.0494 &      1.19 &  0.0844 &   -0.774 &  0.142 &  0.126 &        -1.196 &  0.214 &  0.187 \tabularnewline
            0.0494 &      1.21 &  0.0780 &   -0.717 &  0.145 &  0.085 &        -1.044 &  0.207 &  0.115 \tabularnewline
            0.0494 &      1.23 &  0.0724 &   -1.270 &  0.142 &  0.126 &        -1.765 &  0.195 &  0.168 \tabularnewline
            0.0494 &      1.25 &  0.0675 &   -0.602 &  0.130 &  0.092 &        -0.830 &  0.172 &  0.118 \tabularnewline
            0.0494 &      1.27 &  0.0632 &   -0.565 &  0.122 &  0.085 &        -0.767 &  0.156 &  0.108 \tabularnewline
            0.0494 &      1.29 &  0.0593 &   -0.355 &  0.115 &  0.059 &        -0.490 &  0.143 &  0.072 \tabularnewline
            0.0494 &      1.31 &  0.0558 &    0.010 &  0.111 &  0.037 &        -0.036 &  0.136 &  0.044 \tabularnewline
            0.0494 &      1.33 &  0.0527 &   -0.143 &  0.107 &  0.030 &        -0.221 &  0.128 &  0.035 \tabularnewline
            0.0494 &      1.35 &  0.0498 &    0.174 &  0.104 &  0.025 &         0.154 &  0.122 &  0.028 \tabularnewline
            0.0494 &      1.37 &  0.0472 &    0.045 &  0.101 &  0.013 &         0.000 &  0.117 &  0.014 \tabularnewline
            0.0494 &      1.39 &  0.0449 &   -0.143 &  0.110 &  0.025 &        -0.217 &  0.125 &  0.028 \tabularnewline
            0.0494 &      1.41 &  0.0427 &   -0.279 &  0.112 &  0.030 &        -0.370 &  0.126 &  0.034 \tabularnewline
            0.0494 &      1.43 &  0.0407 &   -0.122 &  0.122 &  0.019 &        -0.191 &  0.136 &  0.020 \tabularnewline
            0.0494 &      1.45 &  0.0389 &   -0.477 &  0.125 &  0.047 &        -0.583 &  0.138 &  0.051 \tabularnewline
            0.0494 &      1.47 &  0.0371 &   -0.150 &  0.132 &  0.023 &        -0.220 &  0.145 &  0.024 \tabularnewline
            0.0494 &      1.49 &  0.0356 &   -0.474 &  0.135 &  0.044 &        -0.568 &  0.148 &  0.046 \tabularnewline
            0.0494 &      1.51 &  0.0341 &   -0.247 &  0.138 &  0.027 &        -0.314 &  0.149 &  0.028 \tabularnewline
            0.0494 &      1.53 &  0.0327 &   -0.139 &  0.141 &  0.027 &        -0.193 &  0.151 &  0.027 \tabularnewline
            0.0494 &      1.55 &  0.0314 &   -0.268 &  0.146 &  0.034 &        -0.329 &  0.156 &  0.035 \tabularnewline
            0.0494 &      1.57 &  0.0302 &   -0.159 &  0.145 &  0.017 &        -0.209 &  0.154 &  0.018 \tabularnewline
            0.0494 &      1.59 &  0.0291 &    0.038 &  0.148 &  0.020 &         0.005 &  0.157 &  0.021 \tabularnewline
            0.0494 &      1.61 &  0.0281 &   -0.403 &  0.162 &  0.031 &        -0.456 &  0.171 &  0.033 \tabularnewline
            0.0494 &      1.63 &  0.0271 &   -0.020 &  0.160 &  0.008 &        -0.046 &  0.168 &  0.009 \tabularnewline
            0.0494 &      1.65 &  0.0261 &   -0.062 &  0.159 &  0.009 &        -0.084 &  0.167 &  0.011 \tabularnewline
            0.0494 &      1.67 &  0.0252 &   -0.118 &  0.170 &  0.013 &        -0.138 &  0.178 &  0.011 \tabularnewline
            0.0494 &      1.69 &  0.0244 &   -0.434 &  0.172 &  0.033 &        -0.463 &  0.179 &  0.033 \tabularnewline
            0.0494 &      1.71 &  0.0236 &   -0.422 &  0.177 &  0.037 &        -0.446 &  0.184 &  0.037 \tabularnewline
            0.0494 &      1.73 &  0.0229 &   -0.182 &  0.184 &  0.048 &        -0.194 &  0.190 &  0.050 \tabularnewline
            0.0494 &      1.75 &  0.0221 &   -0.536 &  0.193 &  0.060 &        -0.559 &  0.200 &  0.062 \tabularnewline
            0.0494 &      1.77 &  0.0215 &   -0.031 &  0.194 &  0.062 &        -0.037 &  0.200 &  0.064 \tabularnewline
            0.0494 &      1.79 &  0.0208 &   -0.282 &  0.195 &  0.049 &        -0.297 &  0.201 &  0.050 \tabularnewline
            0.0494 &      1.81 &  0.0202 &   -0.294 &  0.220 &  0.030 &        -0.308 &  0.226 &  0.030 \tabularnewline
            0.0494 &      1.83 &  0.0196 &   -0.085 &  0.230 &  0.029 &        -0.093 &  0.236 &  0.030 \tabularnewline
            0.0494 &      1.85 &  0.0191 &   -0.287 &  0.223 &  0.034 &        -0.299 &  0.229 &  0.036 \tabularnewline
            0.0494 &      1.87 &  0.0185 &   -0.648 &  0.270 &  0.041 &        -0.667 &  0.276 &  0.043 \tabularnewline
            0.0494 &      1.89 &  0.0180 &   -0.564 &  0.278 &  0.030 &        -0.578 &  0.284 &  0.032 \tabularnewline
            0.0494 &      1.91 &  0.0175 &   -0.201 &  0.310 &  0.019 &        -0.204 &  0.317 &  0.023 \tabularnewline
\hline                                                                                                 
             0.059 &      1.11 &  0.1437 &    0.085 &  0.102 &  0.042 &         0.131 &  0.227 &  0.091 \tabularnewline
             0.059 &      1.13 &  0.1295 &   -0.082 &  0.069 &  0.026 &        -0.244 &  0.138 &  0.049 \tabularnewline
             0.059 &      1.15 &  0.1177 &   -0.179 &  0.099 &  0.063 &        -0.408 &  0.182 &  0.113 \tabularnewline
             0.059 &      1.17 &  0.1078 &   -0.652 &  0.118 &  0.124 &        -1.165 &  0.199 &  0.209 \tabularnewline
             0.059 &      1.19 &  0.0992 &   -0.844 &  0.136 &  0.137 &        -1.372 &  0.217 &  0.214 \tabularnewline
             0.059 &      1.21 &  0.0918 &   -0.740 &  0.139 &  0.086 &        -1.129 &  0.209 &  0.122 \tabularnewline
             0.059 &      1.23 &  0.0853 &   -0.803 &  0.130 &  0.085 &        -1.176 &  0.186 &  0.116 \tabularnewline
             0.059 &      1.25 &  0.0796 &   -0.730 &  0.127 &  0.098 &        -1.044 &  0.174 &  0.132 \tabularnewline
             0.059 &      1.27 &  0.0745 &   -0.488 &  0.118 &  0.079 &        -0.698 &  0.158 &  0.102 \tabularnewline
             0.059 &      1.29 &  0.0700 &   -0.133 &  0.108 &  0.048 &        -0.226 &  0.140 &  0.061 \tabularnewline
             0.059 &      1.31 &  0.0659 &   -0.087 &  0.099 &  0.031 &        -0.167 &  0.125 &  0.038 \tabularnewline
             0.059 &      1.33 &  0.0623 &   -0.041 &  0.097 &  0.025 &        -0.109 &  0.120 &  0.031 \tabularnewline
             0.059 &      1.35 &  0.0589 &   -0.145 &  0.101 &  0.025 &        -0.236 &  0.122 &  0.029 \tabularnewline
             0.059 &      1.37 &  0.0559 &    0.034 &  0.107 &  0.019 &        -0.022 &  0.127 &  0.021 \tabularnewline
             0.059 &      1.39 &  0.0531 &   -0.091 &  0.100 &  0.015 &        -0.170 &  0.116 &  0.017 \tabularnewline
             0.059 &      1.41 &  0.0506 &   -0.004 &  0.108 &  0.017 &        -0.069 &  0.124 &  0.017 \tabularnewline
             0.059 &      1.43 &  0.0482 &   -0.276 &  0.110 &  0.030 &        -0.380 &  0.125 &  0.033 \tabularnewline
             0.059 &      1.45 &  0.0461 &   -0.168 &  0.113 &  0.031 &        -0.255 &  0.127 &  0.033 \tabularnewline
             0.059 &      1.47 &  0.0440 &   -0.090 &  0.123 &  0.021 &        -0.165 &  0.137 &  0.022 \tabularnewline
             0.059 &      1.49 &  0.0422 &   -0.146 &  0.131 &  0.031 &        -0.222 &  0.145 &  0.031 \tabularnewline
             0.059 &      1.51 &  0.0404 &   -0.369 &  0.133 &  0.035 &        -0.461 &  0.146 &  0.037 \tabularnewline
             0.059 &      1.53 &  0.0388 &   -0.112 &  0.130 &  0.026 &        -0.174 &  0.142 &  0.027 \tabularnewline
             0.059 &      1.55 &  0.0373 &    0.167 &  0.130 &  0.032 &         0.132 &  0.140 &  0.033 \tabularnewline
             0.059 &      1.57 &  0.0359 &    0.001 &  0.130 &  0.016 &        -0.045 &  0.140 &  0.017 \tabularnewline
             0.059 &      1.59 &  0.0346 &   -0.075 &  0.130 &  0.019 &        -0.122 &  0.139 &  0.020 \tabularnewline
             0.059 &      1.61 &  0.0333 &   -0.157 &  0.153 &  0.013 &        -0.203 &  0.163 &  0.013 \tabularnewline
             0.059 &      1.63 &  0.0321 &   -0.204 &  0.151 &  0.019 &        -0.246 &  0.160 &  0.020 \tabularnewline
             0.059 &      1.65 &  0.0310 &   -0.238 &  0.148 &  0.018 &        -0.275 &  0.157 &  0.019 \tabularnewline
             0.059 &      1.67 &  0.0300 &   -0.164 &  0.158 &  0.013 &        -0.191 &  0.167 &  0.015 \tabularnewline
             0.059 &      1.69 &  0.0290 &   -0.282 &  0.163 &  0.026 &        -0.309 &  0.171 &  0.027 \tabularnewline
             0.059 &      1.71 &  0.0281 &   -0.596 &  0.179 &  0.050 &        -0.633 &  0.187 &  0.051 \tabularnewline
             0.059 &      1.73 &  0.0272 &   -0.358 &  0.183 &  0.044 &        -0.379 &  0.191 &  0.045 \tabularnewline
             0.059 &      1.75 &  0.0263 &   -0.338 &  0.172 &  0.054 &        -0.357 &  0.179 &  0.056 \tabularnewline
             0.059 &      1.77 &  0.0255 &   -0.098 &  0.188 &  0.053 &        -0.109 &  0.195 &  0.055 \tabularnewline
             0.059 &      1.79 &  0.0248 &   -0.392 &  0.191 &  0.054 &        -0.413 &  0.198 &  0.055 \tabularnewline
             0.059 &      1.81 &  0.0240 &   -0.511 &  0.191 &  0.050 &        -0.535 &  0.197 &  0.052 \tabularnewline
             0.059 &      1.83 &  0.0233 &   -0.123 &  0.207 &  0.023 &        -0.134 &  0.214 &  0.023 \tabularnewline
             0.059 &      1.85 &  0.0227 &   -0.130 &  0.202 &  0.023 &        -0.139 &  0.208 &  0.023 \tabularnewline
             0.059 &      1.87 &  0.0221 &   -0.262 &  0.230 &  0.016 &        -0.273 &  0.237 &  0.017 \tabularnewline
             0.059 &      1.89 &  0.0214 &   -0.664 &  0.235 &  0.042 &        -0.684 &  0.242 &  0.043 \tabularnewline
             0.059 &      1.91 &  0.0209 &   -0.271 &  0.274 &  0.010 &        -0.278 &  0.281 &  0.008 \tabularnewline
\hline                                                                                                 
            0.0705 &      1.11 &  0.1670 &   -0.007 &  0.036 &  0.018 &        -0.080 &  0.086 &  0.034 \tabularnewline
            0.0705 &      1.13 &  0.1510 &   -0.061 &  0.095 &  0.027 &        -0.214 &  0.202 &  0.058 \tabularnewline
            0.0705 &      1.15 &  0.1375 &   -0.075 &  0.091 &  0.061 &        -0.230 &  0.177 &  0.117 \tabularnewline
            0.0705 &      1.17 &  0.1261 &   -0.410 &  0.110 &  0.106 &        -0.796 &  0.198 &  0.188 \tabularnewline
            0.0705 &      1.19 &  0.1163 &   -0.997 &  0.127 &  0.139 &        -1.698 &  0.213 &  0.228 \tabularnewline
            0.0705 &      1.21 &  0.1078 &   -0.968 &  0.134 &  0.104 &        -1.542 &  0.212 &  0.156 \tabularnewline
            0.0705 &      1.23 &  0.1003 &   -0.881 &  0.125 &  0.090 &        -1.345 &  0.188 &  0.129 \tabularnewline
            0.0705 &      1.25 &  0.0937 &   -0.742 &  0.120 &  0.098 &        -1.106 &  0.173 &  0.137 \tabularnewline
            0.0705 &      1.27 &  0.0878 &   -0.234 &  0.111 &  0.065 &        -0.378 &  0.154 &  0.087 \tabularnewline
            0.0705 &      1.29 &  0.0825 &   -0.087 &  0.106 &  0.053 &        -0.178 &  0.141 &  0.069 \tabularnewline
            0.0705 &      1.31 &  0.0778 &   -0.050 &  0.094 &  0.035 &        -0.131 &  0.122 &  0.044 \tabularnewline
            0.0705 &      1.33 &  0.0735 &   -0.113 &  0.092 &  0.026 &        -0.211 &  0.117 &  0.031 \tabularnewline
            0.0705 &      1.35 &  0.0696 &   -0.127 &  0.091 &  0.021 &        -0.227 &  0.113 &  0.025 \tabularnewline
            0.0705 &      1.37 &  0.0661 &   -0.098 &  0.088 &  0.020 &        -0.192 &  0.107 &  0.022 \tabularnewline
            0.0705 &      1.39 &  0.0628 &   -0.073 &  0.095 &  0.017 &        -0.162 &  0.113 &  0.018 \tabularnewline
            0.0705 &      1.41 &  0.0598 &   -0.126 &  0.090 &  0.022 &        -0.224 &  0.107 &  0.024 \tabularnewline
            0.0705 &      1.43 &  0.0571 &    0.009 &  0.103 &  0.014 &        -0.067 &  0.119 &  0.014 \tabularnewline
            0.0705 &      1.45 &  0.0545 &   -0.132 &  0.109 &  0.022 &        -0.229 &  0.125 &  0.023 \tabularnewline
            0.0705 &      1.47 &  0.0522 &   -0.276 &  0.117 &  0.033 &        -0.389 &  0.133 &  0.036 \tabularnewline
            0.0705 &      1.49 &  0.0500 &   -0.356 &  0.122 &  0.038 &        -0.471 &  0.137 &  0.040 \tabularnewline
            0.0705 &      1.51 &  0.0480 &    0.101 &  0.125 &  0.029 &         0.048 &  0.140 &  0.030 \tabularnewline
            0.0705 &      1.53 &  0.0460 &   -0.158 &  0.126 &  0.019 &        -0.235 &  0.139 &  0.020 \tabularnewline
            0.0705 &      1.55 &  0.0443 &   -0.164 &  0.114 &  0.026 &        -0.237 &  0.125 &  0.028 \tabularnewline
            0.0705 &      1.57 &  0.0426 &   -0.089 &  0.122 &  0.015 &        -0.151 &  0.133 &  0.016 \tabularnewline
            0.0705 &      1.59 &  0.0410 &   -0.198 &  0.122 &  0.019 &        -0.263 &  0.132 &  0.020 \tabularnewline
            0.0705 &      1.61 &  0.0396 &   -0.142 &  0.132 &  0.016 &        -0.196 &  0.142 &  0.018 \tabularnewline
            0.0705 &      1.63 &  0.0382 &    0.132 &  0.140 &  0.024 &         0.107 &  0.150 &  0.025 \tabularnewline
            0.0705 &      1.65 &  0.0369 &   -0.148 &  0.146 &  0.017 &        -0.186 &  0.156 &  0.017 \tabularnewline
            0.0705 &      1.67 &  0.0356 &   -0.433 &  0.156 &  0.035 &        -0.482 &  0.166 &  0.036 \tabularnewline
            0.0705 &      1.69 &  0.0345 &   -0.286 &  0.161 &  0.025 &        -0.319 &  0.171 &  0.024 \tabularnewline
            0.0705 &      1.71 &  0.0333 &   -0.450 &  0.155 &  0.044 &        -0.485 &  0.163 &  0.047 \tabularnewline
            0.0705 &      1.73 &  0.0323 &   -0.481 &  0.156 &  0.052 &        -0.513 &  0.164 &  0.054 \tabularnewline
            0.0705 &      1.75 &  0.0313 &   -0.457 &  0.162 &  0.054 &        -0.486 &  0.170 &  0.056 \tabularnewline
            0.0705 &      1.77 &  0.0303 &   -0.298 &  0.166 &  0.050 &        -0.319 &  0.174 &  0.052 \tabularnewline
            0.0705 &      1.79 &  0.0294 &   -0.072 &  0.174 &  0.044 &        -0.084 &  0.182 &  0.045 \tabularnewline
            0.0705 &      1.81 &  0.0286 &   -0.574 &  0.180 &  0.054 &        -0.605 &  0.187 &  0.056 \tabularnewline
            0.0705 &      1.83 &  0.0278 &   -0.464 &  0.194 &  0.038 &        -0.489 &  0.202 &  0.038 \tabularnewline
            0.0705 &      1.85 &  0.0270 &   -0.414 &  0.182 &  0.034 &        -0.435 &  0.189 &  0.034 \tabularnewline
            0.0705 &      1.87 &  0.0262 &   -0.331 &  0.213 &  0.016 &        -0.347 &  0.220 &  0.016 \tabularnewline
            0.0705 &      1.89 &  0.0255 &   -0.343 &  0.216 &  0.015 &        -0.356 &  0.223 &  0.014 \tabularnewline
            0.0705 &      1.91 &  0.0248 &   -0.415 &  0.246 &  0.019 &        -0.428 &  0.254 &  0.020 \tabularnewline
\hline                                                                                                 
            0.0841 &      1.11 &  0.1930 &    0.009 &  0.078 &  0.025 &        -0.042 &  0.199 &  0.062 \tabularnewline
            0.0841 &      1.13 &  0.1750 &   -0.008 &  0.090 &  0.031 &        -0.104 &  0.206 &  0.072 \tabularnewline
            0.0841 &      1.15 &  0.1598 &   -0.142 &  0.089 &  0.063 &        -0.381 &  0.184 &  0.129 \tabularnewline
            0.0841 &      1.17 &  0.1469 &   -0.443 &  0.103 &  0.099 &        -0.904 &  0.195 &  0.186 \tabularnewline
            0.0841 &      1.19 &  0.1357 &   -0.802 &  0.118 &  0.119 &        -1.447 &  0.208 &  0.205 \tabularnewline
            0.0841 &      1.21 &  0.1259 &   -0.729 &  0.122 &  0.081 &        -1.226 &  0.203 &  0.126 \tabularnewline
            0.0841 &      1.23 &  0.1174 &   -0.768 &  0.117 &  0.079 &        -1.233 &  0.185 &  0.118 \tabularnewline
            0.0841 &      1.25 &  0.1098 &   -0.476 &  0.118 &  0.082 &        -0.759 &  0.178 &  0.118 \tabularnewline
            0.0841 &      1.27 &  0.1030 &   -0.365 &  0.105 &  0.065 &        -0.586 &  0.151 &  0.090 \tabularnewline
            0.0841 &      1.29 &  0.0969 &   -0.199 &  0.096 &  0.048 &        -0.347 &  0.133 &  0.065 \tabularnewline
            0.0841 &      1.31 &  0.0914 &    0.000 &  0.091 &  0.033 &        -0.075 &  0.123 &  0.043 \tabularnewline
            0.0841 &      1.33 &  0.0865 &    0.002 &  0.087 &  0.028 &        -0.076 &  0.114 &  0.034 \tabularnewline
            0.0841 &      1.35 &  0.0820 &    0.154 &  0.087 &  0.025 &         0.115 &  0.111 &  0.030 \tabularnewline
            0.0841 &      1.37 &  0.0778 &   -0.079 &  0.082 &  0.026 &        -0.184 &  0.103 &  0.030 \tabularnewline
            0.0841 &      1.39 &  0.0740 &   -0.067 &  0.087 &  0.018 &        -0.170 &  0.107 &  0.019 \tabularnewline
            0.0841 &      1.41 &  0.0706 &   -0.055 &  0.090 &  0.017 &        -0.156 &  0.109 &  0.018 \tabularnewline
            0.0841 &      1.43 &  0.0674 &   -0.206 &  0.098 &  0.025 &        -0.336 &  0.117 &  0.028 \tabularnewline
            0.0841 &      1.45 &  0.0644 &   -0.015 &  0.101 &  0.019 &        -0.109 &  0.118 &  0.020 \tabularnewline
            0.0841 &      1.47 &  0.0616 &   -0.255 &  0.112 &  0.032 &        -0.384 &  0.130 &  0.035 \tabularnewline
            0.0841 &      1.49 &  0.0591 &   -0.094 &  0.115 &  0.025 &        -0.191 &  0.132 &  0.026 \tabularnewline
            0.0841 &      1.51 &  0.0567 &   -0.270 &  0.118 &  0.033 &        -0.382 &  0.134 &  0.036 \tabularnewline
            0.0841 &      1.53 &  0.0544 &   -0.174 &  0.118 &  0.030 &        -0.265 &  0.132 &  0.032 \tabularnewline
            0.0841 &      1.55 &  0.0524 &   -0.200 &  0.112 &  0.022 &        -0.290 &  0.125 &  0.024 \tabularnewline
            0.0841 &      1.57 &  0.0504 &   -0.079 &  0.112 &  0.017 &        -0.150 &  0.124 &  0.018 \tabularnewline
            0.0841 &      1.59 &  0.0486 &   -0.076 &  0.128 &  0.014 &        -0.141 &  0.141 &  0.016 \tabularnewline
            0.0841 &      1.61 &  0.0468 &   -0.024 &  0.125 &  0.013 &        -0.076 &  0.136 &  0.015 \tabularnewline
            0.0841 &      1.63 &  0.0452 &    0.114 &  0.138 &  0.024 &         0.082 &  0.150 &  0.026 \tabularnewline
            0.0841 &      1.65 &  0.0437 &   -0.313 &  0.135 &  0.028 &        -0.372 &  0.146 &  0.031 \tabularnewline
            0.0841 &      1.67 &  0.0422 &   -0.278 &  0.140 &  0.022 &        -0.325 &  0.150 &  0.022 \tabularnewline
            0.0841 &      1.69 &  0.0408 &   -0.147 &  0.139 &  0.018 &        -0.177 &  0.149 &  0.015 \tabularnewline
            0.0841 &      1.71 &  0.0395 &   -0.282 &  0.142 &  0.032 &        -0.314 &  0.151 &  0.033 \tabularnewline
            0.0841 &      1.73 &  0.0383 &   -0.559 &  0.140 &  0.055 &        -0.602 &  0.149 &  0.058 \tabularnewline
            0.0841 &      1.75 &  0.0371 &   -0.199 &  0.148 &  0.050 &        -0.219 &  0.157 &  0.050 \tabularnewline
            0.0841 &      1.77 &  0.0360 &   -0.333 &  0.153 &  0.050 &        -0.360 &  0.161 &  0.053 \tabularnewline
            0.0841 &      1.79 &  0.0349 &   -0.389 &  0.156 &  0.048 &        -0.419 &  0.164 &  0.050 \tabularnewline
            0.0841 &      1.81 &  0.0339 &   -0.461 &  0.164 &  0.045 &        -0.493 &  0.171 &  0.047 \tabularnewline
            0.0841 &      1.83 &  0.0329 &   -0.227 &  0.166 &  0.030 &        -0.246 &  0.174 &  0.031 \tabularnewline
            0.0841 &      1.85 &  0.0320 &   -0.189 &  0.180 &  0.018 &        -0.204 &  0.188 &  0.020 \tabularnewline
            0.0841 &      1.87 &  0.0311 &   -0.748 &  0.188 &  0.055 &        -0.783 &  0.195 &  0.057 \tabularnewline
            0.0841 &      1.89 &  0.0303 &   -0.285 &  0.206 &  0.011 &        -0.299 &  0.214 &  0.010 \tabularnewline
            0.0841 &      1.91 &  0.0295 &   -0.819 &  0.227 &  0.063 &        -0.849 &  0.235 &  0.065 \tabularnewline
\hline                                                                                                 
            0.1005 &      1.11 &  0.2223 &   -0.056 &  0.129 &  0.040 &        -0.219 &  0.352 &  0.109 \tabularnewline
            0.1005 &      1.13 &  0.2022 &   -0.012 &  0.054 &  0.023 &        -0.115 &  0.131 &  0.062 \tabularnewline
            0.1005 &      1.15 &  0.1852 &   -0.102 &  0.087 &  0.058 &        -0.308 &  0.190 &  0.125 \tabularnewline
            0.1005 &      1.17 &  0.1706 &   -0.358 &  0.104 &  0.097 &        -0.780 &  0.210 &  0.192 \tabularnewline
            0.1005 &      1.19 &  0.1580 &   -0.545 &  0.115 &  0.106 &        -1.044 &  0.215 &  0.192 \tabularnewline
            0.1005 &      1.21 &  0.1469 &   -0.796 &  0.111 &  0.083 &        -1.403 &  0.194 &  0.135 \tabularnewline
            0.1005 &      1.23 &  0.1371 &   -0.839 &  0.114 &  0.086 &        -1.409 &  0.189 &  0.132 \tabularnewline
            0.1005 &      1.25 &  0.1284 &   -0.567 &  0.107 &  0.078 &        -0.936 &  0.168 &  0.116 \tabularnewline
            0.1005 &      1.27 &  0.1206 &   -0.264 &  0.101 &  0.062 &        -0.462 &  0.151 &  0.089 \tabularnewline
            0.1005 &      1.29 &  0.1137 &   -0.358 &  0.091 &  0.053 &        -0.594 &  0.131 &  0.073 \tabularnewline
            0.1005 &      1.31 &  0.1073 &   -0.088 &  0.086 &  0.035 &        -0.207 &  0.121 &  0.045 \tabularnewline
            0.1005 &      1.33 &  0.1016 &   -0.011 &  0.081 &  0.026 &        -0.104 &  0.110 &  0.033 \tabularnewline
            0.1005 &      1.35 &  0.0964 &   -0.095 &  0.081 &  0.026 &        -0.218 &  0.107 &  0.031 \tabularnewline
            0.1005 &      1.37 &  0.0916 &   -0.097 &  0.081 &  0.022 &        -0.221 &  0.105 &  0.025 \tabularnewline
            0.1005 &      1.39 &  0.0872 &   -0.019 &  0.082 &  0.018 &        -0.123 &  0.104 &  0.019 \tabularnewline
            0.1005 &      1.41 &  0.0832 &    0.048 &  0.081 &  0.016 &        -0.043 &  0.100 &  0.016 \tabularnewline
            0.1005 &      1.43 &  0.0794 &    0.041 &  0.091 &  0.014 &        -0.054 &  0.111 &  0.015 \tabularnewline
            0.1005 &      1.45 &  0.0760 &   -0.104 &  0.095 &  0.017 &        -0.229 &  0.114 &  0.018 \tabularnewline
            0.1005 &      1.47 &  0.0728 &   -0.131 &  0.104 &  0.023 &        -0.257 &  0.123 &  0.025 \tabularnewline
            0.1005 &      1.49 &  0.0698 &   -0.160 &  0.109 &  0.024 &        -0.282 &  0.128 &  0.025 \tabularnewline
            0.1005 &      1.51 &  0.0670 &   -0.002 &  0.106 &  0.024 &        -0.089 &  0.122 &  0.024 \tabularnewline
            0.1005 &      1.53 &  0.0644 &   -0.156 &  0.109 &  0.026 &        -0.260 &  0.125 &  0.028 \tabularnewline
            0.1005 &      1.55 &  0.0619 &   -0.119 &  0.111 &  0.027 &        -0.211 &  0.126 &  0.030 \tabularnewline
            0.1005 &      1.57 &  0.0596 &   -0.030 &  0.116 &  0.020 &        -0.106 &  0.130 &  0.021 \tabularnewline
            0.1005 &      1.59 &  0.0575 &   -0.003 &  0.127 &  0.023 &        -0.069 &  0.142 &  0.022 \tabularnewline
            0.1005 &      1.61 &  0.0555 &    0.006 &  0.129 &  0.019 &        -0.052 &  0.143 &  0.017 \tabularnewline
            0.1005 &      1.63 &  0.0535 &   -0.135 &  0.120 &  0.025 &        -0.198 &  0.131 &  0.024 \tabularnewline
            0.1005 &      1.65 &  0.0517 &   -0.170 &  0.126 &  0.015 &        -0.225 &  0.138 &  0.014 \tabularnewline
            0.1005 &      1.67 &  0.0500 &   -0.167 &  0.120 &  0.017 &        -0.213 &  0.131 &  0.019 \tabularnewline
            0.1005 &      1.69 &  0.0484 &   -0.250 &  0.140 &  0.020 &        -0.295 &  0.151 &  0.021 \tabularnewline
            0.1005 &      1.71 &  0.0469 &   -0.050 &  0.136 &  0.024 &        -0.071 &  0.147 &  0.025 \tabularnewline
            0.1005 &      1.73 &  0.0454 &    0.058 &  0.146 &  0.033 &         0.050 &  0.156 &  0.034 \tabularnewline
            0.1005 &      1.75 &  0.0440 &   -0.013 &  0.143 &  0.037 &        -0.025 &  0.153 &  0.039 \tabularnewline
            0.1005 &      1.77 &  0.0427 &   -0.192 &  0.144 &  0.045 &        -0.216 &  0.154 &  0.047 \tabularnewline
            0.1005 &      1.79 &  0.0415 &   -0.282 &  0.157 &  0.035 &        -0.311 &  0.166 &  0.036 \tabularnewline
            0.1005 &      1.81 &  0.0403 &   -0.212 &  0.146 &  0.038 &        -0.236 &  0.154 &  0.040 \tabularnewline
            0.1005 &      1.83 &  0.0391 &   -0.297 &  0.156 &  0.032 &        -0.323 &  0.165 &  0.034 \tabularnewline
            0.1005 &      1.85 &  0.0380 &   -0.096 &  0.160 &  0.020 &        -0.109 &  0.168 &  0.019 \tabularnewline
            0.1005 &      1.87 &  0.0370 &    0.097 &  0.175 &  0.032 &         0.095 &  0.183 &  0.033 \tabularnewline
            0.1005 &      1.89 &  0.0360 &   -0.603 &  0.189 &  0.041 &        -0.634 &  0.198 &  0.043 \tabularnewline
            0.1005 &      1.91 &  0.0350 &   -0.626 &  0.190 &  0.045 &        -0.654 &  0.198 &  0.047 \tabularnewline
\hline                                                                                                 
              0.12 &      1.11 &  0.2544 &    0.057 &  0.034 &  0.022 &         0.099 &  0.098 &  0.058 \tabularnewline
              0.12 &      1.13 &  0.2323 &    0.040 &  0.116 &  0.038 &         0.017 &  0.300 &  0.102 \tabularnewline
              0.12 &      1.15 &  0.2135 &   -0.283 &  0.087 &  0.064 &        -0.744 &  0.203 &  0.146 \tabularnewline
              0.12 &      1.17 &  0.1972 &   -0.475 &  0.096 &  0.091 &        -1.069 &  0.206 &  0.192 \tabularnewline
              0.12 &      1.19 &  0.1830 &   -0.734 &  0.112 &  0.106 &        -1.470 &  0.222 &  0.205 \tabularnewline
              0.12 &      1.21 &  0.1705 &   -1.041 &  0.112 &  0.103 &        -1.931 &  0.208 &  0.182 \tabularnewline
              0.12 &      1.23 &  0.1595 &   -0.983 &  0.107 &  0.095 &        -1.731 &  0.187 &  0.157 \tabularnewline
              0.12 &      1.25 &  0.1496 &   -0.582 &  0.103 &  0.076 &        -1.005 &  0.170 &  0.118 \tabularnewline
              0.12 &      1.27 &  0.1408 &   -0.344 &  0.094 &  0.065 &        -0.608 &  0.149 &  0.097 \tabularnewline
              0.12 &      1.29 &  0.1328 &   -0.251 &  0.085 &  0.048 &        -0.462 &  0.129 &  0.068 \tabularnewline
              0.12 &      1.31 &  0.1256 &   -0.005 &  0.082 &  0.031 &        -0.098 &  0.121 &  0.041 \tabularnewline
              0.12 &      1.33 &  0.1190 &   -0.032 &  0.082 &  0.024 &        -0.144 &  0.116 &  0.031 \tabularnewline
              0.12 &      1.35 &  0.1130 &    0.093 &  0.076 &  0.021 &         0.024 &  0.104 &  0.025 \tabularnewline
              0.12 &      1.37 &  0.1075 &    0.128 &  0.082 &  0.019 &         0.062 &  0.110 &  0.021 \tabularnewline
              0.12 &      1.39 &  0.1024 &   -0.033 &  0.078 &  0.023 &        -0.157 &  0.101 &  0.025 \tabularnewline
              0.12 &      1.41 &  0.0977 &   -0.100 &  0.090 &  0.017 &        -0.245 &  0.115 &  0.019 \tabularnewline
              0.12 &      1.43 &  0.0934 &   -0.004 &  0.087 &  0.020 &        -0.125 &  0.110 &  0.021 \tabularnewline
              0.12 &      1.45 &  0.0894 &   -0.055 &  0.090 &  0.015 &        -0.187 &  0.110 &  0.017 \tabularnewline
              0.12 &      1.47 &  0.0857 &    0.111 &  0.089 &  0.025 &         0.018 &  0.109 &  0.027 \tabularnewline
              0.12 &      1.49 &  0.0822 &    0.085 &  0.106 &  0.022 &        -0.007 &  0.127 &  0.024 \tabularnewline
              0.12 &      1.51 &  0.0790 &    0.004 &  0.106 &  0.024 &        -0.094 &  0.125 &  0.025 \tabularnewline
              0.12 &      1.53 &  0.0759 &   -0.153 &  0.114 &  0.026 &        -0.271 &  0.133 &  0.028 \tabularnewline
              0.12 &      1.55 &  0.0731 &    0.209 &  0.126 &  0.035 &         0.154 &  0.146 &  0.038 \tabularnewline
              0.12 &      1.57 &  0.0704 &    0.014 &  0.116 &  0.030 &        -0.067 &  0.132 &  0.028 \tabularnewline
              0.12 &      1.59 &  0.0679 &    0.158 &  0.110 &  0.031 &         0.103 &  0.125 &  0.031 \tabularnewline
              0.12 &      1.61 &  0.0655 &   -0.083 &  0.124 &  0.027 &        -0.161 &  0.139 &  0.028 \tabularnewline
              0.12 &      1.63 &  0.0633 &   -0.110 &  0.122 &  0.027 &        -0.181 &  0.136 &  0.029 \tabularnewline
              0.12 &      1.65 &  0.0612 &   -0.253 &  0.118 &  0.026 &        -0.328 &  0.131 &  0.028 \tabularnewline
              0.12 &      1.67 &  0.0592 &   -0.182 &  0.125 &  0.019 &        -0.239 &  0.137 &  0.022 \tabularnewline
              0.12 &      1.69 &  0.0573 &   -0.096 &  0.134 &  0.012 &        -0.134 &  0.147 &  0.014 \tabularnewline
              0.12 &      1.71 &  0.0555 &   -0.287 &  0.123 &  0.028 &        -0.335 &  0.134 &  0.031 \tabularnewline
              0.12 &      1.73 &  0.0538 &   -0.142 &  0.144 &  0.025 &        -0.170 &  0.157 &  0.026 \tabularnewline
              0.12 &      1.75 &  0.0521 &   -0.016 &  0.133 &  0.042 &        -0.031 &  0.144 &  0.045 \tabularnewline
              0.12 &      1.77 &  0.0506 &    0.031 &  0.139 &  0.037 &         0.019 &  0.150 &  0.040 \tabularnewline
              0.12 &      1.79 &  0.0491 &   -0.141 &  0.146 &  0.029 &        -0.165 &  0.157 &  0.031 \tabularnewline
              0.12 &      1.81 &  0.0477 &   -0.083 &  0.145 &  0.026 &        -0.102 &  0.155 &  0.027 \tabularnewline
              0.12 &      1.83 &  0.0464 &   -0.131 &  0.144 &  0.023 &        -0.152 &  0.153 &  0.024 \tabularnewline
              0.12 &      1.85 &  0.0451 &   -0.267 &  0.161 &  0.016 &        -0.293 &  0.171 &  0.016 \tabularnewline
              0.12 &      1.87 &  0.0439 &   -0.274 &  0.168 &  0.018 &        -0.297 &  0.178 &  0.020 \tabularnewline
              0.12 &      1.89 &  0.0427 &   -0.258 &  0.174 &  0.013 &        -0.277 &  0.183 &  0.011 \tabularnewline
              0.12 &      1.91 &  0.0416 &   -0.407 &  0.207 &  0.023 &        -0.430 &  0.218 &  0.026 \tabularnewline
\hline                                                                                                 
             0.143 &      1.15 &  0.2444 &   -0.233 &  0.078 &  0.055 &        -0.648 &  0.192 &  0.133 \tabularnewline
             0.143 &      1.17 &  0.2264 &   -0.392 &  0.086 &  0.078 &        -0.925 &  0.192 &  0.172 \tabularnewline
             0.143 &      1.19 &  0.2107 &   -0.564 &  0.099 &  0.084 &        -1.181 &  0.206 &  0.167 \tabularnewline
             0.143 &      1.21 &  0.1968 &   -0.555 &  0.108 &  0.065 &        -1.071 &  0.210 &  0.114 \tabularnewline
             0.143 &      1.23 &  0.1844 &   -0.650 &  0.105 &  0.067 &        -1.196 &  0.191 &  0.110 \tabularnewline
             0.143 &      1.25 &  0.1733 &   -0.720 &  0.101 &  0.086 &        -1.282 &  0.175 &  0.140 \tabularnewline
             0.143 &      1.27 &  0.1633 &   -0.295 &  0.090 &  0.053 &        -0.550 &  0.148 &  0.080 \tabularnewline
             0.143 &      1.29 &  0.1543 &   -0.174 &  0.087 &  0.049 &        -0.357 &  0.138 &  0.071 \tabularnewline
             0.143 &      1.31 &  0.1461 &   -0.134 &  0.082 &  0.035 &        -0.300 &  0.125 &  0.048 \tabularnewline
             0.143 &      1.33 &  0.1386 &    0.118 &  0.077 &  0.024 &         0.066 &  0.113 &  0.031 \tabularnewline
             0.143 &      1.35 &  0.1318 &    0.008 &  0.074 &  0.020 &        -0.102 &  0.105 &  0.022 \tabularnewline
             0.143 &      1.37 &  0.1255 &    0.098 &  0.075 &  0.021 &         0.016 &  0.103 &  0.025 \tabularnewline
             0.143 &      1.39 &  0.1197 &   -0.035 &  0.075 &  0.017 &        -0.172 &  0.101 &  0.019 \tabularnewline
             0.143 &      1.41 &  0.1143 &   -0.026 &  0.081 &  0.017 &        -0.164 &  0.107 &  0.019 \tabularnewline
             0.143 &      1.43 &  0.1094 &    0.046 &  0.085 &  0.014 &        -0.073 &  0.110 &  0.015 \tabularnewline
             0.143 &      1.45 &  0.1048 &   -0.117 &  0.096 &  0.018 &        -0.280 &  0.121 &  0.020 \tabularnewline
             0.143 &      1.47 &  0.1005 &   -0.006 &  0.108 &  0.019 &        -0.137 &  0.135 &  0.020 \tabularnewline
             0.143 &      1.49 &  0.0964 &    0.006 &  0.110 &  0.021 &        -0.113 &  0.134 &  0.022 \tabularnewline
             0.143 &      1.51 &  0.0927 &    0.066 &  0.103 &  0.025 &        -0.030 &  0.124 &  0.026 \tabularnewline
             0.143 &      1.53 &  0.0892 &    0.104 &  0.106 &  0.036 &         0.022 &  0.126 &  0.040 \tabularnewline
             0.143 &      1.55 &  0.0859 &    0.065 &  0.106 &  0.029 &        -0.021 &  0.124 &  0.030 \tabularnewline
             0.143 &      1.57 &  0.0828 &    0.010 &  0.114 &  0.036 &        -0.080 &  0.132 &  0.037 \tabularnewline
             0.143 &      1.59 &  0.0799 &    0.111 &  0.110 &  0.034 &         0.042 &  0.126 &  0.036 \tabularnewline
             0.143 &      1.61 &  0.0771 &    0.100 &  0.106 &  0.034 &         0.038 &  0.121 &  0.029 \tabularnewline
             0.143 &      1.63 &  0.0745 &   -0.191 &  0.109 &  0.030 &        -0.282 &  0.124 &  0.031 \tabularnewline
             0.143 &      1.65 &  0.0720 &    0.151 &  0.131 &  0.023 &         0.116 &  0.148 &  0.032 \tabularnewline
             0.143 &      1.67 &  0.0697 &   -0.175 &  0.130 &  0.019 &        -0.240 &  0.146 &  0.022 \tabularnewline
             0.143 &      1.69 &  0.0675 &   -0.051 &  0.123 &  0.026 &        -0.092 &  0.137 &  0.026 \tabularnewline
             0.143 &      1.71 &  0.0654 &   -0.210 &  0.130 &  0.025 &        -0.259 &  0.143 &  0.027 \tabularnewline
             0.143 &      1.73 &  0.0634 &   -0.062 &  0.124 &  0.031 &        -0.088 &  0.136 &  0.034 \tabularnewline
             0.143 &      1.75 &  0.0615 &   -0.191 &  0.129 &  0.033 &        -0.225 &  0.141 &  0.036 \tabularnewline
             0.143 &      1.77 &  0.0597 &    0.116 &  0.121 &  0.044 &         0.108 &  0.131 &  0.048 \tabularnewline
             0.143 &      1.79 &  0.0580 &   -0.055 &  0.128 &  0.032 &        -0.077 &  0.138 &  0.034 \tabularnewline
             0.143 &      1.81 &  0.0563 &   -0.317 &  0.135 &  0.034 &        -0.357 &  0.145 &  0.037 \tabularnewline
             0.143 &      1.83 &  0.0548 &   -0.238 &  0.143 &  0.024 &        -0.270 &  0.153 &  0.026 \tabularnewline
             0.143 &      1.85 &  0.0533 &   -0.336 &  0.153 &  0.024 &        -0.372 &  0.164 &  0.026 \tabularnewline
             0.143 &      1.87 &  0.0518 &   -0.178 &  0.150 &  0.018 &        -0.199 &  0.159 &  0.020 \tabularnewline
             0.143 &      1.89 &  0.0504 &    0.095 &  0.190 &  0.033 &         0.094 &  0.202 &  0.035 \tabularnewline
             0.143 &      1.91 &  0.0491 &    0.004 &  0.239 &  0.033 &         0.000 &  0.253 &  0.036 \tabularnewline
\hline                                                                                                 
            0.1708 &      1.11 &  0.3269 &    0.105 &  0.069 &  0.036 &         0.276 &  0.221 &  0.114 \tabularnewline
            0.1708 &      1.13 &  0.3011 &   -0.024 &  0.056 &  0.022 &        -0.143 &  0.162 &  0.079 \tabularnewline
            0.1708 &      1.15 &  0.2787 &   -0.089 &  0.076 &  0.049 &        -0.296 &  0.197 &  0.124 \tabularnewline
            0.1708 &      1.17 &  0.2591 &   -0.368 &  0.081 &  0.070 &        -0.910 &  0.192 &  0.164 \tabularnewline
            0.1708 &      1.19 &  0.2418 &   -0.487 &  0.096 &  0.076 &        -1.069 &  0.211 &  0.162 \tabularnewline
            0.1708 &      1.21 &  0.2264 &   -0.651 &  0.096 &  0.066 &        -1.319 &  0.196 &  0.125 \tabularnewline
            0.1708 &      1.23 &  0.2126 &   -0.766 &  0.096 &  0.074 &        -1.477 &  0.186 &  0.132 \tabularnewline
            0.1708 &      1.25 &  0.2003 &   -0.395 &  0.090 &  0.056 &        -0.751 &  0.164 &  0.092 \tabularnewline
            0.1708 &      1.27 &  0.1891 &   -0.280 &  0.086 &  0.054 &        -0.547 &  0.149 &  0.087 \tabularnewline
            0.1708 &      1.29 &  0.1789 &   -0.240 &  0.081 &  0.044 &        -0.482 &  0.134 &  0.067 \tabularnewline
            0.1708 &      1.31 &  0.1697 &   -0.099 &  0.074 &  0.033 &        -0.257 &  0.118 &  0.048 \tabularnewline
            0.1708 &      1.33 &  0.1612 &    0.034 &  0.077 &  0.026 &        -0.062 &  0.118 &  0.036 \tabularnewline
            0.1708 &      1.35 &  0.1535 &    0.052 &  0.074 &  0.020 &        -0.045 &  0.110 &  0.025 \tabularnewline
            0.1708 &      1.37 &  0.1463 &   -0.017 &  0.080 &  0.023 &        -0.155 &  0.116 &  0.028 \tabularnewline
            0.1708 &      1.39 &  0.1397 &   -0.051 &  0.076 &  0.021 &        -0.209 &  0.107 &  0.024 \tabularnewline
            0.1708 &      1.41 &  0.1336 &    0.130 &  0.085 &  0.014 &         0.035 &  0.116 &  0.018 \tabularnewline
            0.1708 &      1.43 &  0.1279 &    0.057 &  0.083 &  0.016 &        -0.070 &  0.111 &  0.017 \tabularnewline
            0.1708 &      1.45 &  0.1226 &   -0.035 &  0.086 &  0.016 &        -0.193 &  0.113 &  0.017 \tabularnewline
            0.1708 &      1.47 &  0.1177 &    0.148 &  0.084 &  0.023 &         0.046 &  0.108 &  0.025 \tabularnewline
            0.1708 &      1.49 &  0.1131 &    0.062 &  0.089 &  0.022 &        -0.057 &  0.113 &  0.023 \tabularnewline
            0.1708 &      1.51 &  0.1088 &    0.209 &  0.095 &  0.034 &         0.137 &  0.119 &  0.037 \tabularnewline
            0.1708 &      1.53 &  0.1047 &    0.045 &  0.093 &  0.030 &        -0.059 &  0.113 &  0.032 \tabularnewline
            0.1708 &      1.55 &  0.1009 &    0.031 &  0.115 &  0.032 &        -0.072 &  0.139 &  0.049 \tabularnewline
            0.1708 &      1.57 &  0.0973 &    0.215 &  0.113 &  0.043 &         0.153 &  0.135 &  0.047 \tabularnewline
            0.1708 &      1.59 &  0.0939 &    0.122 &  0.109 &  0.035 &         0.047 &  0.129 &  0.043 \tabularnewline
            0.1708 &      1.61 &  0.0907 &    0.167 &  0.109 &  0.038 &         0.108 &  0.127 &  0.038 \tabularnewline
            0.1708 &      1.63 &  0.0877 &   -0.204 &  0.113 &  0.032 &        -0.313 &  0.131 &  0.037 \tabularnewline
            0.1708 &      1.65 &  0.0849 &   -0.001 &  0.109 &  0.030 &        -0.065 &  0.125 &  0.025 \tabularnewline
            0.1708 &      1.67 &  0.0821 &   -0.115 &  0.125 &  0.016 &        -0.184 &  0.142 &  0.018 \tabularnewline
            0.1708 &      1.69 &  0.0796 &   -0.099 &  0.117 &  0.017 &        -0.156 &  0.132 &  0.017 \tabularnewline
            0.1708 &      1.71 &  0.0771 &   -0.115 &  0.134 &  0.023 &        -0.164 &  0.150 &  0.023 \tabularnewline
            0.1708 &      1.73 &  0.0748 &   -0.071 &  0.110 &  0.023 &        -0.107 &  0.122 &  0.026 \tabularnewline
            0.1708 &      1.75 &  0.0726 &    0.035 &  0.114 &  0.030 &         0.015 &  0.126 &  0.033 \tabularnewline
            0.1708 &      1.77 &  0.0705 &   -0.234 &  0.115 &  0.034 &        -0.279 &  0.127 &  0.038 \tabularnewline
            0.1708 &      1.79 &  0.0685 &   -0.037 &  0.125 &  0.029 &        -0.061 &  0.137 &  0.032 \tabularnewline
            0.1708 &      1.81 &  0.0665 &    0.011 &  0.131 &  0.029 &        -0.007 &  0.143 &  0.031 \tabularnewline
            0.1708 &      1.83 &  0.0647 &   -0.265 &  0.133 &  0.029 &        -0.305 &  0.145 &  0.031 \tabularnewline
            0.1708 &      1.85 &  0.0630 &   -0.466 &  0.167 &  0.034 &        -0.519 &  0.180 &  0.037 \tabularnewline
            0.1708 &      1.87 &  0.0613 &   -0.284 &  0.173 &  0.014 &        -0.318 &  0.186 &  0.017 \tabularnewline
            0.1708 &      1.89 &  0.0597 &   -0.478 &  0.247 &  0.034 &        -0.521 &  0.265 &  0.036 \tabularnewline
\hline                                                                                                 
            0.2042 &      1.11 &  0.3673 &    0.008 &  0.039 &  0.013 &        -0.030 &  0.131 &  0.043 \tabularnewline
            0.2042 &      1.13 &  0.3399 &   -0.143 &  0.068 &  0.027 &        -0.493 &  0.202 &  0.080 \tabularnewline
            0.2042 &      1.15 &  0.3160 &   -0.077 &  0.058 &  0.039 &        -0.263 &  0.157 &  0.105 \tabularnewline
            0.2042 &      1.17 &  0.2948 &   -0.194 &  0.077 &  0.056 &        -0.503 &  0.193 &  0.135 \tabularnewline
            0.2042 &      1.19 &  0.2760 &   -0.569 &  0.094 &  0.066 &        -1.295 &  0.216 &  0.145 \tabularnewline
            0.2042 &      1.21 &  0.2592 &   -0.526 &  0.097 &  0.059 &        -1.103 &  0.208 &  0.114 \tabularnewline
            0.2042 &      1.23 &  0.2441 &   -0.671 &  0.104 &  0.083 &        -1.343 &  0.210 &  0.155 \tabularnewline
            0.2042 &      1.25 &  0.2304 &   -0.360 &  0.106 &  0.080 &        -0.711 &  0.201 &  0.142 \tabularnewline
            0.2042 &      1.27 &  0.2180 &   -0.208 &  0.099 &  0.060 &        -0.434 &  0.179 &  0.099 \tabularnewline
            0.2042 &      1.29 &  0.2067 &   -0.101 &  0.088 &  0.035 &        -0.256 &  0.152 &  0.051 \tabularnewline
            0.2042 &      1.31 &  0.1964 &   -0.147 &  0.080 &  0.029 &        -0.345 &  0.132 &  0.043 \tabularnewline
            0.2042 &      1.33 &  0.1869 &    0.030 &  0.069 &  0.017 &        -0.069 &  0.110 &  0.023 \tabularnewline
            0.2042 &      1.35 &  0.1781 &   -0.011 &  0.067 &  0.017 &        -0.146 &  0.103 &  0.022 \tabularnewline
            0.2042 &      1.37 &  0.1701 &    0.084 &  0.066 &  0.019 &        -0.012 &  0.098 &  0.021 \tabularnewline
            0.2042 &      1.39 &  0.1626 &    0.045 &  0.073 &  0.016 &        -0.080 &  0.106 &  0.018 \tabularnewline
            0.2042 &      1.41 &  0.1557 &    0.021 &  0.073 &  0.019 &        -0.122 &  0.103 &  0.021 \tabularnewline
            0.2042 &      1.43 &  0.1492 &    0.073 &  0.075 &  0.017 &        -0.056 &  0.103 &  0.020 \tabularnewline
            0.2042 &      1.45 &  0.1432 &    0.021 &  0.077 &  0.013 &        -0.128 &  0.104 &  0.013 \tabularnewline
            0.2042 &      1.47 &  0.1375 &    0.261 &  0.087 &  0.030 &         0.191 &  0.114 &  0.036 \tabularnewline
            0.2042 &      1.49 &  0.1323 &    0.162 &  0.092 &  0.028 &         0.065 &  0.119 &  0.031 \tabularnewline
            0.2042 &      1.51 &  0.1273 &    0.106 &  0.113 &  0.035 &         0.002 &  0.144 &  0.052 \tabularnewline
            0.2042 &      1.53 &  0.1227 &    0.216 &  0.103 &  0.043 &         0.146 &  0.130 &  0.056 \tabularnewline
            0.2042 &      1.55 &  0.1183 &    0.135 &  0.096 &  0.050 &         0.048 &  0.119 &  0.046 \tabularnewline
            0.2042 &      1.57 &  0.1142 &    0.101 &  0.106 &  0.040 &         0.009 &  0.129 &  0.048 \tabularnewline
            0.2042 &      1.59 &  0.1103 &    0.167 &  0.100 &  0.044 &         0.095 &  0.121 &  0.047 \tabularnewline
            0.2042 &      1.61 &  0.1066 &   -0.142 &  0.114 &  0.033 &        -0.267 &  0.136 &  0.038 \tabularnewline
            0.2042 &      1.63 &  0.1031 &    0.006 &  0.101 &  0.030 &        -0.079 &  0.120 &  0.035 \tabularnewline
            0.2042 &      1.65 &  0.0998 &    0.133 &  0.100 &  0.034 &         0.083 &  0.116 &  0.033 \tabularnewline
            0.2042 &      1.67 &  0.0967 &   -0.183 &  0.115 &  0.022 &        -0.273 &  0.133 &  0.034 \tabularnewline
            0.2042 &      1.69 &  0.0937 &   -0.024 &  0.120 &  0.013 &        -0.080 &  0.138 &  0.034 \tabularnewline
            0.2042 &      1.71 &  0.0908 &   -0.163 &  0.125 &  0.014 &        -0.227 &  0.142 &  0.015 \tabularnewline
            0.2042 &      1.73 &  0.0881 &   -0.010 &  0.107 &  0.019 &        -0.045 &  0.121 &  0.028 \tabularnewline
            0.2042 &      1.75 &  0.0856 &   -0.036 &  0.110 &  0.025 &        -0.069 &  0.124 &  0.028 \tabularnewline
            0.2042 &      1.77 &  0.0831 &   -0.247 &  0.118 &  0.029 &        -0.302 &  0.132 &  0.033 \tabularnewline
            0.2042 &      1.79 &  0.0808 &   -0.143 &  0.129 &  0.027 &        -0.183 &  0.144 &  0.031 \tabularnewline
            0.2042 &      1.81 &  0.0785 &   -0.196 &  0.136 &  0.023 &        -0.239 &  0.150 &  0.025 \tabularnewline
            0.2042 &      1.83 &  0.0764 &   -0.291 &  0.157 &  0.028 &        -0.340 &  0.173 &  0.031 \tabularnewline
            0.2042 &      1.85 &  0.0744 &    0.100 &  0.271 &  0.027 &         0.091 &  0.296 &  0.029 \tabularnewline
\hline                                                                                                 
            0.2436 &      1.11 &  0.4092 &   -0.009 &  0.027 &  0.011 &        -0.079 &  0.092 &  0.043 \tabularnewline
            0.2436 &      1.13 &  0.3806 &    0.013 &  0.048 &  0.023 &        -0.012 &  0.147 &  0.066 \tabularnewline
            0.2436 &      1.15 &  0.3553 &   -0.147 &  0.071 &  0.036 &        -0.455 &  0.200 &  0.100 \tabularnewline
            0.2436 &      1.17 &  0.3327 &   -0.203 &  0.083 &  0.056 &        -0.535 &  0.214 &  0.141 \tabularnewline
            0.2436 &      1.19 &  0.3126 &   -0.428 &  0.089 &  0.070 &        -1.006 &  0.213 &  0.163 \tabularnewline
            0.2436 &      1.21 &  0.2945 &   -0.589 &  0.088 &  0.067 &        -1.288 &  0.198 &  0.144 \tabularnewline
            0.2436 &      1.23 &  0.2781 &   -0.506 &  0.087 &  0.052 &        -1.050 &  0.183 &  0.099 \tabularnewline
            0.2436 &      1.25 &  0.2632 &   -0.514 &  0.082 &  0.054 &        -1.040 &  0.164 &  0.100 \tabularnewline
            0.2436 &      1.27 &  0.2496 &   -0.374 &  0.073 &  0.044 &        -0.757 &  0.137 &  0.078 \tabularnewline
            0.2436 &      1.29 &  0.2371 &   -0.281 &  0.071 &  0.040 &        -0.584 &  0.127 &  0.068 \tabularnewline
            0.2436 &      1.31 &  0.2257 &   -0.093 &  0.064 &  0.022 &        -0.261 &  0.110 &  0.034 \tabularnewline
            0.2436 &      1.33 &  0.2152 &   -0.116 &  0.064 &  0.024 &        -0.310 &  0.107 &  0.037 \tabularnewline
            0.2436 &      1.35 &  0.2054 &    0.038 &  0.063 &  0.016 &        -0.072 &  0.101 &  0.023 \tabularnewline
            0.2436 &      1.37 &  0.1964 &    0.068 &  0.060 &  0.018 &        -0.037 &  0.093 &  0.021 \tabularnewline
            0.2436 &      1.39 &  0.1881 &    0.088 &  0.062 &  0.020 &        -0.019 &  0.094 &  0.022 \tabularnewline
            0.2436 &      1.41 &  0.1803 &    0.108 &  0.072 &  0.017 &        -0.002 &  0.106 &  0.021 \tabularnewline
            0.2436 &      1.43 &  0.1730 &    0.094 &  0.076 &  0.017 &        -0.030 &  0.109 &  0.020 \tabularnewline
            0.2436 &      1.45 &  0.1662 &    0.213 &  0.085 &  0.035 &         0.132 &  0.119 &  0.045 \tabularnewline
            0.2436 &      1.47 &  0.1598 &    0.061 &  0.088 &  0.045 &        -0.079 &  0.120 &  0.033 \tabularnewline
            0.2436 &      1.49 &  0.1539 &    0.158 &  0.093 &  0.038 &         0.058 &  0.125 &  0.051 \tabularnewline
            0.2436 &      1.51 &  0.1482 &    0.137 &  0.103 &  0.052 &         0.037 &  0.136 &  0.059 \tabularnewline
            0.2436 &      1.53 &  0.1429 &    0.149 &  0.089 &  0.056 &         0.058 &  0.116 &  0.043 \tabularnewline
            0.2436 &      1.55 &  0.1380 &    0.102 &  0.088 &  0.062 &         0.000 &  0.112 &  0.053 \tabularnewline
            0.2436 &      1.57 &  0.1333 &    0.269 &  0.092 &  0.049 &         0.213 &  0.115 &  0.054 \tabularnewline
            0.2436 &      1.59 &  0.1288 &    0.184 &  0.091 &  0.057 &         0.109 &  0.112 &  0.053 \tabularnewline
            0.2436 &      1.61 &  0.1246 &    0.051 &  0.104 &  0.038 &        -0.047 &  0.127 &  0.046 \tabularnewline
            0.2436 &      1.63 &  0.1206 &   -0.043 &  0.095 &  0.042 &        -0.149 &  0.114 &  0.039 \tabularnewline
            0.2436 &      1.65 &  0.1168 &    0.108 &  0.107 &  0.030 &         0.045 &  0.127 &  0.034 \tabularnewline
            0.2436 &      1.67 &  0.1132 &   -0.223 &  0.089 &  0.047 &        -0.336 &  0.105 &  0.039 \tabularnewline
            0.2436 &      1.69 &  0.1098 &   -0.163 &  0.102 &  0.034 &        -0.253 &  0.120 &  0.029 \tabularnewline
            0.2436 &      1.71 &  0.1065 &    0.050 &  0.101 &  0.034 &         0.008 &  0.118 &  0.033 \tabularnewline
            0.2436 &      1.73 &  0.1034 &   -0.020 &  0.108 &  0.036 &        -0.065 &  0.125 &  0.039 \tabularnewline
            0.2436 &      1.75 &  0.1004 &    0.107 &  0.125 &  0.032 &         0.086 &  0.143 &  0.035 \tabularnewline
            0.2436 &      1.77 &  0.0976 &   -0.032 &  0.140 &  0.025 &        -0.069 &  0.159 &  0.030 \tabularnewline
            0.2436 &      1.79 &  0.0949 &   -0.051 &  0.231 &  0.028 &        -0.087 &  0.261 &  0.031 \tabularnewline
            0.2436 &      1.81 &  0.0923 &   -0.380 &  0.248 &  0.047 &        -0.452 &  0.278 &  0.054 \tabularnewline
            0.2436 &      1.83 &  0.0898 &    0.012 &  0.188 &  0.042 &        -0.010 &  0.209 &  0.048 \tabularnewline
\hline                                                                                                 
            0.2904 &      1.11 &  0.4523 &    0.025 &  0.036 &  0.017 &         0.049 &  0.125 &  0.061 \tabularnewline
            0.2904 &      1.13 &  0.4228 &   -0.127 &  0.045 &  0.023 &        -0.445 &  0.141 &  0.071 \tabularnewline
            0.2904 &      1.15 &  0.3965 &   -0.203 &  0.074 &  0.041 &        -0.616 &  0.217 &  0.116 \tabularnewline
            0.2904 &      1.17 &  0.3728 &   -0.189 &  0.064 &  0.042 &        -0.504 &  0.173 &  0.111 \tabularnewline
            0.2904 &      1.19 &  0.3515 &   -0.459 &  0.073 &  0.050 &        -1.114 &  0.182 &  0.122 \tabularnewline
            0.2904 &      1.21 &  0.3322 &   -0.479 &  0.077 &  0.043 &        -1.076 &  0.180 &  0.092 \tabularnewline
            0.2904 &      1.23 &  0.3147 &   -0.488 &  0.083 &  0.051 &        -1.049 &  0.182 &  0.105 \tabularnewline
            0.2904 &      1.25 &  0.2986 &   -0.298 &  0.082 &  0.045 &        -0.627 &  0.170 &  0.084 \tabularnewline
            0.2904 &      1.27 &  0.2839 &   -0.309 &  0.078 &  0.047 &        -0.653 &  0.154 &  0.086 \tabularnewline
            0.2904 &      1.29 &  0.2704 &   -0.102 &  0.069 &  0.029 &        -0.264 &  0.129 &  0.051 \tabularnewline
            0.2904 &      1.31 &  0.2579 &   -0.051 &  0.069 &  0.027 &        -0.188 &  0.123 &  0.046 \tabularnewline
            0.2904 &      1.33 &  0.2463 &    0.004 &  0.065 &  0.016 &        -0.109 &  0.112 &  0.027 \tabularnewline
            0.2904 &      1.35 &  0.2356 &    0.024 &  0.060 &  0.011 &        -0.092 &  0.101 &  0.017 \tabularnewline
            0.2904 &      1.37 &  0.2257 &    0.127 &  0.069 &  0.016 &         0.061 &  0.112 &  0.022 \tabularnewline
            0.2904 &      1.39 &  0.2164 &    0.025 &  0.068 &  0.023 &        -0.116 &  0.107 &  0.031 \tabularnewline
            0.2904 &      1.41 &  0.2077 &    0.080 &  0.068 &  0.041 &        -0.041 &  0.103 &  0.038 \tabularnewline
            0.2904 &      1.43 &  0.1996 &    0.042 &  0.071 &  0.045 &        -0.107 &  0.105 &  0.040 \tabularnewline
            0.2904 &      1.45 &  0.1920 &    0.099 &  0.085 &  0.036 &        -0.028 &  0.122 &  0.054 \tabularnewline
            0.2904 &      1.47 &  0.1849 &    0.146 &  0.080 &  0.040 &         0.038 &  0.113 &  0.053 \tabularnewline
            0.2904 &      1.49 &  0.1781 &    0.156 &  0.081 &  0.043 &         0.054 &  0.112 &  0.045 \tabularnewline
            0.2904 &      1.51 &  0.1718 &    0.136 &  0.081 &  0.051 &         0.033 &  0.110 &  0.042 \tabularnewline
            0.2904 &      1.53 &  0.1659 &    0.322 &  0.079 &  0.065 &         0.285 &  0.105 &  0.065 \tabularnewline
            0.2904 &      1.55 &  0.1602 &    0.193 &  0.088 &  0.057 &         0.115 &  0.115 &  0.052 \tabularnewline
            0.2904 &      1.57 &  0.1549 &    0.152 &  0.086 &  0.046 &         0.062 &  0.111 &  0.051 \tabularnewline
            0.2904 &      1.59 &  0.1498 &    0.177 &  0.093 &  0.046 &         0.097 &  0.119 &  0.059 \tabularnewline
            0.2904 &      1.61 &  0.1450 &    0.122 &  0.090 &  0.042 &         0.033 &  0.113 &  0.047 \tabularnewline
            0.2904 &      1.63 &  0.1405 &    0.034 &  0.096 &  0.047 &        -0.067 &  0.119 &  0.043 \tabularnewline
            0.2904 &      1.65 &  0.1362 &   -0.008 &  0.139 &  0.032 &        -0.106 &  0.170 &  0.061 \tabularnewline
            0.2904 &      1.67 &  0.1321 &    0.106 &  0.121 &  0.036 &         0.044 &  0.146 &  0.033 \tabularnewline
            0.2904 &      1.69 &  0.1282 &    0.093 &  0.173 &  0.046 &         0.038 &  0.207 &  0.048 \tabularnewline
            0.2904 &      1.71 &  0.1244 &   -0.018 &  0.164 &  0.045 &        -0.083 &  0.195 &  0.036 \tabularnewline
            0.2904 &      1.73 &  0.1209 &    0.086 &  0.174 &  0.032 &         0.050 &  0.205 &  0.036 \tabularnewline
            0.2904 &      1.75 &  0.1175 &   -0.042 &  0.157 &  0.025 &        -0.093 &  0.183 &  0.027 \tabularnewline
            0.2904 &      1.77 &  0.1142 &   -0.172 &  0.135 &  0.032 &        -0.238 &  0.157 &  0.036 \tabularnewline
            0.2904 &      1.79 &  0.1111 &   -0.214 &  0.135 &  0.034 &        -0.281 &  0.155 &  0.037 \tabularnewline
\hline                                                                                                 
            0.3466 &      1.11 &  0.4964 &   -0.101 &  0.067 &  0.010 &        -0.385 &  0.235 &  0.039 \tabularnewline
            0.3466 &      1.13 &  0.4664 &    0.030 &  0.051 &  0.027 &         0.070 &  0.165 &  0.087 \tabularnewline
            0.3466 &      1.15 &  0.4395 &   -0.071 &  0.053 &  0.027 &        -0.223 &  0.158 &  0.080 \tabularnewline
            0.3466 &      1.17 &  0.4150 &   -0.209 &  0.069 &  0.036 &        -0.560 &  0.190 &  0.097 \tabularnewline
            0.3466 &      1.19 &  0.3928 &   -0.235 &  0.078 &  0.032 &        -0.565 &  0.200 &  0.076 \tabularnewline
            0.3466 &      1.21 &  0.3726 &   -0.295 &  0.077 &  0.030 &        -0.667 &  0.187 &  0.064 \tabularnewline
            0.3466 &      1.23 &  0.3540 &   -0.444 &  0.084 &  0.043 &        -0.980 &  0.191 &  0.088 \tabularnewline
            0.3466 &      1.25 &  0.3369 &   -0.248 &  0.078 &  0.036 &        -0.538 &  0.167 &  0.068 \tabularnewline
            0.3466 &      1.27 &  0.3212 &   -0.191 &  0.071 &  0.034 &        -0.427 &  0.146 &  0.065 \tabularnewline
            0.3466 &      1.29 &  0.3066 &   -0.069 &  0.070 &  0.030 &        -0.200 &  0.137 &  0.055 \tabularnewline
            0.3466 &      1.31 &  0.2932 &   -0.056 &  0.065 &  0.021 &        -0.194 &  0.122 &  0.038 \tabularnewline
            0.3466 &      1.33 &  0.2806 &   -0.067 &  0.065 &  0.022 &        -0.233 &  0.116 &  0.029 \tabularnewline
            0.3466 &      1.35 &  0.2690 &    0.001 &  0.062 &  0.026 &        -0.128 &  0.108 &  0.020 \tabularnewline
            0.3466 &      1.37 &  0.2581 &    0.042 &  0.066 &  0.027 &        -0.073 &  0.110 &  0.024 \tabularnewline
            0.3466 &      1.39 &  0.2479 &    0.050 &  0.062 &  0.031 &        -0.073 &  0.101 &  0.029 \tabularnewline
            0.3466 &      1.41 &  0.2383 &    0.031 &  0.066 &  0.029 &        -0.114 &  0.104 &  0.033 \tabularnewline
            0.3466 &      1.43 &  0.2294 &    0.068 &  0.074 &  0.037 &        -0.065 &  0.114 &  0.031 \tabularnewline
            0.3466 &      1.45 &  0.2209 &    0.160 &  0.068 &  0.046 &         0.066 &  0.102 &  0.038 \tabularnewline
            0.3466 &      1.47 &  0.2130 &    0.307 &  0.066 &  0.059 &         0.277 &  0.096 &  0.046 \tabularnewline
            0.3466 &      1.49 &  0.2055 &    0.390 &  0.082 &  0.050 &         0.392 &  0.118 &  0.074 \tabularnewline
            0.3466 &      1.51 &  0.1985 &    0.213 &  0.076 &  0.050 &         0.141 &  0.106 &  0.052 \tabularnewline
            0.3466 &      1.53 &  0.1918 &    0.206 &  0.089 &  0.058 &         0.133 &  0.122 &  0.054 \tabularnewline
            0.3466 &      1.55 &  0.1855 &    0.203 &  0.092 &  0.079 &         0.129 &  0.124 &  0.057 \tabularnewline
            0.3466 &      1.57 &  0.1795 &    0.195 &  0.115 &  0.075 &         0.117 &  0.153 &  0.063 \tabularnewline
            0.3466 &      1.59 &  0.1738 &    0.142 &  0.123 &  0.059 &         0.048 &  0.161 &  0.039 \tabularnewline
            0.3466 &      1.61 &  0.1684 &    0.216 &  0.129 &  0.093 &         0.148 &  0.167 &  0.070 \tabularnewline
            0.3466 &      1.63 &  0.1633 &    0.000 &  0.164 &  0.066 &        -0.120 &  0.209 &  0.083 \tabularnewline
            0.3466 &      1.65 &  0.1584 &    0.027 &  0.105 &  0.038 &        -0.076 &  0.132 &  0.043 \tabularnewline
            0.3466 &      1.67 &  0.1537 &    0.328 &  0.120 &  0.042 &         0.310 &  0.149 &  0.060 \tabularnewline
            0.3466 &      1.69 &  0.1492 &    0.230 &  0.096 &  0.032 &         0.197 &  0.118 &  0.044 \tabularnewline
            0.3466 &      1.71 &  0.1450 &    0.044 &  0.103 &  0.020 &        -0.019 &  0.125 &  0.029 \tabularnewline
            0.3466 &      1.73 &  0.1409 &   -0.002 &  0.128 &  0.033 &        -0.064 &  0.154 &  0.025 \tabularnewline
            0.3466 &      1.75 &  0.1371 &    0.041 &  0.162 &  0.057 &        -0.004 &  0.193 &  0.062 \tabularnewline
            0.3466 &      1.77 &  0.1334 &   -0.363 &  0.267 &  0.080 &        -0.475 &  0.316 &  0.094 \tabularnewline
\hline                                                                                                 
            0.4139 &      1.11 &  0.5406 &   -0.040 &  0.040 &  0.014 &        -0.160 &  0.139 &  0.046 \tabularnewline
            0.4139 &      1.13 &  0.5107 &   -0.135 &  0.059 &  0.020 &        -0.452 &  0.189 &  0.072 \tabularnewline
            0.4139 &      1.15 &  0.4835 &   -0.007 &  0.057 &  0.026 &        -0.025 &  0.171 &  0.075 \tabularnewline
            0.4139 &      1.17 &  0.4587 &   -0.216 &  0.069 &  0.031 &        -0.582 &  0.192 &  0.084 \tabularnewline
            0.4139 &      1.19 &  0.4359 &   -0.219 &  0.079 &  0.028 &        -0.531 &  0.207 &  0.070 \tabularnewline
            0.4139 &      1.21 &  0.4149 &   -0.215 &  0.082 &  0.040 &        -0.486 &  0.202 &  0.092 \tabularnewline
            0.4139 &      1.23 &  0.3955 &   -0.084 &  0.083 &  0.021 &        -0.165 &  0.194 &  0.088 \tabularnewline
            0.4139 &      1.25 &  0.3776 &   -0.268 &  0.077 &  0.033 &        -0.591 &  0.170 &  0.090 \tabularnewline
            0.4139 &      1.27 &  0.3610 &   -0.194 &  0.075 &  0.035 &        -0.438 &  0.158 &  0.078 \tabularnewline
            0.4139 &      1.29 &  0.3456 &   -0.093 &  0.066 &  0.022 &        -0.245 &  0.132 &  0.044 \tabularnewline
            0.4139 &      1.31 &  0.3312 &   -0.017 &  0.062 &  0.016 &        -0.117 &  0.119 &  0.031 \tabularnewline
            0.4139 &      1.33 &  0.3178 &    0.050 &  0.060 &  0.018 &        -0.013 &  0.112 &  0.024 \tabularnewline
            0.4139 &      1.35 &  0.3052 &   -0.080 &  0.066 &  0.025 &        -0.268 &  0.119 &  0.032 \tabularnewline
            0.4139 &      1.37 &  0.2935 &    0.139 &  0.069 &  0.031 &         0.100 &  0.119 &  0.022 \tabularnewline
            0.4139 &      1.39 &  0.2824 &    0.099 &  0.059 &  0.031 &         0.015 &  0.099 &  0.032 \tabularnewline
            0.4139 &      1.41 &  0.2720 &    0.048 &  0.082 &  0.034 &        -0.083 &  0.133 &  0.043 \tabularnewline
            0.4139 &      1.43 &  0.2622 &    0.091 &  0.082 &  0.054 &        -0.023 &  0.129 &  0.041 \tabularnewline
            0.4139 &      1.45 &  0.2530 &    0.059 &  0.106 &  0.049 &        -0.080 &  0.164 &  0.043 \tabularnewline
            0.4139 &      1.47 &  0.2443 &    0.204 &  0.082 &  0.067 &         0.134 &  0.124 &  0.050 \tabularnewline
            0.4139 &      1.49 &  0.2360 &    0.146 &  0.124 &  0.055 &         0.047 &  0.183 &  0.083 \tabularnewline
            0.4139 &      1.51 &  0.2282 &    0.306 &  0.115 &  0.077 &         0.278 &  0.166 &  0.092 \tabularnewline
            0.4139 &      1.53 &  0.2208 &    0.201 &  0.092 &  0.063 &         0.127 &  0.130 &  0.067 \tabularnewline
            0.4139 &      1.55 &  0.2138 &    0.259 &  0.088 &  0.056 &         0.207 &  0.122 &  0.071 \tabularnewline
            0.4139 &      1.57 &  0.2071 &    0.280 &  0.086 &  0.061 &         0.232 &  0.117 &  0.075 \tabularnewline
            0.4139 &      1.59 &  0.2008 &    0.288 &  0.080 &  0.065 &         0.240 &  0.108 &  0.066 \tabularnewline
            0.4139 &      1.61 &  0.1947 &    0.122 &  0.074 &  0.065 &         0.021 &  0.098 &  0.042 \tabularnewline
            0.4139 &      1.63 &  0.1890 &    0.022 &  0.093 &  0.052 &        -0.103 &  0.121 &  0.036 \tabularnewline
            0.4139 &      1.65 &  0.1835 &   -0.024 &  0.076 &  0.062 &        -0.150 &  0.098 &  0.041 \tabularnewline
            0.4139 &      1.67 &  0.1782 &    0.264 &  0.081 &  0.057 &         0.226 &  0.102 &  0.049 \tabularnewline
            0.4139 &      1.69 &  0.1732 &    0.383 &  0.142 &  0.065 &         0.384 &  0.177 &  0.061 \tabularnewline
            0.4139 &      1.71 &  0.1684 &    0.077 &  0.132 &  0.086 &         0.012 &  0.163 &  0.085 \tabularnewline
\hline                                                                                                 
             0.494 &      1.11 &  0.5841 &   -0.088 &  0.031 &  0.012 &        -0.315 &  0.107 &  0.040 \tabularnewline
             0.494 &      1.13 &  0.5547 &   -0.043 &  0.096 &  0.030 &        -0.147 &  0.308 &  0.094 \tabularnewline
             0.494 &      1.15 &  0.5277 &   -0.141 &  0.066 &  0.024 &        -0.416 &  0.196 &  0.082 \tabularnewline
             0.494 &      1.17 &  0.5028 &   -0.264 &  0.073 &  0.029 &        -0.717 &  0.205 &  0.085 \tabularnewline
             0.494 &      1.19 &  0.4798 &   -0.164 &  0.096 &  0.022 &        -0.395 &  0.253 &  0.078 \tabularnewline
             0.494 &      1.21 &  0.4584 &   -0.287 &  0.108 &  0.032 &        -0.675 &  0.270 &  0.093 \tabularnewline
             0.494 &      1.23 &  0.4385 &   -0.231 &  0.103 &  0.033 &        -0.517 &  0.244 &  0.097 \tabularnewline
             0.494 &      1.25 &  0.4200 &   -0.420 &  0.105 &  0.043 &        -0.942 &  0.236 &  0.096 \tabularnewline
             0.494 &      1.27 &  0.4028 &   -0.056 &  0.104 &  0.023 &        -0.145 &  0.224 &  0.056 \tabularnewline
             0.494 &      1.29 &  0.3866 &   -0.018 &  0.096 &  0.017 &        -0.089 &  0.196 &  0.034 \tabularnewline
             0.494 &      1.31 &  0.3715 &   -0.039 &  0.093 &  0.012 &        -0.154 &  0.183 &  0.022 \tabularnewline
             0.494 &      1.33 &  0.3573 &    0.089 &  0.078 &  0.018 &         0.070 &  0.148 &  0.019 \tabularnewline
             0.494 &      1.35 &  0.3440 &    0.104 &  0.063 &  0.026 &         0.073 &  0.115 &  0.023 \tabularnewline
             0.494 &      1.37 &  0.3314 &    0.124 &  0.064 &  0.029 &         0.085 &  0.114 &  0.035 \tabularnewline
             0.494 &      1.39 &  0.3196 &    0.067 &  0.054 &  0.036 &        -0.030 &  0.092 &  0.026 \tabularnewline
             0.494 &      1.41 &  0.3084 &    0.034 &  0.056 &  0.034 &        -0.099 &  0.093 &  0.034 \tabularnewline
             0.494 &      1.43 &  0.2979 &    0.095 &  0.072 &  0.031 &        -0.008 &  0.117 &  0.056 \tabularnewline
             0.494 &      1.45 &  0.2879 &    0.229 &  0.052 &  0.062 &         0.194 &  0.082 &  0.052 \tabularnewline
             0.494 &      1.47 &  0.2784 &    0.138 &  0.059 &  0.059 &         0.042 &  0.091 &  0.051 \tabularnewline
             0.494 &      1.49 &  0.2694 &    0.306 &  0.062 &  0.050 &         0.292 &  0.094 &  0.066 \tabularnewline
             0.494 &      1.51 &  0.2609 &    0.223 &  0.076 &  0.082 &         0.164 &  0.113 &  0.060 \tabularnewline
             0.494 &      1.53 &  0.2528 &    0.262 &  0.083 &  0.073 &         0.218 &  0.121 &  0.072 \tabularnewline
             0.494 &      1.55 &  0.2450 &    0.098 &  0.139 &  0.041 &        -0.019 &  0.198 &  0.101 \tabularnewline
             0.494 &      1.57 &  0.2377 &    0.386 &  0.100 &  0.080 &         0.383 &  0.139 &  0.080 \tabularnewline
             0.494 &      1.59 &  0.2307 &    0.212 &  0.115 &  0.056 &         0.137 &  0.158 &  0.056 \tabularnewline
             0.494 &      1.61 &  0.2240 &    0.023 &  0.150 &  0.078 &        -0.119 &  0.203 &  0.080 \tabularnewline
             0.494 &      1.63 &  0.2176 &    0.255 &  0.125 &  0.093 &         0.198 &  0.167 &  0.056 \tabularnewline
             0.494 &      1.65 &  0.2115 &    0.054 &  0.453 &  0.305 &        -0.062 &  0.597 &  0.406 \tabularnewline
\hline                                                                                                 
            0.5902 &      1.11 &  0.6266 &   -0.026 &  0.014 &  0.005 &        -0.092 &  0.048 &  0.017 \tabularnewline
            0.5902 &      1.13 &  0.5982 &   -0.098 &  0.063 &  0.014 &        -0.309 &  0.199 &  0.045 \tabularnewline
            0.5902 &      1.15 &  0.5717 &   -0.117 &  0.079 &  0.013 &        -0.336 &  0.232 &  0.055 \tabularnewline
            0.5902 &      1.17 &  0.5471 &   -0.155 &  0.064 &  0.021 &        -0.410 &  0.178 &  0.063 \tabularnewline
            0.5902 &      1.19 &  0.5242 &   -0.197 &  0.070 &  0.025 &        -0.486 &  0.185 &  0.068 \tabularnewline
            0.5902 &      1.21 &  0.5028 &   -0.312 &  0.080 &  0.039 &        -0.747 &  0.202 &  0.091 \tabularnewline
            0.5902 &      1.23 &  0.4827 &   -0.171 &  0.071 &  0.023 &        -0.384 &  0.168 &  0.055 \tabularnewline
            0.5902 &      1.25 &  0.4639 &   -0.162 &  0.065 &  0.021 &        -0.367 &  0.149 &  0.044 \tabularnewline
            0.5902 &      1.27 &  0.4462 &   -0.028 &  0.061 &  0.014 &        -0.085 &  0.134 &  0.029 \tabularnewline
            0.5902 &      1.29 &  0.4296 &   -0.104 &  0.056 &  0.015 &        -0.264 &  0.118 &  0.032 \tabularnewline
            0.5902 &      1.31 &  0.4139 &    0.008 &  0.051 &  0.011 &        -0.055 &  0.103 &  0.017 \tabularnewline
            0.5902 &      1.33 &  0.3991 &    0.069 &  0.048 &  0.018 &         0.041 &  0.093 &  0.018 \tabularnewline
            0.5902 &      1.35 &  0.3852 &    0.072 &  0.073 &  0.021 &         0.025 &  0.136 &  0.029 \tabularnewline
            0.5902 &      1.37 &  0.3720 &    0.101 &  0.052 &  0.035 &         0.058 &  0.094 &  0.020 \tabularnewline
            0.5902 &      1.39 &  0.3595 &    0.082 &  0.066 &  0.028 &         0.005 &  0.117 &  0.033 \tabularnewline
            0.5902 &      1.41 &  0.3476 &    0.030 &  0.081 &  0.027 &        -0.099 &  0.139 &  0.073 \tabularnewline
            0.5902 &      1.43 &  0.3364 &    0.088 &  0.064 &  0.043 &        -0.013 &  0.107 &  0.071 \tabularnewline
            0.5902 &      1.45 &  0.3257 &    0.224 &  0.077 &  0.058 &         0.199 &  0.125 &  0.050 \tabularnewline
            0.5902 &      1.47 &  0.3155 &    0.256 &  0.069 &  0.066 &         0.236 &  0.110 &  0.040 \tabularnewline
            0.5902 &      1.49 &  0.3058 &    0.273 &  0.098 &  0.081 &         0.251 &  0.153 &  0.089 \tabularnewline
            0.5902 &      1.51 &  0.2966 &    0.297 &  0.119 &  0.052 &         0.279 &  0.182 &  0.075 \tabularnewline
            0.5902 &      1.53 &  0.2878 &    0.322 &  0.151 &  0.059 &         0.311 &  0.226 &  0.099 \tabularnewline
\hline                                                                                                 
            0.7047 &      1.11 &  0.6671 &    0.009 &  0.921 &  0.294 &         0.027 &  2.976 &  0.952 \tabularnewline
            0.7047 &      1.13 &  0.6399 &    0.277 &  0.358 &  0.119 &         0.847 &  1.092 &  0.358 \tabularnewline
            0.7047 &      1.15 &  0.6145 &   -0.071 &  0.044 &  0.015 &        -0.196 &  0.128 &  0.050 \tabularnewline
            0.7047 &      1.17 &  0.5906 &   -0.027 &  0.059 &  0.018 &        -0.055 &  0.162 &  0.044 \tabularnewline
            0.7047 &      1.19 &  0.5681 &   -0.102 &  0.060 &  0.013 &        -0.238 &  0.157 &  0.042 \tabularnewline
            0.7047 &      1.21 &  0.5470 &   -0.125 &  0.076 &  0.021 &        -0.286 &  0.189 &  0.039 \tabularnewline
            0.7047 &      1.23 &  0.5270 &   -0.084 &  0.062 &  0.010 &        -0.182 &  0.148 &  0.032 \tabularnewline
            0.7047 &      1.25 &  0.5082 &   -0.079 &  0.073 &  0.021 &        -0.182 &  0.167 &  0.045 \tabularnewline
            0.7047 &      1.27 &  0.4903 &   -0.033 &  0.061 &  0.012 &        -0.094 &  0.133 &  0.025 \tabularnewline
            0.7047 &      1.29 &  0.4735 &    0.058 &  0.071 &  0.013 &         0.079 &  0.149 &  0.027 \tabularnewline
            0.7047 &      1.31 &  0.4575 &    0.172 &  0.075 &  0.020 &         0.286 &  0.153 &  0.040 \tabularnewline
            0.7047 &      1.33 &  0.4423 &   -0.018 &  0.055 &  0.017 &        -0.120 &  0.108 &  0.019 \tabularnewline
            0.7047 &      1.35 &  0.4279 &   -0.019 &  0.054 &  0.025 &        -0.139 &  0.104 &  0.020 \tabularnewline
            0.7047 &      1.37 &  0.4142 &    0.087 &  0.058 &  0.032 &         0.043 &  0.107 &  0.024 \tabularnewline
            0.7047 &      1.39 &  0.4012 &    0.071 &  0.090 &  0.036 &        -0.004 &  0.162 &  0.035 \tabularnewline
            0.7047 &      1.41 &  0.3888 &    0.026 &  0.137 &  0.038 &        -0.097 &  0.240 &  0.087 \tabularnewline

\hline
\hline
%\caption{Results for $g_1^D$ and $A_1^DF_1^D$ and their
%  statistical and systematic uncertainties. }
  
  \end{longtable}
\begin{longtable}{|c|c|c|c|c|c|} \hline

$Q^{2}$ & W  & $x_{bj}$ & $g_{1}^n$ & Stat. & Syst. \\
(GeV$^{2}$) & (GeV) &  & & &  \tabularnewline
\hline
                                                             
 0.0171 &  1.15 &  0.0372 &   0.8620 &  0.3999 &  0.1226 \tabularnewline   
 0.0171 &  1.17 &  0.0338 &  -0.3898 &  0.3905 &  0.1905 \tabularnewline   
 0.0171 &  1.19 &  0.0309 &  -0.0851 &  0.4073 &  0.2234 \tabularnewline   
 0.0171 &  1.21 &  0.0285 &  -0.5346 &  0.4303 &  0.2233 \tabularnewline   
 0.0171 &  1.23 &  0.0263 &  -0.8129 &  0.3972 &  0.2110 \tabularnewline   
 0.0171 &  1.25 &  0.0245 &  -0.3160 &  0.3701 &  0.1938 \tabularnewline   
 0.0171 &  1.27 &  0.0228 &  -0.3262 &  0.3447 &  0.1645 \tabularnewline   
 0.0171 &  1.29 &  0.0214 &  -0.5077 &  0.3622 &  0.1237 \tabularnewline   
 0.0171 &  1.31 &  0.0201 &  -0.3829 &  0.3546 &  0.0797 \tabularnewline   
 0.0171 &  1.33 &  0.0189 &  -0.5266 &  0.3524 &  0.1183 \tabularnewline   
 0.0171 &  1.35 &  0.0178 &   0.0724 &  0.3694 &  0.0515 \tabularnewline   
 0.0171 &  1.37 &  0.0169 &  -0.3035 &  0.3771 &  0.0568 \tabularnewline   
 0.0171 &  1.39 &  0.0160 &   0.3570 &  0.4348 &  0.0713 \tabularnewline   
 0.0171 &  1.41 &  0.0152 &  -0.1365 &  0.4247 &  0.0560 \tabularnewline   
 0.0171 &  1.43 &  0.0145 &   0.3522 &  0.4587 &  0.0769 \tabularnewline   
 0.0171 &  1.45 &  0.0138 &   0.0758 &  0.4816 &  0.0931 \tabularnewline   
 0.0171 &  1.47 &  0.0132 &  -0.4618 &  0.5426 &  0.1103 \tabularnewline   
 0.0171 &  1.49 &  0.0126 &  -0.5344 &  0.5338 &  0.1001 \tabularnewline   
 0.0171 &  1.51 &  0.0121 &  -0.1916 &  0.5820 &  0.0789 \tabularnewline   
 0.0171 &  1.53 &  0.0116 &  -0.7417 &  0.5324 &  0.0851 \tabularnewline   
 0.0171 &  1.55 &  0.0111 &   0.5890 &  0.6109 &  0.1275 \tabularnewline   
 0.0171 &  1.57 &  0.0107 &  -0.3961 &  0.6446 &  0.1287 \tabularnewline   
 0.0171 &  1.59 &  0.0103 &   0.3460 &  0.6539 &  0.1812 \tabularnewline   
 0.0171 &  1.61 &  0.0099 &  -0.8135 &  0.7181 &  0.1712 \tabularnewline\hline
 0.0204 &  1.13 &  0.0489 &   0.3355 &  0.3162 &  0.0945 \tabularnewline   
 0.0204 &  1.15 &  0.0441 &   0.0850 &  0.3007 &  0.1002 \tabularnewline   
 0.0204 &  1.17 &  0.0401 &  -0.5514 &  0.3279 &  0.1712 \tabularnewline   
 0.0204 &  1.19 &  0.0367 &  -0.2209 &  0.3712 &  0.2239 \tabularnewline   
 0.0204 &  1.21 &  0.0338 &  -1.2408 &  0.3773 &  0.2645 \tabularnewline   
 0.0204 &  1.23 &  0.0312 &  -1.0576 &  0.3547 &  0.2243 \tabularnewline   
 0.0204 &  1.25 &  0.0290 &  -0.2166 &  0.3385 &  0.2024 \tabularnewline   
 0.0204 &  1.27 &  0.0271 &   0.0781 &  0.3298 &  0.1603 \tabularnewline   
 0.0204 &  1.29 &  0.0254 &  -0.0939 &  0.3007 &  0.1154 \tabularnewline   
 0.0204 &  1.31 &  0.0238 &   0.2498 &  0.2925 &  0.0751 \tabularnewline   
 0.0204 &  1.33 &  0.0224 &  -0.2802 &  0.3050 &  0.0670 \tabularnewline   
 0.0204 &  1.35 &  0.0212 &  -0.1394 &  0.3229 &  0.0648 \tabularnewline   
 0.0204 &  1.37 &  0.0201 &  -0.0654 &  0.3571 &  0.0499 \tabularnewline   
 0.0204 &  1.39 &  0.0190 &  -0.0893 &  0.4030 &  0.0513 \tabularnewline   
 0.0204 &  1.41 &  0.0181 &  -0.3663 &  0.3968 &  0.0644 \tabularnewline   
 0.0204 &  1.43 &  0.0172 &   0.0173 &  0.4227 &  0.0653 \tabularnewline   
 0.0204 &  1.45 &  0.0164 &  -0.3680 &  0.4506 &  0.0967 \tabularnewline   
 0.0204 &  1.47 &  0.0157 &  -0.2411 &  0.4990 &  0.1037 \tabularnewline   
 0.0204 &  1.49 &  0.0150 &  -0.9938 &  0.4725 &  0.1243 \tabularnewline   
 0.0204 &  1.51 &  0.0144 &  -0.2335 &  0.5095 &  0.0754 \tabularnewline   
 0.0204 &  1.53 &  0.0138 &  -0.2975 &  0.4835 &  0.0681 \tabularnewline   
 0.0204 &  1.55 &  0.0132 &   0.0290 &  0.5753 &  0.1038 \tabularnewline   
 0.0204 &  1.57 &  0.0127 &  -0.8249 &  0.5252 &  0.1727 \tabularnewline   
 0.0204 &  1.59 &  0.0122 &   0.1724 &  0.5709 &  0.1444 \tabularnewline\hline
 0.0244 &  1.11 &  0.0649 &  -0.2512 &  0.2538 &  0.1420 \tabularnewline   
 0.0244 &  1.13 &  0.0580 &  -0.6642 &  0.3195 &  0.1070 \tabularnewline   
 0.0244 &  1.15 &  0.0523 &  -0.3208 &  0.2819 &  0.1097 \tabularnewline   
 0.0244 &  1.17 &  0.0476 &  -0.1248 &  0.3226 &  0.1516 \tabularnewline   
 0.0244 &  1.19 &  0.0436 &  -0.7771 &  0.3246 &  0.2257 \tabularnewline   
 0.0244 &  1.21 &  0.0401 &  -0.5262 &  0.3371 &  0.2080 \tabularnewline   
 0.0244 &  1.23 &  0.0371 &  -0.2295 &  0.3265 &  0.1726 \tabularnewline   
 0.0244 &  1.25 &  0.0345 &  -0.1545 &  0.3303 &  0.2013 \tabularnewline   
 0.0244 &  1.27 &  0.0322 &   0.1925 &  0.2924 &  0.1524 \tabularnewline   
 0.0244 &  1.29 &  0.0302 &  -0.2594 &  0.2860 &  0.1268 \tabularnewline   
 0.0244 &  1.31 &  0.0284 &   0.0522 &  0.2733 &  0.0821 \tabularnewline   
 0.0244 &  1.33 &  0.0267 &   0.4397 &  0.2910 &  0.0642 \tabularnewline   
 0.0244 &  1.35 &  0.0252 &  -0.5946 &  0.2859 &  0.0883 \tabularnewline   
 0.0244 &  1.37 &  0.0239 &  -0.2896 &  0.2950 &  0.0811 \tabularnewline   
 0.0244 &  1.39 &  0.0227 &  -0.1598 &  0.3038 &  0.0502 \tabularnewline   
 0.0244 &  1.41 &  0.0216 &   0.1198 &  0.3589 &  0.0514 \tabularnewline   
 0.0244 &  1.43 &  0.0205 &  -0.7648 &  0.3178 &  0.1014 \tabularnewline   
 0.0244 &  1.45 &  0.0196 &  -0.8454 &  0.3783 &  0.1142 \tabularnewline   
 0.0244 &  1.47 &  0.0187 &  -0.2395 &  0.4139 &  0.0982 \tabularnewline   
 0.0244 &  1.49 &  0.0179 &   0.0497 &  0.4374 &  0.0797 \tabularnewline   
 0.0244 &  1.51 &  0.0171 &  -1.6200 &  0.4836 &  0.1618 \tabularnewline   
 0.0244 &  1.53 &  0.0164 &  -0.6038 &  0.4487 &  0.0873 \tabularnewline   
 0.0244 &  1.55 &  0.0158 &   0.0364 &  0.3728 &  0.0936 \tabularnewline   
 0.0244 &  1.57 &  0.0152 &  -0.3169 &  0.3325 &  0.1313 \tabularnewline   
 0.0244 &  1.59 &  0.0146 &  -0.2261 &  0.2986 &  0.1290 \tabularnewline   
 0.0244 &  1.61 &  0.0141 &  -0.2609 &  0.3176 &  0.1058 \tabularnewline   
 0.0244 &  1.63 &  0.0135 &   0.1788 &  0.3508 &  0.0738 \tabularnewline\hline
 0.0290 &  1.15 &  0.0616 &  -0.0032 &  0.2319 &  0.0881 \tabularnewline   
 0.0290 &  1.17 &  0.0560 &  -0.2364 &  0.2781 &  0.1468 \tabularnewline   
 0.0290 &  1.19 &  0.0514 &  -0.5998 &  0.2913 &  0.2050 \tabularnewline   
 0.0290 &  1.21 &  0.0473 &  -1.0787 &  0.3148 &  0.2132 \tabularnewline   
 0.0290 &  1.23 &  0.0438 &  -0.6907 &  0.2937 &  0.1795 \tabularnewline   
 0.0290 &  1.25 &  0.0408 &  -0.9716 &  0.2771 &  0.2160 \tabularnewline   
 0.0290 &  1.27 &  0.0381 &  -0.6237 &  0.2555 &  0.1750 \tabularnewline   
 0.0290 &  1.29 &  0.0357 &  -0.3775 &  0.2457 &  0.1207 \tabularnewline   
 0.0290 &  1.31 &  0.0335 &  -0.1352 &  0.2512 &  0.0827 \tabularnewline   
 0.0290 &  1.33 &  0.0316 &  -0.1068 &  0.2391 &  0.0602 \tabularnewline   
 0.0290 &  1.35 &  0.0299 &   0.0062 &  0.2550 &  0.0498 \tabularnewline   
 0.0290 &  1.37 &  0.0283 &  -0.0837 &  0.2514 &  0.0434 \tabularnewline   
 0.0290 &  1.39 &  0.0268 &  -0.1164 &  0.2710 &  0.0487 \tabularnewline   
 0.0290 &  1.41 &  0.0255 &  -0.1977 &  0.2369 &  0.0510 \tabularnewline   
 0.0290 &  1.43 &  0.0243 &  -0.0477 &  0.2391 &  0.0764 \tabularnewline   
 0.0290 &  1.45 &  0.0232 &  -0.5433 &  0.2324 &  0.1016 \tabularnewline   
 0.0290 &  1.47 &  0.0221 &  -0.3036 &  0.2525 &  0.0960 \tabularnewline   
 0.0290 &  1.49 &  0.0212 &  -0.8379 &  0.2662 &  0.1036 \tabularnewline   
 0.0290 &  1.51 &  0.0203 &  -0.5813 &  0.2532 &  0.0805 \tabularnewline   
 0.0290 &  1.53 &  0.0195 &  -0.0728 &  0.2276 &  0.0466 \tabularnewline   
 0.0290 &  1.55 &  0.0187 &  -0.1727 &  0.2245 &  0.0833 \tabularnewline   
 0.0290 &  1.57 &  0.0180 &  -0.2876 &  0.2307 &  0.1068 \tabularnewline   
 0.0290 &  1.59 &  0.0173 &  -0.5716 &  0.2378 &  0.1269 \tabularnewline   
 0.0290 &  1.61 &  0.0167 &  -0.4824 &  0.2947 &  0.0945 \tabularnewline   
 0.0290 &  1.63 &  0.0161 &  -0.2598 &  0.3110 &  0.0554 \tabularnewline\hline
 0.0347 &  1.15 &  0.0728 &  -0.1039 &  0.2294 &  0.0906 \tabularnewline   
 0.0347 &  1.17 &  0.0663 &  -0.2533 &  0.2435 &  0.1420 \tabularnewline   
 0.0347 &  1.19 &  0.0608 &  -0.6814 &  0.2474 &  0.2280 \tabularnewline   
 0.0347 &  1.21 &  0.0561 &  -0.6353 &  0.2588 &  0.2036 \tabularnewline   
 0.0347 &  1.23 &  0.0520 &  -0.6680 &  0.2441 &  0.1582 \tabularnewline   
 0.0347 &  1.25 &  0.0484 &  -0.4984 &  0.2120 &  0.1632 \tabularnewline   
 0.0347 &  1.27 &  0.0452 &  -0.2943 &  0.1882 &  0.1382 \tabularnewline   
 0.0347 &  1.29 &  0.0424 &  -0.0391 &  0.1681 &  0.0912 \tabularnewline   
 0.0347 &  1.31 &  0.0399 &   0.0239 &  0.1556 &  0.0630 \tabularnewline   
 0.0347 &  1.33 &  0.0376 &   0.0628 &  0.1484 &  0.0485 \tabularnewline   
 0.0347 &  1.35 &  0.0355 &   0.1050 &  0.1444 &  0.0386 \tabularnewline   
 0.0347 &  1.37 &  0.0337 &  -0.1162 &  0.1395 &  0.0411 \tabularnewline   
 0.0347 &  1.39 &  0.0319 &   0.0584 &  0.1475 &  0.0337 \tabularnewline   
 0.0347 &  1.41 &  0.0304 &   0.0806 &  0.1559 &  0.0359 \tabularnewline   
 0.0347 &  1.43 &  0.0289 &  -0.3288 &  0.1661 &  0.0829 \tabularnewline   
 0.0347 &  1.45 &  0.0276 &  -0.3554 &  0.1741 &  0.0883 \tabularnewline   
 0.0347 &  1.47 &  0.0264 &   0.0778 &  0.1962 &  0.0970 \tabularnewline   
 0.0347 &  1.49 &  0.0252 &  -0.2461 &  0.2081 &  0.0863 \tabularnewline   
 0.0347 &  1.51 &  0.0242 &   0.0615 &  0.2102 &  0.0577 \tabularnewline   
 0.0347 &  1.53 &  0.0232 &   0.0496 &  0.1996 &  0.0488 \tabularnewline   
 0.0347 &  1.55 &  0.0223 &  -0.3200 &  0.2006 &  0.0986 \tabularnewline   
 0.0347 &  1.57 &  0.0214 &   0.0375 &  0.2036 &  0.0910 \tabularnewline   
 0.0347 &  1.59 &  0.0206 &  -0.3357 &  0.2154 &  0.1168 \tabularnewline   
 0.0347 &  1.61 &  0.0199 &   0.1159 &  0.2558 &  0.0910 \tabularnewline   
 0.0347 &  1.63 &  0.0192 &  -0.2931 &  0.2850 &  0.0654 \tabularnewline\hline
 0.0414 &  1.11 &  0.1053 &   0.0359 &  0.1109 &  0.1500 \tabularnewline   
 0.0414 &  1.13 &  0.0945 &   0.1266 &  0.1168 &  0.0757 \tabularnewline   
 0.0414 &  1.15 &  0.0856 &  -0.1762 &  0.1203 &  0.0840 \tabularnewline   
 0.0414 &  1.17 &  0.0781 &  -0.2960 &  0.1593 &  0.1353 \tabularnewline   
 0.0414 &  1.19 &  0.0717 &  -0.4545 &  0.1751 &  0.1864 \tabularnewline   
 0.0414 &  1.21 &  0.0662 &  -0.9961 &  0.1866 &  0.1722 \tabularnewline   
 0.0414 &  1.23 &  0.0614 &  -0.4219 &  0.1846 &  0.1248 \tabularnewline   
 0.0414 &  1.25 &  0.0572 &  -0.2187 &  0.1623 &  0.1489 \tabularnewline   
 0.0414 &  1.27 &  0.0535 &   0.0742 &  0.1455 &  0.1264 \tabularnewline   
 0.0414 &  1.29 &  0.0502 &  -0.0561 &  0.1339 &  0.0918 \tabularnewline   
 0.0414 &  1.31 &  0.0472 &   0.0507 &  0.1334 &  0.0631 \tabularnewline   
 0.0414 &  1.33 &  0.0445 &  -0.0807 &  0.1281 &  0.0500 \tabularnewline   
 0.0414 &  1.35 &  0.0421 &   0.0394 &  0.1269 &  0.0369 \tabularnewline   
 0.0414 &  1.37 &  0.0399 &  -0.1174 &  0.1287 &  0.0387 \tabularnewline   
 0.0414 &  1.39 &  0.0379 &  -0.3916 &  0.1384 &  0.0558 \tabularnewline   
 0.0414 &  1.41 &  0.0360 &  -0.0841 &  0.1424 &  0.0442 \tabularnewline   
 0.0414 &  1.43 &  0.0343 &  -0.0008 &  0.1495 &  0.0434 \tabularnewline   
 0.0414 &  1.45 &  0.0328 &   0.0347 &  0.1635 &  0.0733 \tabularnewline   
 0.0414 &  1.47 &  0.0313 &  -0.3306 &  0.1748 &  0.0988 \tabularnewline   
 0.0414 &  1.49 &  0.0300 &  -0.1303 &  0.1941 &  0.0721 \tabularnewline   
 0.0414 &  1.51 &  0.0287 &  -0.4081 &  0.1976 &  0.0796 \tabularnewline   
 0.0414 &  1.53 &  0.0276 &  -0.1110 &  0.1894 &  0.0536 \tabularnewline   
 0.0414 &  1.55 &  0.0265 &  -0.5651 &  0.1839 &  0.1005 \tabularnewline   
 0.0414 &  1.57 &  0.0255 &  -0.0669 &  0.1899 &  0.0809 \tabularnewline   
 0.0414 &  1.59 &  0.0245 &  -0.0796 &  0.2036 &  0.1074 \tabularnewline   
 0.0414 &  1.61 &  0.0236 &  -0.0631 &  0.2351 &  0.0732 \tabularnewline   
 0.0414 &  1.63 &  0.0228 &  -0.3965 &  0.2650 &  0.0521 \tabularnewline   
 0.0414 &  1.65 &  0.0220 &  -0.0610 &  0.3214 &  0.0390 \tabularnewline   
 0.0414 &  1.67 &  0.0212 &  -0.7602 &  0.3819 &  0.0925 \tabularnewline   
 0.0414 &  1.69 &  0.0205 &  -0.2819 &  0.3973 &  0.0555 \tabularnewline   
 0.0414 &  1.71 &  0.0199 &   0.0296 &  0.4192 &  0.1109 \tabularnewline   
 0.0414 &  1.73 &  0.0192 &  -0.5173 &  0.4387 &  0.2111 \tabularnewline   
 0.0414 &  1.75 &  0.0186 &   0.0410 &  0.4515 &  0.1715 \tabularnewline   
 0.0414 &  1.77 &  0.0180 &  -0.3964 &  0.4853 &  0.1045 \tabularnewline   
 0.0414 &  1.79 &  0.0175 &  -0.3588 &  0.5117 &  0.0617 \tabularnewline   
 0.0414 &  1.81 &  0.0170 &  -0.3242 &  0.5417 &  0.0590 \tabularnewline   
 0.0414 &  1.83 &  0.0165 &  -0.6053 &  0.6056 &  0.0703 \tabularnewline   
 0.0414 &  1.85 &  0.0160 &  -0.3747 &  0.6730 &  0.0850 \tabularnewline   
 0.0414 &  1.87 &  0.0156 &  -0.5100 &  0.7596 &  0.0954 \tabularnewline   
 0.0414 &  1.89 &  0.0151 &  -0.9606 &  0.8390 &  0.1213 \tabularnewline   
 0.0414 &  1.91 &  0.0147 &  -0.3194 &  0.9403 &  0.1118 \tabularnewline\hline
 0.0494 &  1.11 &  0.1232 &  -0.0537 &  0.1914 &  0.0963 \tabularnewline   
 0.0494 &  1.13 &  0.1108 &   0.0309 &  0.1008 &  0.0750 \tabularnewline   
 0.0494 &  1.15 &  0.1005 &  -0.0636 &  0.1096 &  0.0785 \tabularnewline   
 0.0494 &  1.17 &  0.0918 &  -0.4158 &  0.1366 &  0.1326 \tabularnewline   
 0.0494 &  1.19 &  0.0844 &  -0.5494 &  0.1670 &  0.1768 \tabularnewline   
 0.0494 &  1.21 &  0.0780 &  -0.3791 &  0.1738 &  0.1270 \tabularnewline   
 0.0494 &  1.23 &  0.0724 &  -1.0036 &  0.1655 &  0.1491 \tabularnewline   
 0.0494 &  1.25 &  0.0675 &  -0.3109 &  0.1457 &  0.1565 \tabularnewline   
 0.0494 &  1.27 &  0.0632 &  -0.3724 &  0.1345 &  0.1362 \tabularnewline   
 0.0494 &  1.29 &  0.0593 &  -0.2382 &  0.1267 &  0.0964 \tabularnewline   
 0.0494 &  1.31 &  0.0558 &   0.0808 &  0.1232 &  0.0624 \tabularnewline   
 0.0494 &  1.33 &  0.0527 &  -0.1160 &  0.1199 &  0.0475 \tabularnewline   
 0.0494 &  1.35 &  0.0498 &   0.2128 &  0.1176 &  0.0399 \tabularnewline   
 0.0494 &  1.37 &  0.0472 &   0.0725 &  0.1153 &  0.0308 \tabularnewline   
 0.0494 &  1.39 &  0.0449 &  -0.1481 &  0.1249 &  0.0372 \tabularnewline   
 0.0494 &  1.41 &  0.0427 &  -0.2838 &  0.1278 &  0.0422 \tabularnewline   
 0.0494 &  1.43 &  0.0407 &  -0.0925 &  0.1391 &  0.0454 \tabularnewline   
 0.0494 &  1.45 &  0.0389 &  -0.4597 &  0.1451 &  0.0953 \tabularnewline   
 0.0494 &  1.47 &  0.0371 &  -0.0926 &  0.1607 &  0.0882 \tabularnewline   
 0.0494 &  1.49 &  0.0356 &  -0.4756 &  0.1747 &  0.1020 \tabularnewline   
 0.0494 &  1.51 &  0.0341 &  -0.1950 &  0.1768 &  0.0654 \tabularnewline   
 0.0494 &  1.53 &  0.0327 &  -0.0537 &  0.1714 &  0.0400 \tabularnewline   
 0.0494 &  1.55 &  0.0314 &  -0.1674 &  0.1731 &  0.0635 \tabularnewline   
 0.0494 &  1.57 &  0.0302 &  -0.0551 &  0.1752 &  0.0715 \tabularnewline   
 0.0494 &  1.59 &  0.0291 &   0.1432 &  0.1853 &  0.0973 \tabularnewline   
 0.0494 &  1.61 &  0.0281 &  -0.3408 &  0.2137 &  0.0757 \tabularnewline   
 0.0494 &  1.63 &  0.0271 &   0.0802 &  0.2477 &  0.0446 \tabularnewline   
 0.0494 &  1.65 &  0.0261 &   0.1287 &  0.3024 &  0.0479 \tabularnewline   
 0.0494 &  1.67 &  0.0252 &   0.2622 &  0.3487 &  0.0442 \tabularnewline   
 0.0494 &  1.69 &  0.0244 &  -0.0304 &  0.3695 &  0.0519 \tabularnewline   
 0.0494 &  1.71 &  0.0236 &  -0.0444 &  0.3812 &  0.0992 \tabularnewline   
 0.0494 &  1.73 &  0.0229 &   0.0857 &  0.3958 &  0.2099 \tabularnewline   
 0.0494 &  1.75 &  0.0221 &  -0.3381 &  0.4210 &  0.1853 \tabularnewline   
 0.0494 &  1.77 &  0.0215 &   0.3185 &  0.4461 &  0.1139 \tabularnewline   
 0.0494 &  1.79 &  0.0208 &   0.0775 &  0.4707 &  0.0694 \tabularnewline   
 0.0494 &  1.81 &  0.0202 &  -0.0098 &  0.5093 &  0.0520 \tabularnewline   
 0.0494 &  1.83 &  0.0196 &   0.0816 &  0.5479 &  0.0670 \tabularnewline   
 0.0494 &  1.85 &  0.0191 &  -0.2904 &  0.5798 &  0.0877 \tabularnewline   
 0.0494 &  1.87 &  0.0185 &  -0.8560 &  0.6514 &  0.1023 \tabularnewline   
 0.0494 &  1.89 &  0.0180 &  -0.8523 &  0.6964 &  0.1186 \tabularnewline   
 0.0494 &  1.91 &  0.0175 &  -0.3603 &  0.8074 &  0.1103 \tabularnewline\hline
 0.0590 &  1.11 &  0.1437 &   0.0710 &  0.1266 &  0.0884 \tabularnewline   
 0.0590 &  1.13 &  0.1295 &  -0.0791 &  0.0800 &  0.0656 \tabularnewline   
 0.0590 &  1.15 &  0.1177 &  -0.1230 &  0.1099 &  0.0808 \tabularnewline   
 0.0590 &  1.17 &  0.1078 &  -0.5296 &  0.1340 &  0.1408 \tabularnewline   
 0.0590 &  1.19 &  0.0992 &  -0.6355 &  0.1609 &  0.1915 \tabularnewline   
 0.0590 &  1.21 &  0.0918 &  -0.4015 &  0.1670 &  0.1248 \tabularnewline   
 0.0590 &  1.23 &  0.0853 &  -0.4754 &  0.1524 &  0.1055 \tabularnewline   
 0.0590 &  1.25 &  0.0796 &  -0.4645 &  0.1424 &  0.1563 \tabularnewline   
 0.0590 &  1.27 &  0.0745 &  -0.2958 &  0.1292 &  0.1435 \tabularnewline   
 0.0590 &  1.29 &  0.0700 &  -0.0143 &  0.1190 &  0.0880 \tabularnewline   
 0.0590 &  1.31 &  0.0659 &  -0.0179 &  0.1101 &  0.0578 \tabularnewline   
 0.0590 &  1.33 &  0.0623 &  -0.0079 &  0.1088 &  0.0431 \tabularnewline   
 0.0590 &  1.35 &  0.0589 &  -0.1333 &  0.1137 &  0.0380 \tabularnewline   
 0.0590 &  1.37 &  0.0559 &   0.0660 &  0.1204 &  0.0323 \tabularnewline   
 0.0590 &  1.39 &  0.0531 &  -0.0682 &  0.1136 &  0.0290 \tabularnewline   
 0.0590 &  1.41 &  0.0506 &   0.0223 &  0.1222 &  0.0313 \tabularnewline   
 0.0590 &  1.43 &  0.0482 &  -0.2391 &  0.1253 &  0.0492 \tabularnewline   
 0.0590 &  1.45 &  0.0461 &  -0.0980 &  0.1316 &  0.0793 \tabularnewline   
 0.0590 &  1.47 &  0.0440 &  -0.0293 &  0.1501 &  0.0922 \tabularnewline   
 0.0590 &  1.49 &  0.0422 &  -0.1299 &  0.1696 &  0.0732 \tabularnewline   
 0.0590 &  1.51 &  0.0404 &  -0.3801 &  0.1692 &  0.0586 \tabularnewline   
 0.0590 &  1.53 &  0.0388 &  -0.0406 &  0.1582 &  0.0345 \tabularnewline   
 0.0590 &  1.55 &  0.0373 &   0.2838 &  0.1548 &  0.0557 \tabularnewline   
 0.0590 &  1.57 &  0.0359 &   0.0963 &  0.1566 &  0.0640 \tabularnewline   
 0.0590 &  1.59 &  0.0346 &  -0.0140 &  0.1622 &  0.0897 \tabularnewline   
 0.0590 &  1.61 &  0.0333 &  -0.1131 &  0.1946 &  0.0585 \tabularnewline   
 0.0590 &  1.63 &  0.0321 &  -0.1525 &  0.2183 &  0.0321 \tabularnewline   
 0.0590 &  1.65 &  0.0310 &  -0.1453 &  0.2607 &  0.0307 \tabularnewline   
 0.0590 &  1.67 &  0.0300 &  -0.0035 &  0.3039 &  0.0241 \tabularnewline   
 0.0590 &  1.69 &  0.0290 &  -0.0973 &  0.3300 &  0.0343 \tabularnewline   
 0.0590 &  1.71 &  0.0281 &  -0.4828 &  0.3563 &  0.0859 \tabularnewline   
 0.0590 &  1.73 &  0.0272 &  -0.3051 &  0.3699 &  0.2122 \tabularnewline   
 0.0590 &  1.75 &  0.0263 &  -0.3357 &  0.3701 &  0.1928 \tabularnewline   
 0.0590 &  1.77 &  0.0255 &  -0.0976 &  0.3858 &  0.1103 \tabularnewline   
 0.0590 &  1.79 &  0.0248 &  -0.4655 &  0.3990 &  0.0708 \tabularnewline   
 0.0590 &  1.81 &  0.0240 &  -0.6150 &  0.4191 &  0.0643 \tabularnewline   
 0.0590 &  1.83 &  0.0233 &  -0.1045 &  0.4535 &  0.0582 \tabularnewline   
 0.0590 &  1.85 &  0.0227 &  -0.0061 &  0.4748 &  0.0767 \tabularnewline   
 0.0590 &  1.87 &  0.0221 &  -0.0591 &  0.5256 &  0.0878 \tabularnewline   
 0.0590 &  1.89 &  0.0214 &  -0.4645 &  0.5617 &  0.1200 \tabularnewline   
 0.0590 &  1.91 &  0.0209 &  -0.0511 &  0.6611 &  0.1112 \tabularnewline\hline
 0.0705 &  1.11 &  0.1670 &  -0.0051 &  0.0712 &  0.1750 \tabularnewline   
 0.0705 &  1.13 &  0.1510 &  -0.0155 &  0.1044 &  0.0786 \tabularnewline   
 0.0705 &  1.15 &  0.1375 &   0.0225 &  0.1007 &  0.0769 \tabularnewline   
 0.0705 &  1.17 &  0.1261 &  -0.2623 &  0.1249 &  0.1215 \tabularnewline   
 0.0705 &  1.19 &  0.1163 &  -0.8330 &  0.1508 &  0.1881 \tabularnewline   
 0.0705 &  1.21 &  0.1078 &  -0.7215 &  0.1627 &  0.1446 \tabularnewline   
 0.0705 &  1.23 &  0.1003 &  -0.5827 &  0.1465 &  0.1099 \tabularnewline   
 0.0705 &  1.25 &  0.0937 &  -0.4814 &  0.1344 &  0.1507 \tabularnewline   
 0.0705 &  1.27 &  0.0878 &  -0.0191 &  0.1215 &  0.1303 \tabularnewline   
 0.0705 &  1.29 &  0.0825 &   0.0511 &  0.1156 &  0.1000 \tabularnewline   
 0.0705 &  1.31 &  0.0778 &   0.0295 &  0.1048 &  0.0592 \tabularnewline   
 0.0705 &  1.33 &  0.0735 &  -0.0820 &  0.1031 &  0.0431 \tabularnewline   
 0.0705 &  1.35 &  0.0696 &  -0.1274 &  0.1025 &  0.0339 \tabularnewline   
 0.0705 &  1.37 &  0.0661 &  -0.0983 &  0.1001 &  0.0316 \tabularnewline   
 0.0705 &  1.39 &  0.0628 &  -0.0661 &  0.1078 &  0.0272 \tabularnewline   
 0.0705 &  1.41 &  0.0598 &  -0.1165 &  0.1039 &  0.0309 \tabularnewline   
 0.0705 &  1.43 &  0.0571 &   0.0337 &  0.1184 &  0.0350 \tabularnewline   
 0.0705 &  1.45 &  0.0545 &  -0.1264 &  0.1273 &  0.0711 \tabularnewline   
 0.0705 &  1.47 &  0.0522 &  -0.3201 &  0.1428 &  0.0911 \tabularnewline   
 0.0705 &  1.49 &  0.0500 &  -0.4456 &  0.1584 &  0.0722 \tabularnewline   
 0.0705 &  1.51 &  0.0480 &   0.1109 &  0.1609 &  0.0563 \tabularnewline   
 0.0705 &  1.53 &  0.0460 &  -0.1575 &  0.1528 &  0.0270 \tabularnewline   
 0.0705 &  1.55 &  0.0443 &  -0.1552 &  0.1374 &  0.0439 \tabularnewline   
 0.0705 &  1.57 &  0.0426 &  -0.0783 &  0.1468 &  0.0526 \tabularnewline   
 0.0705 &  1.59 &  0.0410 &  -0.1701 &  0.1551 &  0.0792 \tabularnewline   
 0.0705 &  1.61 &  0.0396 &  -0.0334 &  0.1860 &  0.0465 \tabularnewline   
 0.0705 &  1.63 &  0.0382 &   0.3842 &  0.2353 &  0.0305 \tabularnewline   
 0.0705 &  1.65 &  0.0369 &   0.2041 &  0.2776 &  0.0260 \tabularnewline   
 0.0705 &  1.67 &  0.0356 &  -0.0222 &  0.3090 &  0.0467 \tabularnewline   
 0.0705 &  1.69 &  0.0345 &   0.1476 &  0.3251 &  0.0473 \tabularnewline   
 0.0705 &  1.71 &  0.0333 &  -0.0850 &  0.3247 &  0.0677 \tabularnewline   
 0.0705 &  1.73 &  0.0323 &  -0.2170 &  0.3255 &  0.2217 \tabularnewline   
 0.0705 &  1.75 &  0.0313 &  -0.2375 &  0.3328 &  0.2061 \tabularnewline   
 0.0705 &  1.77 &  0.0303 &  -0.0948 &  0.3408 &  0.1124 \tabularnewline   
 0.0705 &  1.79 &  0.0294 &   0.0835 &  0.3546 &  0.0609 \tabularnewline   
 0.0705 &  1.81 &  0.0286 &  -0.5333 &  0.3739 &  0.0656 \tabularnewline   
 0.0705 &  1.83 &  0.0278 &  -0.4282 &  0.4035 &  0.0623 \tabularnewline   
 0.0705 &  1.85 &  0.0270 &  -0.3502 &  0.4231 &  0.0745 \tabularnewline   
 0.0705 &  1.87 &  0.0262 &  -0.2970 &  0.4778 &  0.0760 \tabularnewline   
 0.0705 &  1.89 &  0.0255 &  -0.3819 &  0.5200 &  0.0931 \tabularnewline   
 0.0705 &  1.91 &  0.0248 &  -0.5360 &  0.6073 &  0.0925 \tabularnewline\hline
 0.0841 &  1.11 &  0.1930 &   0.0483 &  0.0951 &  0.0739 \tabularnewline   
 0.0841 &  1.13 &  0.1750 &   0.0139 &  0.0978 &  0.0614\tabularnewline   
 0.0841 &  1.15 &  0.1598 &  -0.0642 &  0.0977 &  0.0749 \tabularnewline   
 0.0841 &  1.17 &  0.1469 &  -0.3013 &  0.1170 &  0.1149 \tabularnewline   
 0.0841 &  1.19 &  0.1357 &  -0.6114 &  0.1407 &  0.1640 \tabularnewline   
 0.0841 &  1.21 &  0.1259 &  -0.4651 &  0.1492 &  0.1177 \tabularnewline   
 0.0841 &  1.23 &  0.1174 &  -0.4957 &  0.1388 &  0.0994 \tabularnewline   
 0.0841 &  1.25 &  0.1098 &  -0.2233 &  0.1323 &  0.1328 \tabularnewline   
 0.0841 &  1.27 &  0.1030 &  -0.2048 &  0.1149 &  0.1240 \tabularnewline   
 0.0841 &  1.29 &  0.0969 &  -0.1115 &  0.1047 &  0.0930 \tabularnewline   
 0.0841 &  1.31 &  0.0914 &   0.0467 &  0.1000 &  0.0629 \tabularnewline   
 0.0841 &  1.33 &  0.0865 &   0.0185 &  0.0974 &  0.0430 \tabularnewline   
 0.0841 &  1.35 &  0.0820 &   0.1566 &  0.0982 &  0.0354 \tabularnewline   
 0.0841 &  1.37 &  0.0778 &  -0.1158 &  0.0943 &  0.0352 \tabularnewline   
 0.0841 &  1.39 &  0.0740 &  -0.0916 &  0.1005 &  0.0271 \tabularnewline   
 0.0841 &  1.41 &  0.0706 &  -0.0543 &  0.1046 &  0.0255 \tabularnewline   
 0.0841 &  1.43 &  0.0674 &  -0.2090 &  0.1137 &  0.0387 \tabularnewline   
 0.0841 &  1.45 &  0.0644 &   0.0068 &  0.1191 &  0.0657 \tabularnewline   
 0.0841 &  1.47 &  0.0616 &  -0.2285 &  0.1370 &  0.0861 \tabularnewline   
 0.0841 &  1.49 &  0.0591 &  -0.0523 &  0.1493 &  0.0577 \tabularnewline   
 0.0841 &  1.51 &  0.0567 &  -0.2858 &  0.1513 &  0.0568 \tabularnewline   
 0.0841 &  1.53 &  0.0544 &  -0.1703 &  0.1424 &  0.0375 \tabularnewline   
 0.0841 &  1.55 &  0.0524 &  -0.2007 &  0.1328 &  0.0363 \tabularnewline   
 0.0841 &  1.57 &  0.0504 &  -0.0759 &  0.1358 &  0.0496 \tabularnewline   
 0.0841 &  1.59 &  0.0486 &  -0.0610 &  0.1602 &  0.0675 \tabularnewline   
 0.0841 &  1.61 &  0.0468 &   0.0569 &  0.1822 &  0.0365 \tabularnewline   
 0.0841 &  1.63 &  0.0452 &   0.2831 &  0.2357 &  0.0308 \tabularnewline   
 0.0841 &  1.65 &  0.0437 &  -0.1007 &  0.2704 &  0.0355 \tabularnewline   
 0.0841 &  1.67 &  0.0422 &  -0.0719 &  0.2924 &  0.0467 \tabularnewline   
 0.0841 &  1.69 &  0.0408 &   0.0467 &  0.2947 &  0.0583 \tabularnewline   
 0.0841 &  1.71 &  0.0395 &  -0.1300 &  0.2943 &  0.0466 \tabularnewline   
 0.0841 &  1.73 &  0.0383 &  -0.4862 &  0.2954 &  0.2296 \tabularnewline   
 0.0841 &  1.75 &  0.0371 &  -0.1174 &  0.3062 &  0.2153 \tabularnewline   
 0.0841 &  1.77 &  0.0360 &  -0.2129 &  0.3184 &  0.1162 \tabularnewline   
 0.0841 &  1.79 &  0.0349 &  -0.1865 &  0.3317 &  0.0629 \tabularnewline   
 0.0841 &  1.81 &  0.0339 &  -0.1856 &  0.3558 &  0.0564 \tabularnewline   
 0.0841 &  1.83 &  0.0329 &   0.1167 &  0.3893 &  0.0576 \tabularnewline   
 0.0841 &  1.85 &  0.0320 &   0.1530 &  0.4162 &  0.0766 \tabularnewline   
 0.0841 &  1.87 &  0.0311 &  -0.4480 &  0.4895 &  0.1297 \tabularnewline   
 0.0841 &  1.89 &  0.0303 &   0.0862 &  0.6053 &  0.1908 \tabularnewline   
 0.0841 &  1.91 &  0.0295 &  -0.4252 &  0.9198 &  0.2458 \tabularnewline\hline
 0.1005 &  1.11 &  0.2223 &  -0.1279 &  0.1618 &  0.4271 \tabularnewline   
 0.1005 &  1.13 &  0.2022 &  -0.0157 &  0.0722 &  0.1764 \tabularnewline   
 0.1005 &  1.15 &  0.1852 &  -0.0470 &  0.0954 &  0.0931 \tabularnewline   
 0.1005 &  1.17 &  0.1706 &  -0.2292 &  0.1172 &  0.1122 \tabularnewline   
 0.1005 &  1.19 &  0.1580 &  -0.3457 &  0.1375 &  0.1517 \tabularnewline   
 0.1005 &  1.21 &  0.1469 &  -0.5533 &  0.1359 &  0.1148 \tabularnewline   
 0.1005 &  1.23 &  0.1371 &  -0.5860 &  0.1347 &  0.1067 \tabularnewline   
 0.1005 &  1.25 &  0.1284 &  -0.3193 &  0.1199 &  0.1310 \tabularnewline   
 0.1005 &  1.27 &  0.1206 &  -0.0771 &  0.1102 &  0.1144 \tabularnewline   
 0.1005 &  1.29 &  0.1137 &  -0.2484 &  0.0993 &  0.0905 \tabularnewline   
 0.1005 &  1.31 &  0.1073 &  -0.0224 &  0.0948 &  0.0613 \tabularnewline   
 0.1005 &  1.33 &  0.1016 &   0.0109 &  0.0906 &  0.0428 \tabularnewline   
 0.1005 &  1.35 &  0.0964 &  -0.1086 &  0.0909 &  0.0371 \tabularnewline   
 0.1005 &  1.37 &  0.0916 &  -0.1143 &  0.0907 &  0.0322 \tabularnewline   
 0.1005 &  1.39 &  0.0872 &  -0.0139 &  0.0929 &  0.0275 \tabularnewline   
 0.1005 &  1.41 &  0.0832 &   0.0595 &  0.0931 &  0.0234 \tabularnewline   
 0.1005 &  1.43 &  0.0794 &   0.0558 &  0.1040 &  0.0285 \tabularnewline   
 0.1005 &  1.45 &  0.0760 &  -0.0869 &  0.1100 &  0.0594 \tabularnewline   
 0.1005 &  1.47 &  0.0728 &  -0.1159 &  0.1252 &  0.0757 \tabularnewline   
 0.1005 &  1.49 &  0.0698 &  -0.1732 &  0.1391 &  0.0481 \tabularnewline   
 0.1005 &  1.51 &  0.0670 &  -0.0012 &  0.1342 &  0.0455 \tabularnewline   
 0.1005 &  1.53 &  0.0644 &  -0.1708 &  0.1294 &  0.0346 \tabularnewline   
 0.1005 &  1.55 &  0.0619 &  -0.1081 &  0.1278 &  0.0350 \tabularnewline   
 0.1005 &  1.57 &  0.0596 &  -0.0014 &  0.1344 &  0.0403 \tabularnewline   
 0.1005 &  1.59 &  0.0575 &   0.0510 &  0.1494 &  0.0647 \tabularnewline   
 0.1005 &  1.61 &  0.0555 &   0.1055 &  0.1575 &  0.0352 \tabularnewline   
 0.1005 &  1.63 &  0.0535 &  -0.0107 &  0.1561 &  0.0336 \tabularnewline   
 0.1005 &  1.65 &  0.0517 &  -0.0425 &  0.1656 &  0.0316 \tabularnewline   
 0.1005 &  1.67 &  0.0500 &  -0.0178 &  0.1638 &  0.0610 \tabularnewline   
 0.1005 &  1.69 &  0.0484 &  -0.1089 &  0.1828 &  0.0747 \tabularnewline   
 0.1005 &  1.71 &  0.0469 &   0.1036 &  0.1786 &  0.0335 \tabularnewline   
 0.1005 &  1.73 &  0.0454 &   0.2079 &  0.1880 &  0.2324 \tabularnewline   
 0.1005 &  1.75 &  0.0440 &   0.1147 &  0.1865 &  0.2210 \tabularnewline   
 0.1005 &  1.77 &  0.0427 &  -0.0895 &  0.1895 &  0.1136 \tabularnewline   
 0.1005 &  1.79 &  0.0415 &  -0.1949 &  0.2033 &  0.0499 \tabularnewline   
 0.1005 &  1.81 &  0.0403 &  -0.1346 &  0.1946 &  0.0477 \tabularnewline   
 0.1005 &  1.83 &  0.0391 &  -0.2509 &  0.2052 &  0.0525 \tabularnewline   
 0.1005 &  1.85 &  0.0380 &  -0.0479 &  0.2116 &  0.0576 \tabularnewline   
 0.1005 &  1.87 &  0.0370 &   0.1798 &  0.2288 &  0.0689 \tabularnewline   
 0.1005 &  1.89 &  0.0360 &  -0.5636 &  0.2475 &  0.0860 \tabularnewline   
 0.1005 &  1.91 &  0.0350 &  -0.5694 &  0.2540 &  0.0915 \tabularnewline\hline
  0.120 &  1.11 &  0.2544 &   0.0782 &  0.0451 &  0.0469 \tabularnewline   
  0.120 &  1.13 &  0.2323 &   0.0758 &  0.1197 &  0.0544 \tabularnewline   
  0.120 &  1.15 &  0.2135 &  -0.2224 &  0.0937 &  0.0702 \tabularnewline   
  0.120 &  1.17 &  0.1972 &  -0.3711 &  0.1089 &  0.1076 \tabularnewline   
  0.120 &  1.19 &  0.1830 &  -0.6033 &  0.1350 &  0.1461 \tabularnewline   
  0.120 &  1.21 &  0.1705 &  -0.9125 &  0.1401 &  0.1357 \tabularnewline   
  0.120 &  1.23 &  0.1595 &  -0.7915 &  0.1287 &  0.1170 \tabularnewline   
  0.120 &  1.25 &  0.1496 &  -0.3618 &  0.1169 &  0.1228 \tabularnewline   
  0.120 &  1.27 &  0.1408 &  -0.1865 &  0.1029 &  0.1175 \tabularnewline   
  0.120 &  1.29 &  0.1328 &  -0.1738 &  0.0938 &  0.0817 \tabularnewline   
  0.120 &  1.31 &  0.1256 &   0.0407 &  0.0909 &  0.0540 \tabularnewline   
  0.120 &  1.33 &  0.1190 &  -0.0009 &  0.0914 &  0.0388 \tabularnewline   
  0.120 &  1.35 &  0.1130 &   0.1280 &  0.0860 &  0.0311 \tabularnewline   
  0.120 &  1.37 &  0.1075 &   0.1515 &  0.0927 &  0.0288 \tabularnewline   
  0.120 &  1.39 &  0.1024 &  -0.0299 &  0.0896 &  0.0306 \tabularnewline   
  0.120 &  1.41 &  0.0977 &  -0.0982 &  0.1021 &  0.0237 \tabularnewline   
  0.120 &  1.43 &  0.0934 &   0.0100 &  0.0998 &  0.0307 \tabularnewline   
  0.120 &  1.45 &  0.0894 &  -0.0494 &  0.1049 &  0.0543 \tabularnewline   
  0.120 &  1.47 &  0.0857 &   0.1143 &  0.1106 &  0.0688 \tabularnewline   
  0.120 &  1.49 &  0.0822 &   0.0550 &  0.1384 &  0.0433 \tabularnewline   
  0.120 &  1.51 &  0.0790 &  -0.0677 &  0.1390 &  0.0459 \tabularnewline   
  0.120 &  1.53 &  0.0759 &  -0.2170 &  0.1405 &  0.0458 \tabularnewline   
  0.120 &  1.55 &  0.0731 &   0.1938 &  0.1476 &  0.0513 \tabularnewline   
  0.120 &  1.57 &  0.0704 &   0.0055 &  0.1385 &  0.0474 \tabularnewline   
  0.120 &  1.59 &  0.0679 &   0.1834 &  0.1377 &  0.0571 \tabularnewline   
  0.120 &  1.61 &  0.0655 &  -0.0507 &  0.1567 &  0.0366 \tabularnewline   
  0.120 &  1.63 &  0.0633 &  -0.0783 &  0.1599 &  0.0336 \tabularnewline   
  0.120 &  1.65 &  0.0612 &  -0.2344 &  0.1598 &  0.0493 \tabularnewline   
  0.120 &  1.67 &  0.0592 &  -0.1464 &  0.1686 &  0.0852 \tabularnewline   
  0.120 &  1.69 &  0.0573 &  -0.0349 &  0.1775 &  0.0828 \tabularnewline   
  0.120 &  1.71 &  0.0555 &  -0.2503 &  0.1665 &  0.0340 \tabularnewline   
  0.120 &  1.73 &  0.0538 &  -0.1338 &  0.1848 &  0.2342 \tabularnewline   
  0.120 &  1.75 &  0.0521 &  -0.0220 &  0.1747 &  0.2244 \tabularnewline   
  0.120 &  1.77 &  0.0506 &   0.0308 &  0.1806 &  0.1075 \tabularnewline   
  0.120 &  1.79 &  0.0491 &  -0.1348 &  0.1881 &  0.0420 \tabularnewline   
  0.120 &  1.81 &  0.0477 &  -0.0394 &  0.1886 &  0.0364 \tabularnewline   
  0.120 &  1.83 &  0.0464 &  -0.0682 &  0.1901 &  0.0453 \tabularnewline   
  0.120 &  1.85 &  0.0451 &  -0.2178 &  0.2083 &  0.0522 \tabularnewline   
  0.120 &  1.87 &  0.0439 &  -0.2373 &  0.2176 &  0.0585 \tabularnewline   
  0.120 &  1.89 &  0.0427 &  -0.2513 &  0.2281 &  0.0698 \tabularnewline   
  0.120 &  1.91 &  0.0416 &  -0.4381 &  0.2632 &  0.0766 \tabularnewline\hline
  0.143 &  1.15 &  0.2444 &  -0.1950 &  0.0852 &  0.0614 \tabularnewline   
  0.143 &  1.17 &  0.2264 &  -0.3025 &  0.0990 &  0.0974 \tabularnewline   
  0.143 &  1.19 &  0.2107 &  -0.4154 &  0.1225 &  0.1252 \tabularnewline   
  0.143 &  1.21 &  0.1968 &  -0.3442 &  0.1365 &  0.0910 \tabularnewline   
  0.143 &  1.23 &  0.1844 &  -0.4355 &  0.1277 &  0.0906 \tabularnewline   
  0.143 &  1.25 &  0.1733 &  -0.5362 &  0.1145 &  0.1241 \tabularnewline   
  0.143 &  1.27 &  0.1633 &  -0.1255 &  0.0984 &  0.0982 \tabularnewline   
  0.143 &  1.29 &  0.1543 &  -0.0507 &  0.0938 &  0.0820 \tabularnewline   
  0.143 &  1.31 &  0.1461 &  -0.0722 &  0.0899 &  0.0504 \tabularnewline   
  0.143 &  1.33 &  0.1386 &   0.1459 &  0.0859 &  0.0341 \tabularnewline   
  0.143 &  1.35 &  0.1318 &   0.0089 &  0.0840 &  0.0276 \tabularnewline   
  0.143 &  1.37 &  0.1255 &   0.0968 &  0.0861 &  0.0283 \tabularnewline   
  0.143 &  1.39 &  0.1197 &  -0.0520 &  0.0873 &  0.0243 \tabularnewline   
  0.143 &  1.41 &  0.1143 &  -0.0546 &  0.0949 &  0.0232 \tabularnewline   
  0.143 &  1.43 &  0.1094 &   0.0145 &  0.1017 &  0.0258 \tabularnewline   
  0.143 &  1.45 &  0.1048 &  -0.1436 &  0.1167 &  0.0529 \tabularnewline   
  0.143 &  1.47 &  0.1005 &  -0.0076 &  0.1365 &  0.0626 \tabularnewline   
  0.143 &  1.49 &  0.0964 &  -0.0102 &  0.1475 &  0.0474 \tabularnewline   
  0.143 &  1.51 &  0.0927 &   0.0311 &  0.1380 &  0.0517 \tabularnewline   
  0.143 &  1.53 &  0.0892 &   0.0664 &  0.1335 &  0.0513 \tabularnewline   
  0.143 &  1.55 &  0.0859 &   0.0404 &  0.1303 &  0.0406 \tabularnewline   
  0.143 &  1.57 &  0.0828 &  -0.0020 &  0.1388 &  0.0439 \tabularnewline   
  0.143 &  1.59 &  0.0799 &   0.1167 &  0.1386 &  0.0434 \tabularnewline   
  0.143 &  1.61 &  0.0771 &   0.1118 &  0.1396 &  0.0403 \tabularnewline   
  0.143 &  1.63 &  0.0745 &  -0.1935 &  0.1461 &  0.0342 \tabularnewline   
  0.143 &  1.65 &  0.0720 &   0.1904 &  0.1689 &  0.0581 \tabularnewline   
  0.143 &  1.67 &  0.0697 &  -0.1423 &  0.1708 &  0.0962 \tabularnewline   
  0.143 &  1.69 &  0.0675 &   0.0243 &  0.1649 &  0.0968 \tabularnewline   
  0.143 &  1.71 &  0.0654 &  -0.1378 &  0.1702 &  0.0334 \tabularnewline   
  0.143 &  1.73 &  0.0634 &  -0.0056 &  0.1644 &  0.2334 \tabularnewline   
  0.143 &  1.75 &  0.0615 &  -0.1484 &  0.1697 &  0.2167 \tabularnewline   
  0.143 &  1.77 &  0.0597 &   0.2006 &  0.1637 &  0.1035 \tabularnewline   
  0.143 &  1.79 &  0.0580 &   0.0223 &  0.1711 &  0.0429 \tabularnewline   
  0.143 &  1.81 &  0.0563 &  -0.2492 &  0.1787 &  0.0447 \tabularnewline   
  0.143 &  1.83 &  0.0548 &  -0.1566 &  0.1876 &  0.0469 \tabularnewline   
  0.143 &  1.85 &  0.0533 &  -0.2761 &  0.1988 &  0.0535 \tabularnewline   
  0.143 &  1.87 &  0.0518 &  -0.1215 &  0.1988 &  0.0521 \tabularnewline   
  0.143 &  1.89 &  0.0504 &   0.1713 &  0.2419 &  0.0711 \tabularnewline   
  0.143 &  1.91 &  0.0491 &   0.0748 &  0.2933 &  0.0769 \tabularnewline\hline
  0.171 &  1.11 &  0.3269 &   0.1059 &  0.0665 &  0.0707 \tabularnewline   
  0.171 &  1.13 &  0.3011 &   0.0044 &  0.0581 &  0.0378 \tabularnewline   
  0.171 &  1.15 &  0.2787 &  -0.0225 &  0.0807 &  0.0538 \tabularnewline   
  0.171 &  1.17 &  0.2591 &  -0.2662 &  0.0919 &  0.0881 \tabularnewline   
  0.171 &  1.19 &  0.2418 &  -0.3473 &  0.1175 &  0.1091 \tabularnewline   
  0.171 &  1.21 &  0.2264 &  -0.4856 &  0.1212 &  0.0869 \tabularnewline   
  0.171 &  1.23 &  0.2126 &  -0.6009 &  0.1166 &  0.0987 \tabularnewline   
  0.171 &  1.25 &  0.2003 &  -0.2076 &  0.1023 &  0.1009 \tabularnewline   
  0.171 &  1.27 &  0.1891 &  -0.1403 &  0.0935 &  0.0892 \tabularnewline   
  0.171 &  1.29 &  0.1789 &  -0.1501 &  0.0873 &  0.0691 \tabularnewline   
  0.171 &  1.31 &  0.1697 &  -0.0539 &  0.0811 &  0.0475 \tabularnewline   
  0.171 &  1.33 &  0.1612 &   0.0494 &  0.0863 &  0.0323 \tabularnewline   
  0.171 &  1.35 &  0.1535 &   0.0445 &  0.0852 &  0.0252 \tabularnewline   
  0.171 &  1.37 &  0.1463 &  -0.0549 &  0.0928 &  0.0282 \tabularnewline   
  0.171 &  1.39 &  0.1397 &  -0.0955 &  0.0902 &  0.0273 \tabularnewline   
  0.171 &  1.41 &  0.1336 &   0.1115 &  0.0992 &  0.0236 \tabularnewline   
  0.171 &  1.43 &  0.1279 &   0.0248 &  0.0966 &  0.0321 \tabularnewline   
  0.171 &  1.45 &  0.1226 &  -0.1038 &  0.1012 &  0.0496 \tabularnewline   
  0.171 &  1.47 &  0.1177 &   0.0737 &  0.1044 &  0.0532 \tabularnewline   
  0.171 &  1.49 &  0.1131 &  -0.0359 &  0.1164 &  0.0348 \tabularnewline   
  0.171 &  1.51 &  0.1088 &   0.1313 &  0.1212 &  0.0470 \tabularnewline   
  0.171 &  1.53 &  0.1047 &  -0.0421 &  0.1123 &  0.0392 \tabularnewline   
  0.171 &  1.55 &  0.1009 &  -0.0407 &  0.1301 &  0.0437 \tabularnewline   
  0.171 &  1.57 &  0.0973 &   0.1640 &  0.1282 &  0.0500 \tabularnewline   
  0.171 &  1.59 &  0.0939 &   0.0849 &  0.1257 &  0.0397 \tabularnewline   
  0.171 &  1.61 &  0.0907 &   0.1488 &  0.1272 &  0.0494 \tabularnewline   
  0.171 &  1.63 &  0.0877 &  -0.2310 &  0.1327 &  0.0363 \tabularnewline   
  0.171 &  1.65 &  0.0849 &   0.0010 &  0.1307 &  0.0699 \tabularnewline   
  0.171 &  1.67 &  0.0821 &  -0.1142 &  0.1491 &  0.0988 \tabularnewline   
  0.171 &  1.69 &  0.0796 &  -0.0854 &  0.1411 &  0.0907 \tabularnewline   
  0.171 &  1.71 &  0.0771 &  -0.1065 &  0.1567 &  0.0313 \tabularnewline   
  0.171 &  1.73 &  0.0748 &  -0.0842 &  0.1320 &  0.2450 \tabularnewline   
  0.171 &  1.75 &  0.0726 &   0.0403 &  0.1358 &  0.2297 \tabularnewline   
  0.171 &  1.77 &  0.0705 &  -0.2224 &  0.1371 &  0.1066 \tabularnewline   
  0.171 &  1.79 &  0.0685 &   0.0233 &  0.1479 &  0.0362 \tabularnewline   
  0.171 &  1.81 &  0.0665 &   0.0863 &  0.1549 &  0.0396 \tabularnewline   
  0.171 &  1.83 &  0.0647 &  -0.2280 &  0.1577 &  0.0469 \tabularnewline   
  0.171 &  1.85 &  0.0630 &  -0.4711 &  0.1931 &  0.0549 \tabularnewline   
  0.171 &  1.87 &  0.0613 &  -0.2894 &  0.1996 &  0.0438 \tabularnewline   
  0.171 &  1.89 &  0.0597 &  -0.5063 &  0.2802 &  0.0649 \tabularnewline\hline
  0.204 &  1.11 &  0.3673 &   0.0185 &  0.0377 &  0.0912 \tabularnewline   
  0.204 &  1.13 &  0.3399 &  -0.1158 &  0.0671 &  0.0493 \tabularnewline   
  0.204 &  1.15 &  0.3160 &  -0.0262 &  0.0625 &  0.0516 \tabularnewline   
  0.204 &  1.17 &  0.2948 &  -0.0988 &  0.0889 &  0.0782 \tabularnewline   
  0.204 &  1.19 &  0.2760 &  -0.4801 &  0.1177 &  0.0939 \tabularnewline   
  0.204 &  1.21 &  0.2592 &  -0.3904 &  0.1278 &  0.0780 \tabularnewline   
  0.204 &  1.23 &  0.2441 &  -0.5227 &  0.1300 &  0.1102 \tabularnewline   
  0.204 &  1.25 &  0.2304 &  -0.1860 &  0.1235 &  0.1144 \tabularnewline   
  0.204 &  1.27 &  0.2180 &  -0.0850 &  0.1101 &  0.0915 \tabularnewline   
  0.204 &  1.29 &  0.2067 &  -0.0364 &  0.0983 &  0.0554 \tabularnewline   
  0.204 &  1.31 &  0.1964 &  -0.1202 &  0.0912 &  0.0396 \tabularnewline   
  0.204 &  1.33 &  0.1869 &   0.0284 &  0.0809 &  0.0236 \tabularnewline   
  0.204 &  1.35 &  0.1781 &  -0.0359 &  0.0792 &  0.0216 \tabularnewline   
  0.204 &  1.37 &  0.1701 &   0.0660 &  0.0778 &  0.0233 \tabularnewline   
  0.204 &  1.39 &  0.1626 &   0.0317 &  0.0846 &  0.0214 \tabularnewline   
  0.204 &  1.41 &  0.1557 &   0.0047 &  0.0848 &  0.0261 \tabularnewline   
  0.204 &  1.43 &  0.1492 &   0.0515 &  0.0876 &  0.0316 \tabularnewline   
  0.204 &  1.45 &  0.1432 &  -0.0170 &  0.0921 &  0.0493 \tabularnewline   
  0.204 &  1.47 &  0.1375 &   0.2261 &  0.1087 &  0.0559 \tabularnewline   
  0.204 &  1.49 &  0.1323 &   0.0939 &  0.1217 &  0.0431 \tabularnewline   
  0.204 &  1.51 &  0.1273 &   0.0287 &  0.1432 &  0.0506 \tabularnewline   
  0.204 &  1.53 &  0.1227 &   0.1683 &  0.1248 &  0.0510 \tabularnewline   
  0.204 &  1.55 &  0.1183 &   0.0850 &  0.1135 &  0.0600 \tabularnewline   
  0.204 &  1.57 &  0.1142 &   0.0467 &  0.1219 &  0.0499 \tabularnewline   
  0.204 &  1.59 &  0.1103 &   0.1159 &  0.1166 &  0.0505 \tabularnewline   
  0.204 &  1.61 &  0.1066 &  -0.2039 &  0.1312 &  0.0513 \tabularnewline   
  0.204 &  1.63 &  0.1031 &  -0.0232 &  0.1200 &  0.0347 \tabularnewline   
  0.204 &  1.65 &  0.0998 &   0.1468 &  0.1214 &  0.0784 \tabularnewline   
  0.204 &  1.67 &  0.0967 &  -0.1756 &  0.1392 &  0.0989 \tabularnewline   
  0.204 &  1.69 &  0.0937 &   0.0113 &  0.1442 &  0.0817 \tabularnewline   
  0.204 &  1.71 &  0.0908 &  -0.1441 &  0.1474 &  0.0304 \tabularnewline   
  0.204 &  1.73 &  0.0881 &  -0.0089 &  0.1291 &  0.2363 \tabularnewline   
  0.204 &  1.75 &  0.0856 &  -0.0464 &  0.1324 &  0.2124 \tabularnewline   
  0.204 &  1.77 &  0.0831 &  -0.2643 &  0.1409 &  0.0907 \tabularnewline   
  0.204 &  1.79 &  0.0808 &  -0.1352 &  0.1525 &  0.0353 \tabularnewline   
  0.204 &  1.81 &  0.0785 &  -0.1765 &  0.1600 &  0.0340 \tabularnewline   
  0.204 &  1.83 &  0.0764 &  -0.2669 &  0.1822 &  0.0448 \tabularnewline   
  0.204 &  1.85 &  0.0744 &   0.1580 &  0.3028 &  0.0471 \tabularnewline\hline
  0.244 &  1.11 &  0.4092 &   0.0102 &  0.0295 &  0.0247 \tabularnewline   
  0.244 &  1.13 &  0.3806 &   0.0417 &  0.0486 &  0.0313 \tabularnewline   
  0.244 &  1.15 &  0.3553 &  -0.0863 &  0.0754 &  0.0517 \tabularnewline   
  0.244 &  1.17 &  0.3327 &  -0.1114 &  0.0967 &  0.0825 \tabularnewline   
  0.244 &  1.19 &  0.3126 &  -0.3386 &  0.1156 &  0.1004 \tabularnewline   
  0.244 &  1.21 &  0.2945 &  -0.4920 &  0.1192 &  0.0898 \tabularnewline   
  0.244 &  1.23 &  0.2781 &  -0.3692 &  0.1121 &  0.0853 \tabularnewline   
  0.244 &  1.25 &  0.2632 &  -0.3888 &  0.0967 &  0.0902 \tabularnewline   
  0.244 &  1.27 &  0.2496 &  -0.2762 &  0.0815 &  0.0736 \tabularnewline   
  0.244 &  1.29 &  0.2371 &  -0.2306 &  0.0774 &  0.0526 \tabularnewline   
  0.244 &  1.31 &  0.2257 &  -0.0769 &  0.0702 &  0.0288 \tabularnewline   
  0.244 &  1.33 &  0.2152 &  -0.1269 &  0.0707 &  0.0270 \tabularnewline   
  0.244 &  1.35 &  0.2054 &   0.0126 &  0.0708 &  0.0195 \tabularnewline   
  0.244 &  1.37 &  0.1964 &   0.0277 &  0.0698 &  0.0218 \tabularnewline   
  0.244 &  1.39 &  0.1881 &   0.0384 &  0.0730 &  0.0248 \tabularnewline   
  0.244 &  1.41 &  0.1803 &   0.0492 &  0.0837 &  0.0240 \tabularnewline   
  0.244 &  1.43 &  0.1730 &   0.0170 &  0.0888 &  0.0292 \tabularnewline   
  0.244 &  1.45 &  0.1662 &   0.1331 &  0.1004 &  0.0557 \tabularnewline   
  0.244 &  1.47 &  0.1598 &  -0.0492 &  0.1105 &  0.0624 \tabularnewline   
  0.244 &  1.49 &  0.1539 &   0.0211 &  0.1247 &  0.0538 \tabularnewline   
  0.244 &  1.51 &  0.1482 &  -0.0323 &  0.1327 &  0.0694 \tabularnewline   
  0.244 &  1.53 &  0.1429 &   0.0106 &  0.1107 &  0.0644 \tabularnewline   
  0.244 &  1.55 &  0.1380 &  -0.0014 &  0.1052 &  0.0711 \tabularnewline   
  0.244 &  1.57 &  0.1333 &   0.1969 &  0.1081 &  0.0600 \tabularnewline   
  0.244 &  1.59 &  0.1288 &   0.1221 &  0.1081 &  0.0663 \tabularnewline   
  0.244 &  1.61 &  0.1246 &   0.0002 &  0.1217 &  0.0590 \tabularnewline   
  0.244 &  1.63 &  0.1206 &  -0.0773 &  0.1145 &  0.0483 \tabularnewline   
  0.244 &  1.65 &  0.1168 &   0.0915 &  0.1286 &  0.0803 \tabularnewline   
  0.244 &  1.67 &  0.1132 &  -0.2860 &  0.1138 &  0.1042 \tabularnewline   
  0.244 &  1.69 &  0.1098 &  -0.2236 &  0.1265 &  0.0758 \tabularnewline   
  0.244 &  1.71 &  0.1065 &   0.0105 &  0.1236 &  0.0519 \tabularnewline   
  0.244 &  1.73 &  0.1034 &  -0.0793 &  0.1294 &  0.2311 \tabularnewline   
  0.244 &  1.75 &  0.1004 &   0.0751 &  0.1459 &  0.1950 \tabularnewline   
  0.244 &  1.77 &  0.0976 &  -0.0497 &  0.1614 &  0.0750 \tabularnewline   
  0.244 &  1.79 &  0.0949 &  -0.0510 &  0.2574 &  0.0339 \tabularnewline   
  0.244 &  1.81 &  0.0923 &  -0.4026 &  0.2762 &  0.0568 \tabularnewline   
  0.244 &  1.83 &  0.0898 &   0.0215 &  0.2132 &  0.0571 \tabularnewline\hline
  0.290 &  1.11 &  0.4523 &   0.0327 &  0.0327 &  0.0244 \tabularnewline   
  0.290 &  1.13 &  0.4228 &  -0.0893 &  0.0450 &  0.0339 \tabularnewline   
  0.290 &  1.15 &  0.3965 &  -0.1466 &  0.0764 &  0.0577 \tabularnewline   
  0.290 &  1.17 &  0.3728 &  -0.1034 &  0.0751 &  0.0698 \tabularnewline   
  0.290 &  1.19 &  0.3515 &  -0.3952 &  0.0948 &  0.0729 \tabularnewline   
  0.290 &  1.21 &  0.3322 &  -0.3977 &  0.1036 &  0.0602 \tabularnewline   
  0.290 &  1.23 &  0.3147 &  -0.3899 &  0.1058 &  0.0871 \tabularnewline   
  0.290 &  1.25 &  0.2986 &  -0.1689 &  0.0953 &  0.0806 \tabularnewline   
  0.290 &  1.27 &  0.2839 &  -0.2146 &  0.0857 &  0.0702 \tabularnewline   
  0.290 &  1.29 &  0.2704 &  -0.0464 &  0.0749 &  0.0429 \tabularnewline   
  0.290 &  1.31 &  0.2579 &  -0.0338 &  0.0757 &  0.0309 \tabularnewline   
  0.290 &  1.33 &  0.2463 &  -0.0036 &  0.0727 &  0.0203 \tabularnewline   
  0.290 &  1.35 &  0.2356 &  -0.0011 &  0.0693 &  0.0172 \tabularnewline   
  0.290 &  1.37 &  0.2257 &   0.0890 &  0.0795 &  0.0202 \tabularnewline   
  0.290 &  1.39 &  0.2164 &  -0.0320 &  0.0804 &  0.0263 \tabularnewline   
  0.290 &  1.41 &  0.2077 &   0.0127 &  0.0817 &  0.0445 \tabularnewline   
  0.290 &  1.43 &  0.1996 &  -0.0493 &  0.0858 &  0.0505 \tabularnewline   
  0.290 &  1.45 &  0.1920 &  -0.0164 &  0.1017 &  0.0519 \tabularnewline   
  0.290 &  1.47 &  0.1849 &  -0.0028 &  0.1030 &  0.0542 \tabularnewline   
  0.290 &  1.49 &  0.1781 &  -0.0325 &  0.1110 &  0.0591 \tabularnewline   
  0.290 &  1.51 &  0.1718 &  -0.0707 &  0.1087 &  0.0713 \tabularnewline   
  0.290 &  1.53 &  0.1659 &   0.1553 &  0.0994 &  0.0753 \tabularnewline   
  0.290 &  1.55 &  0.1602 &   0.0368 &  0.1038 &  0.0656 \tabularnewline   
  0.290 &  1.57 &  0.1549 &   0.0117 &  0.1018 &  0.0578 \tabularnewline   
  0.290 &  1.59 &  0.1498 &   0.0522 &  0.1091 &  0.0592 \tabularnewline   
  0.290 &  1.61 &  0.1450 &   0.0066 &  0.1073 &  0.0644 \tabularnewline   
  0.290 &  1.63 &  0.1405 &  -0.0672 &  0.1144 &  0.0570 \tabularnewline   
  0.290 &  1.65 &  0.1362 &  -0.0857 &  0.1604 &  0.0840 \tabularnewline   
  0.290 &  1.67 &  0.1321 &   0.0636 &  0.1457 &  0.0912 \tabularnewline   
  0.290 &  1.69 &  0.1282 &   0.0591 &  0.2000 &  0.0709 \tabularnewline   
  0.290 &  1.71 &  0.1244 &  -0.0724 &  0.1865 &  0.0698 \tabularnewline   
  0.290 &  1.73 &  0.1209 &   0.0098 &  0.1954 &  0.2241 \tabularnewline   
  0.290 &  1.75 &  0.1175 &  -0.1287 &  0.1779 &  0.1754 \tabularnewline   
  0.290 &  1.77 &  0.1142 &  -0.2598 &  0.1563 &  0.0653 \tabularnewline   
  0.290 &  1.79 &  0.1111 &  -0.2977 &  0.1575 &  0.0397 \tabularnewline\hline
  0.347 &  1.11 &  0.4964 &  -0.0629 &  0.0497 &  0.0267 \tabularnewline   
  0.347 &  1.13 &  0.4664 &   0.0415 &  0.0476 &  0.0436 \tabularnewline   
  0.347 &  1.15 &  0.4395 &  -0.0342 &  0.0564 &  0.0569 \tabularnewline   
  0.347 &  1.17 &  0.4150 &  -0.1560 &  0.0810 &  0.0706 \tabularnewline   
  0.347 &  1.19 &  0.3928 &  -0.1558 &  0.1028 &  0.0517 \tabularnewline   
  0.347 &  1.21 &  0.3726 &  -0.2020 &  0.1079 &  0.0517 \tabularnewline   
  0.347 &  1.23 &  0.3540 &  -0.3668 &  0.1091 &  0.0843 \tabularnewline   
  0.347 &  1.25 &  0.3369 &  -0.1483 &  0.0927 &  0.0787 \tabularnewline   
  0.347 &  1.27 &  0.3212 &  -0.1182 &  0.0788 &  0.0594 \tabularnewline   
  0.347 &  1.29 &  0.3066 &  -0.0285 &  0.0754 &  0.0409 \tabularnewline   
  0.347 &  1.31 &  0.2932 &  -0.0484 &  0.0707 &  0.0257 \tabularnewline   
  0.347 &  1.33 &  0.2806 &  -0.0989 &  0.0727 &  0.0270 \tabularnewline   
  0.347 &  1.35 &  0.2690 &  -0.0536 &  0.0714 &  0.0315 \tabularnewline   
  0.347 &  1.37 &  0.2581 &  -0.0191 &  0.0766 &  0.0318 \tabularnewline   
  0.347 &  1.39 &  0.2479 &  -0.0092 &  0.0742 &  0.0348 \tabularnewline   
  0.347 &  1.41 &  0.2383 &  -0.0262 &  0.0786 &  0.0328 \tabularnewline   
  0.347 &  1.43 &  0.2294 &   0.0047 &  0.0870 &  0.0420 \tabularnewline   
  0.347 &  1.45 &  0.2209 &   0.0736 &  0.0834 &  0.0579 \tabularnewline   
  0.347 &  1.47 &  0.2130 &   0.1979 &  0.0871 &  0.0719 \tabularnewline   
  0.347 &  1.49 &  0.2055 &   0.2668 &  0.1103 &  0.0665 \tabularnewline   
  0.347 &  1.51 &  0.1985 &   0.0297 &  0.1022 &  0.0706 \tabularnewline   
  0.347 &  1.53 &  0.1918 &   0.0285 &  0.1082 &  0.0696 \tabularnewline   
  0.347 &  1.55 &  0.1855 &   0.0539 &  0.1064 &  0.0864 \tabularnewline   
  0.347 &  1.57 &  0.1795 &   0.0820 &  0.1276 &  0.0840 \tabularnewline   
  0.347 &  1.59 &  0.1738 &   0.0555 &  0.1368 &  0.0720 \tabularnewline   
  0.347 &  1.61 &  0.1684 &   0.1474 &  0.1441 &  0.1093 \tabularnewline   
  0.347 &  1.63 &  0.1633 &  -0.0706 &  0.1819 &  0.0791 \tabularnewline   
  0.347 &  1.65 &  0.1584 &  -0.0379 &  0.1251 &  0.0874 \tabularnewline   
  0.347 &  1.67 &  0.1537 &   0.2916 &  0.1448 &  0.0855 \tabularnewline   
  0.347 &  1.69 &  0.1492 &   0.1670 &  0.1201 &  0.0486 \tabularnewline   
  0.347 &  1.71 &  0.1450 &  -0.0572 &  0.1246 &  0.0691 \tabularnewline   
  0.347 &  1.73 &  0.1409 &  -0.1314 &  0.1488 &  0.2184 \tabularnewline   
  0.347 &  1.75 &  0.1371 &  -0.0698 &  0.1840 &  0.1670 \tabularnewline   
  0.347 &  1.77 &  0.1334 &  -0.4829 &  0.2950 &  0.0967 \tabularnewline\hline
  0.414 &  1.11 &  0.5406 &  -0.0029 &  0.0311 &  0.1114 \tabularnewline   
  0.414 &  1.13 &  0.5107 &  -0.0807 &  0.0517 &  0.0776 \tabularnewline   
  0.414 &  1.15 &  0.4835 &   0.0490 &  0.0590 &  0.0800 \tabularnewline   
  0.414 &  1.17 &  0.4587 &  -0.1467 &  0.0813 &  0.0769 \tabularnewline   
  0.414 &  1.19 &  0.4359 &  -0.1367 &  0.1060 &  0.0467 \tabularnewline   
  0.414 &  1.21 &  0.4149 &  -0.1193 &  0.1175 &  0.0679 \tabularnewline   
  0.414 &  1.23 &  0.3955 &   0.0540 &  0.1112 &  0.0732 \tabularnewline   
  0.414 &  1.25 &  0.3776 &  -0.1810 &  0.0944 &  0.0741 \tabularnewline   
  0.414 &  1.27 &  0.3610 &  -0.1174 &  0.0849 &  0.0571 \tabularnewline   
  0.414 &  1.29 &  0.3456 &  -0.0439 &  0.0732 &  0.0281 \tabularnewline   
  0.414 &  1.31 &  0.3312 &  -0.0005 &  0.0687 &  0.0189 \tabularnewline   
  0.414 &  1.33 &  0.3178 &   0.0341 &  0.0671 &  0.0257 \tabularnewline   
  0.414 &  1.35 &  0.3052 &  -0.1279 &  0.0745 &  0.0334 \tabularnewline   
  0.414 &  1.37 &  0.2935 &   0.0810 &  0.0786 &  0.0375 \tabularnewline   
  0.414 &  1.39 &  0.2824 &   0.0307 &  0.0702 &  0.0358 \tabularnewline   
  0.414 &  1.41 &  0.2720 &  -0.0357 &  0.0925 &  0.0380 \tabularnewline   
  0.414 &  1.43 &  0.2622 &  -0.0138 &  0.0936 &  0.0594 \tabularnewline   
  0.414 &  1.45 &  0.2530 &  -0.0796 &  0.1205 &  0.0591 \tabularnewline   
  0.414 &  1.47 &  0.2443 &   0.0448 &  0.1027 &  0.0802 \tabularnewline   
  0.414 &  1.49 &  0.2360 &  -0.0560 &  0.1571 &  0.0716 \tabularnewline   
  0.414 &  1.51 &  0.2282 &   0.1217 &  0.1442 &  0.0983 \tabularnewline   
  0.414 &  1.53 &  0.2208 &   0.0143 &  0.1116 &  0.0763 \tabularnewline   
  0.414 &  1.55 &  0.2138 &   0.0972 &  0.1030 &  0.0624 \tabularnewline   
  0.414 &  1.57 &  0.2071 &   0.1384 &  0.0997 &  0.0684 \tabularnewline   
  0.414 &  1.59 &  0.2008 &   0.1619 &  0.0942 &  0.0774 \tabularnewline   
  0.414 &  1.61 &  0.1947 &   0.0031 &  0.0899 &  0.0824 \tabularnewline   
  0.414 &  1.63 &  0.1890 &  -0.0798 &  0.1111 &  0.0714 \tabularnewline   
  0.414 &  1.65 &  0.1835 &  -0.1115 &  0.0998 &  0.1034 \tabularnewline   
  0.414 &  1.67 &  0.1782 &   0.2295 &  0.1097 &  0.0897 \tabularnewline   
  0.414 &  1.69 &  0.1732 &   0.3735 &  0.1711 &  0.0774 \tabularnewline   
  0.414 &  1.71 &  0.1684 &   0.0257 &  0.1559 &  0.1219 \tabularnewline\hline
  0.494 &  1.11 &  0.5841 &  -0.0464 &  0.0224 &  0.0329 \tabularnewline   
  0.494 &  1.13 &  0.5547 &  -0.0227 &  0.0783 &  0.0574 \tabularnewline   
  0.494 &  1.15 &  0.5277 &  -0.1125 &  0.0667 &  0.0685 \tabularnewline   
  0.494 &  1.17 &  0.5028 &  -0.2476 &  0.0871 &  0.0692 \tabularnewline   
  0.494 &  1.19 &  0.4798 &  -0.1231 &  0.1296 &  0.0353 \tabularnewline   
  0.494 &  1.21 &  0.4584 &  -0.2816 &  0.1548 &  0.0621 \tabularnewline   
  0.494 &  1.23 &  0.4385 &  -0.1909 &  0.1376 &  0.0837 \tabularnewline   
  0.494 &  1.25 &  0.4200 &  -0.4055 &  0.1251 &  0.0807 \tabularnewline   
  0.494 &  1.27 &  0.4028 &  -0.0155 &  0.1127 &  0.0462 \tabularnewline   
  0.494 &  1.29 &  0.3866 &  -0.0058 &  0.0998 &  0.0223 \tabularnewline   
  0.494 &  1.31 &  0.3715 &  -0.0438 &  0.0953 &  0.0194 \tabularnewline   
  0.494 &  1.33 &  0.3573 &   0.0685 &  0.0816 &  0.0308 \tabularnewline   
  0.494 &  1.35 &  0.3440 &   0.0675 &  0.0687 &  0.0403 \tabularnewline   
  0.494 &  1.37 &  0.3314 &   0.0708 &  0.0721 &  0.0390 \tabularnewline   
  0.494 &  1.39 &  0.3196 &  -0.0039 &  0.0639 &  0.0425 \tabularnewline   
  0.494 &  1.41 &  0.3084 &  -0.0588 &  0.0667 &  0.0393 \tabularnewline   
  0.494 &  1.43 &  0.2979 &  -0.0202 &  0.0832 &  0.0375 \tabularnewline   
  0.494 &  1.45 &  0.2879 &   0.0997 &  0.0677 &  0.0718 \tabularnewline   
  0.494 &  1.47 &  0.2784 &  -0.0264 &  0.0802 &  0.0722 \tabularnewline   
  0.494 &  1.49 &  0.2694 &   0.1482 &  0.0895 &  0.0654 \tabularnewline   
  0.494 &  1.51 &  0.2609 &   0.0362 &  0.1028 &  0.1032 \tabularnewline   
  0.494 &  1.53 &  0.2528 &   0.0906 &  0.1036 &  0.0883 \tabularnewline   
  0.494 &  1.55 &  0.2450 &  -0.0629 &  0.1545 &  0.0498 \tabularnewline   
  0.494 &  1.57 &  0.2377 &   0.2604 &  0.1142 &  0.0868 \tabularnewline   
  0.494 &  1.59 &  0.2307 &   0.0884 &  0.1288 &  0.0680 \tabularnewline   
  0.494 &  1.61 &  0.2240 &  -0.1018 &  0.1647 &  0.0921 \tabularnewline   
  0.494 &  1.63 &  0.2176 &   0.1548 &  0.1418 &  0.1130 \tabularnewline   
  0.494 &  1.65 &  0.2115 &  -0.0587 &  0.5014 &  0.3446 \tabularnewline\hline
  0.590 &  1.11 &  0.6266 &  -0.0073 &  0.0137 &  0.0356 \tabularnewline   
  0.590 &  1.13 &  0.5982 &  -0.0606 &  0.0504 &  0.0604 \tabularnewline   
  0.590 &  1.15 &  0.5717 &  -0.0859 &  0.0765 &  0.0721 \tabularnewline   
  0.590 &  1.17 &  0.5471 &  -0.1338 &  0.0776 &  0.0671 \tabularnewline   
  0.590 &  1.19 &  0.5242 &  -0.1889 &  0.0992 &  0.0373 \tabularnewline   
  0.590 &  1.21 &  0.5028 &  -0.3412 &  0.1204 &  0.0749 \tabularnewline   
  0.590 &  1.23 &  0.4827 &  -0.1255 &  0.1003 &  0.0827 \tabularnewline   
  0.590 &  1.25 &  0.4639 &  -0.1203 &  0.0818 &  0.0683 \tabularnewline   
  0.590 &  1.27 &  0.4462 &   0.0080 &  0.0696 &  0.0384 \tabularnewline   
  0.590 &  1.29 &  0.4296 &  -0.0889 &  0.0607 &  0.0188 \tabularnewline   
  0.590 &  1.31 &  0.4139 &  -0.0013 &  0.0552 &  0.0219 \tabularnewline   
  0.590 &  1.33 &  0.3991 &   0.0358 &  0.0528 &  0.0356 \tabularnewline   
  0.590 &  1.35 &  0.3852 &   0.0140 &  0.0765 &  0.0424 \tabularnewline   
  0.590 &  1.37 &  0.3720 &   0.0232 &  0.0595 &  0.0494 \tabularnewline   
  0.590 &  1.39 &  0.3595 &  -0.0120 &  0.0748 &  0.0382 \tabularnewline   
  0.590 &  1.41 &  0.3476 &  -0.0771 &  0.0902 &  0.0345 \tabularnewline   
  0.590 &  1.43 &  0.3364 &  -0.0301 &  0.0753 &  0.0495 \tabularnewline   
  0.590 &  1.45 &  0.3257 &   0.1002 &  0.0906 &  0.0676 \tabularnewline   
  0.590 &  1.47 &  0.3155 &   0.1240 &  0.0889 &  0.0797 \tabularnewline   
  0.590 &  1.49 &  0.3058 &   0.1267 &  0.1266 &  0.1017 \tabularnewline   
  0.590 &  1.51 &  0.2966 &   0.1324 &  0.1475 &  0.0730 \tabularnewline   
  0.590 &  1.53 &  0.2878 &   0.1506 &  0.1725 &  0.0771 \tabularnewline\hline
  0.705 &  1.11 &  0.6671 &   0.0107 &  0.4872 &  0.1701 \tabularnewline   
  0.705 &  1.13 &  0.6399 &   0.2159 &  0.2646 &  0.1173 \tabularnewline   
  0.705 &  1.15 &  0.6145 &  -0.0428 &  0.0493 &  0.0824 \tabularnewline   
  0.705 &  1.17 &  0.5906 &   0.0051 &  0.0760 &  0.0736 \tabularnewline   
  0.705 &  1.19 &  0.5681 &  -0.0874 &  0.0919 &  0.0286 \tabularnewline   
  0.705 &  1.21 &  0.5470 &  -0.1202 &  0.1196 &  0.0667 \tabularnewline   
  0.705 &  1.23 &  0.5270 &  -0.0511 &  0.0922 &  0.0820 \tabularnewline   
  0.705 &  1.25 &  0.5082 &  -0.0437 &  0.0925 &  0.0676 \tabularnewline   
  0.705 &  1.27 &  0.4903 &  -0.0049 &  0.0701 &  0.0346 \tabularnewline   
  0.705 &  1.29 &  0.4735 &   0.0652 &  0.0739 &  0.0161 \tabularnewline   
  0.705 &  1.31 &  0.4575 &   0.1525 &  0.0755 &  0.0310 \tabularnewline   
  0.705 &  1.33 &  0.4423 &  -0.0455 &  0.0575 &  0.0402 \tabularnewline   
  0.705 &  1.35 &  0.4279 &  -0.0658 &  0.0573 &  0.0494 \tabularnewline   
  0.705 &  1.37 &  0.4142 &   0.0246 &  0.0621 &  0.0515 \tabularnewline   
  0.705 &  1.39 &  0.4012 &  -0.0045 &  0.0951 &  0.0473 \tabularnewline   
  0.705 &  1.41 &  0.3888 &  -0.0593 &  0.1435 &  0.0461 \tabularnewline   

\hline
\hline
%\caption{Results for $g_1^D$ and $A_1^DF_1^D$ and their
%  statistical and systematic uncertainties. }
  
  \end{longtable}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$Q^{2}$ (GeV$^{2}$) & $\overline\Gamma_1^{p,\mbox{data}}$ & $\overline\Gamma_1^{p,\mbox{full}}$ & Stat. & Syst. & $\overline I_{TT}^{p,\mbox{data}}$ & $\overline I_{TT}^{p,\mbox{full}}$ & Stat. & Syst.& $\overline\gamma_0^{p,\mbox{data}}$ & $\overline\gamma_0^{p,\mbox{full}}$ & Stat. & Syst.\tabularnewline

\hline
0.0120 & -0.0061 & -0.0062 & 0.0007 & 0.0006 & -1.0058 & -1.0291 & 0.1088 & 0.0978 & -2.4741 & -2.2482 & 0.2926 & 0.1917\tabularnewline
0.0143 & -0.0062 & -0.0063 & 0.0007 & 0.0006 & -0.8755 & -0.8991 & 0.0950 & 0.0863 & -1.9606 & -1.7464 & 0.2603 & 0.1710\tabularnewline
0.0171 & -0.0068 & -0.0070 & 0.0006 & 0.0002 & -0.8247 & -0.8453 & 0.0663 & 0.0357 & -1.7245 & -1.5237 & 0.1782 & 0.1429\tabularnewline
0.0204 & -0.0084 & -0.0085 & 0.0005 & 0.0002 & -0.8692 & -0.8875 & 0.0532 & 0.0375 & -1.8753 & -1.6853 & 0.1323 & 0.1497\tabularnewline
0.0244 & -0.0103 & -0.0104 & 0.0006 & 0.0003 & -0.9246 & -0.9405 & 0.0479 & 0.0410 & -1.9733 & -1.7951 & 0.1176 & 0.1481\tabularnewline
0.0290 & -0.0094 & -0.0094 & 0.0006 & 0.0002 & -0.7466 & -0.7600 & 0.0424 & 0.0442 & -1.6696 & -1.5045 & 0.1026 & 0.1522\tabularnewline
0.0347 & -0.0122 & -0.0122 & 0.0006 & 0.0003 & -0.8319 & -0.8429 & 0.0379 & 0.0511 & -1.7124 & -1.5622 & 0.0904 & 0.1532\tabularnewline
0.0414 & -0.0133 & -0.0122 & 0.0012 & 0.0003 & -0.7820 & -0.7452 & 0.0568 & 0.0600 & -1.5215 & -1.3801 & 0.0888 & 0.1592\tabularnewline
0.0494 & -0.0158 & -0.0145 & 0.0013 & 0.0003 & -0.8082 & -0.7723 & 0.0513 & 0.0689 & -1.5316 & -1.4098 & 0.0828 & 0.1684\tabularnewline
0.0590 & -0.0173 & -0.0159 & 0.0013 & 0.0003 & -0.7926 & -0.7582 & 0.0457 & 0.0808 & -1.5135 & -1.4131 & 0.0790 & 0.1824\tabularnewline
0.0705 & -0.0201 & -0.0183 & 0.0014 & 0.0004 & -0.8031 & -0.7697 & 0.0431 & 0.0913 & -1.4813 & -1.4032 & 0.0722 & 0.1933\tabularnewline
0.0841 & -0.0215 & -0.0195 & 0.0015 & 0.0005 & -0.7590 & -0.7268 & 0.0407 & 0.0999 & -1.3284 & -1.2728 & 0.0661 & 0.1977\tabularnewline
0.1005 & -0.0223 & -0.0198 & 0.0011 & 0.0008 & -0.7055 & -0.6736 & 0.0299 & 0.1038 & -1.1878 & -1.1547 & 0.0555 & 0.1927\tabularnewline
0.1200 & -0.0206 & -0.0176 & 0.0014 & 0.0010 & -0.6134 & -0.5818 & 0.0315 & 0.0989 & -1.0376 & -1.0244 & 0.0545 & 0.1732\tabularnewline
0.1430 & -0.0209 & -0.0173 & 0.0016 & 0.0012 & -0.5522 & -0.5201 & 0.0326 & 0.0942 & -0.8477 & -0.8500 & 0.0546 & 0.1577\tabularnewline
0.1708 & -0.0187 & -0.0149 & 0.0014 & 0.0015 & -0.4837 & -0.4577 & 0.0252 & 0.0899 & -0.7521 & -0.7653 & 0.0375 & 0.1362\tabularnewline
0.2042 & -0.0175 & -0.0127 & 0.0019 & 0.0015 & -0.4016 & -0.3730 & 0.0298 & 0.0830 & -0.5467 & -0.5650 & 0.0403 & 0.1175\tabularnewline
0.2436 & -0.0099 & -0.0034 & 0.0021 & 0.0015 & -0.2852 & -0.2498 & 0.0300 & 0.0547 & -0.4062 & -0.4244 & 0.0412 & 0.0739\tabularnewline
0.2904 & -0.0048 & 0.0039 & 0.0020 & 0.0023 & -0.2168 & -0.1723 & 0.0224 & 0.0413 & -0.3054 & -0.3180 & 0.0242 & 0.0535	\tabularnewline
0.3466 & 0.0027 & 0.0141 & 0.0022 & 0.0023 & -0.1295 & -0.0803 & 0.0218 & 0.0192 & -0.1844 & -0.1975 & 0.0209 & 0.0243	\tabularnewline
0.4139 & 0.0037 & 0.0194 & 0.0024 & 0.0030 & -0.1208 & -0.0599 & 0.0206 & 0.0186 & -0.1530 & -0.1596 & 0.0167 & 0.0149	\tabularnewline
0.4940 & 0.0158 & 0.0366 & 0.0026 & 0.0037 & -0.0245 & 0.0453 & 0.0187 & 0.0248 & -0.0574 & -0.0606 & 0.0130 & 0.0087	\tabularnewline
0.5902 & 0.0216 & 0.0488 & 0.0026 & 0.0052 & 0.0067 & 0.0823 & 0.0154 & 0.0314 & -0.0228 & -0.0265 & 0.0086 & 0.0096	\tabularnewline
0.7047 & 0.0247 & 0.0626 & 0.0029 & 0.0068 & 0.0138 & 0.1060 & 0.0158 & 0.0311 & -0.0128 & -0.0119 & 0.0084 & 0.0079	\tabularnewline
0.8412 & 0.0201 & 0.0776 & 0.0023 & 0.0037 & 0.0157 & 0.1313 & 0.0087 & 0.0208 & -0.0056 & -0.0017 & 0.0029 & 0.0045	\tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}

\hline 

$Q^{2}$ (GeV$^{2}$) & $\overline\Gamma_1^{d,\mbox{data}}$ & $\overline\Gamma_1^{d,\mbox{full}}$ & Stat. & Syst. & $\overline I_{TT}^{d,\mbox{data}}$ & $\overline I_{TT}^{d,\mbox{full}}$ & Stat. & Syst.& $\overline\gamma_0^{d,\mbox{data}}$ & $\overline\gamma_0^{d,\mbox{full}}$ & Stat. & Syst.\tabularnewline

\hline
0.0204 & -0.0194 & -0.0205 & 0.0025 & 0.0011 & -1.9738 & -2.0776 & 0.2489 & 0.1252 & -3.8999 & -3.2665 & 0.6048 & 0.3394\tabularnewline
0.0244 & -0.0199 & -0.0201 & 0.0026 & 0.0012 & -1.7253 & -1.7485 & 0.2295 & 0.1151 & -3.0963 & -2.5206 & 0.5697 & 0.3085\tabularnewline
0.0290 & -0.0286 & -0.0290 & 0.0027 & 0.0014 & -2.1487 & -2.1853 & 0.2021 & 0.1171 & -3.9462 & -3.4522 & 0.5043 & 0.3041\tabularnewline
0.0347 & -0.0255 & -0.0263 & 0.0025 & 0.0015 & -1.7120 & -1.7651 & 0.1670 & 0.1035 & -3.3601 & -2.9548 & 0.4277 & 0.2799\tabularnewline
0.0414 & -0.0289 & -0.0300 & 0.0021 & 0.0015 & -1.6658 & -1.7296 & 0.1212 & 0.0872 & -3.0780 & -2.7518 & 0.2878 & 0.2322\tabularnewline
0.0494 & -0.0340 & -0.0355 & 0.0023 & 0.0017 & -1.7351 & -1.8125 & 0.1119 & 0.0849 & -3.2859 & -3.0435 & 0.2565 & 0.2191\tabularnewline
0.0590 & -0.0367 & -0.0389 & 0.0025 & 0.0019 & -1.6804 & -1.7729 & 0.1087 & 0.0880 & -3.2418 & -3.0891 & 0.2441 & 0.2266\tabularnewline
0.0705 & -0.0432 & -0.0460 & 0.0027 & 0.0022 & -1.7187 & -1.8226 & 0.1038 & 0.0859 & -3.1097 & -3.0412 & 0.2247 & 0.2072\tabularnewline
0.0841 & -0.0422 & -0.0459 & 0.0029 & 0.0022 & -1.5006 & -1.6168 & 0.0977 & 0.0759 & -2.5957 & -2.6031 & 0.2016 & 0.1765\tabularnewline
0.1005 & -0.0432 & -0.0479 & 0.0032 & 0.0024 & -1.3782 & -1.5049 & 0.0944 & 0.0726 & -2.2651 & -2.3351 & 0.1879 & 0.1598\tabularnewline
0.1200 & -0.0525 & -0.0581 & 0.0035 & 0.0027 & -1.5293 & -1.6627 & 0.0903 & 0.0741 & -2.5625 & -2.6817 & 0.1679 & 0.1504\tabularnewline
0.1430 & -0.0435 & -0.0500 & 0.0038 & 0.0025 & -1.1512 & -1.2839 & 0.0828 & 0.0574 & -1.7705 & -1.9131 & 0.1402 & 0.1089\tabularnewline
0.1708 & -0.0447 & -0.0523 & 0.0039 & 0.0025 & -1.0652 & -1.1990 & 0.0758 & 0.0519 & -1.5226 & -1.6809 & 0.1183 & 0.0901\tabularnewline
0.2042 & -0.0375 & -0.0461 & 0.0044 & 0.0027 & -0.8382 & -0.9677 & 0.0739 & 0.0454 & -1.1072 & -1.2590 & 0.1033 & 0.0681\tabularnewline
0.2436 & -0.0401 & -0.0493 & 0.0044 & 0.0027 & -0.7906 & -0.9098 & 0.0646 & 0.0409 & -0.9348 & -1.0696 & 0.0838 & 0.0568\tabularnewline
0.2904 & -0.0302 & -0.0390 & 0.0044 & 0.0024 & -0.5937 & -0.6940 & 0.0538 & 0.0294 & -0.6596 & -0.7657 & 0.0584 & 0.0350\tabularnewline
0.3466 & -0.0158 & -0.0231 & 0.0048 & 0.0025 & -0.3757 & -0.4564 & 0.0504 & 0.0214 & -0.3849 & -0.4703 & 0.0483 & 0.0210\tabularnewline
0.4139 & -0.0046 & -0.0083 & 0.0051 & 0.0027 & -0.2282 & -0.2805 & 0.0455 & 0.0198 & -0.2206 & -0.2760 & 0.0375 & 0.0158\tabularnewline
0.4940 & -0.0062 & -0.0034 & 0.0066 & 0.0065 & -0.2115 & -0.2329 & 0.0492 & 0.0328 & -0.1806 & -0.2137 & 0.0336 & 0.0123\tabularnewline

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$Q^{2}$ (GeV$^{2}$) & $\overline\Gamma_1^{n}$ & Stat. & Syst. & $\overline I_{TT}^{n}$ & Stat. & Syst.& $\overline\gamma_0^{n}$ & Stat. & Syst.\tabularnewline

\hline
0.0204 & -0.0139 & 0.0028 & 0.0013 & -1.3806 & 0.2769 & 0.1409 & -1.8808 & 0.6734 & 0.3974\tabularnewline
0.0244 & -0.0115 & 0.0029 & 0.0013 & -0.9684 & 0.2551 & 0.1313 & -0.9566 & 0.6329 & 0.3657\tabularnewline
0.0290 & -0.0223 & 0.0030 & 0.0015 & -1.6257 & 0.2247 & 0.1346 & -2.2643 & 0.5600 & 0.3633\tabularnewline
0.0347 & -0.0165 & 0.0028 & 0.0017 & -1.0840 & 0.1862 & 0.1233 & -1.6636 & 0.4756 & 0.3399\tabularnewline
0.0414 & -0.0205 & 0.0026 & 0.0016 & -1.1431 & 0.1439 & 0.1115 & -1.6240 & 0.3265 & 0.2967\tabularnewline
0.0494 & -0.0243 & 0.0028 & 0.0018 & -1.2063 & 0.1325 & 0.1148 & -1.9128 & 0.2920 & 0.2908\tabularnewline
0.0590 & -0.0266 & 0.0030 & 0.0021 & -1.1772 & 0.1272 & 0.1249 & -1.9592 & 0.2779 & 0.3057\tabularnewline
0.0705 & -0.0319 & 0.0033 & 0.0024 & -1.2200 & 0.1213 & 0.1303 & -1.9169 & 0.2558 & 0.2960\tabularnewline
0.0841 & -0.0307 & 0.0036 & 0.0024 & -1.0382 & 0.1141 & 0.1292 & -1.5690 & 0.2298 & 0.2748\tabularnewline
0.1005 & -0.0325 & 0.0037 & 0.0026 & -0.9693 & 0.1073 & 0.1302 & -1.3946 & 0.2125 & 0.2591\tabularnewline
0.1200 & -0.0459 & 0.0041 & 0.0030 & -1.2334 & 0.1035 & 0.1273 & -1.9032 & 0.1912 & 0.2377\tabularnewline
0.1430 & -0.0372 & 0.0044 & 0.0028 & -0.8816 & 0.0961 & 0.1118 & -1.2385 & 0.1625 & 0.1938\tabularnewline
0.1708 & -0.0421 & 0.0045 & 0.0028 & -0.8512 & 0.0865 & 0.1058 & -1.0698 & 0.1344 & 0.1671\tabularnewline
0.2042 & -0.0376 & 0.0052 & 0.0030 & -0.6835 & 0.0860 & 0.0962 & -0.8095 & 0.1198 & 0.1383\tabularnewline
0.2436 & -0.0504 & 0.0053 & 0.0031 & -0.7435 & 0.0766 & 0.0698 & -0.7433 & 0.1003 & 0.0955\tabularnewline
0.2904 & -0.0465 & 0.0052 & 0.0027 & -0.5854 & 0.0629 & 0.0518 & -0.5180 & 0.0682 & 0.0652\tabularnewline
0.3466 & -0.0394 & 0.0057 & 0.0028 & -0.4179 & 0.0592 & 0.0289 & -0.3160 & 0.0568 & 0.0324\tabularnewline
0.4139 & -0.0284 & 0.0060 & 0.0030 & -0.2463 & 0.0538 & 0.0275 & -0.1417 & 0.0442 & 0.0216\tabularnewline
0.4940 & -0.0404 & 0.0077 & 0.0071 & -0.2996 & 0.0569 & 0.0433 & -0.1727 & 0.0389 & 0.0158\tabularnewline

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
$Q^2$ (GeV$^2$) & $\overline\Gamma_1^{p-n}$ (meas.) & $\overline\Gamma_1^{p-n}$ (full) & Stat. & Syst.  \\  \hline 
0.021& 0.0042  & 0.0052  & $ 0.0029$   &  $ 0.0017$   \\
0.024& 0.0008  & 0.0008  & $ 0.0031$   &  $ 0.0018$   \\ 
0.029& 0.0122  & 0.0126  & $ 0.0031$   &  $ 0.0020$   \\
0.035& 0.0031  & 0.0040  & $ 0.0030$   &  $ 0.0021$   \\
0.042& 0.0046  & 0.0080  & $ 0.0033$   &  $ 0.0030$   \\
0.050& 0.0051  & 0.0095  & $ 0.0035$   &  $ 0.0031$   \\
0.059& 0.0050 & 0.0103  & $ 0.0037$   &  $ 0.0033$   \\
0.071& 0.0065  & 0.0131  & $ 0.0041$   &  $ 0.0037$   \\
0.084& 0.0026  & 0.0107  & $ 0.0044$   &  $ 0.0039$   \\
0.101& 0.0022  & 0.0122  & $ 0.0042$   &  $ 0.0038$   \\
0.120& 0.0156  & 0.0276  & $ 0.0047$   &  $ 0.0045$   \\
0.144& 0.0051  & 0.0194  & $ 0.0052$   &  $ 0.0048$   \\
0.173& 0.0109  & 0.0266  & $ 0.0051$   &  $ 0.0049$   \\
0.205& 0.0055  & 0.0244  & $ 0.0061$   &  $ 0.0056$   \\
0.244& 0.0236  & 0.0464  & $ 0.0063$   &  $ 0.0059$   \\
0.292& 0.0230  & 0.0500  & $ 0.0062$   &  $ 0.0065$   \\
0.348& 0.0226  & 0.0533  & $ 0.0068$   &  $ 0.0068$   \\
0.416& 0.0123  & 0.0477  & $ 0.0073$   &  $ 0.0082$   \\
0.496& 0.0384  &  0.0770  & $ 0.0088$   &  $ 0.0115$   \\
\hline 	
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|} \hline
$Q^2$ (GeV$^2$)& $\overline\gamma_0^{p-n}$  & Stat. & Syst.  & $\overline\gamma_0^{p+n}$  & Stat. & Syst. \\  \hline 
0.020 &  0.161 & $ 0.705$   &  $ 0.522$  & -3.531  & $ 0.654$   &  $ 0.367$    \\
0.024 & -0.865 & $ 0.659$   &  $ 0.495$  & -2.725  & $ 0.616$   &  $ 0.334$    \\
0.029 &  0.723 & $ 0.583$   &  $ 0.494$  & -3.732  & $ 0.545$   &  $ 0.329$    \\
0.035 &  0.070 & $ 0.496$   &  $ 0.478$  & -3.194  & $ 0.462$   &  $ 0.303$    \\
0.042 &  0.215 & $ 0.358$   &  $ 0.462$  & -2.975  & $ 0.311$   &  $ 0.251$    \\
0.050 &  0.471 & $ 0.323$   &  $ 0.461$  & -3.290  & $ 0.277$   &  $ 0.237$    \\
0.059 &  0.513 & $ 0.308$   &  $ 0.488$  & -3.340  & $ 0.264$   &  $ 0.245$    \\
0.071 &  0.481 & $ 0.283$   &  $ 0.495$  & -3.288  & $ 0.243$   &  $ 0.224$    \\
0.084 &  0.269 & $ 0.255$   &  $ 0.485$  & -2.814  & $ 0.218$   &  $ 0.191$    \\
0.101 &  0.215 & $ 0.231$   &  $ 0.460$  & -2.524  & $ 0.203$   &  $ 0.173$    \\
0.120 &  0.850 & $ 0.212$   &  $ 0.419$  & -2.899  & $ 0.181$   &  $ 0.163$    \\
0.144 &  0.368 & $ 0.187$   &  $ 0.400$  & -2.068  & $ 0.152$   &  $ 0.118$    \\
0.171 &  0.287 & $ 0.148$   &  $ 0.320$  & -1.817  & $ 0.128$   &  $ 0.097$    \\
0.205 &  0.231 & $ 0.138$   &  $ 0.272$  & -1.361  & $ 0.112$   &  $ 0.074$    \\
0.244 &  0.308 & $ 0.122$   &  $ 0.183$  & -1.156  & $ 0.091$   &  $ 0.061$    \\
0.292 &  0.192 & $ 0.080$   &  $ 0.129$  & -0.828  & $ 0.063$   &  $ 0.038$    \\
0.348 &  0.113 & $ 0.067$   &  $ 0.066$  & -0.508  & $ 0.052$   &  $ 0.023$    \\
0.416 & -0.021 & $ 0.052$   &  $ 0.044$  & -0.298  & $ 0.041$   &  $ 0.017$    \\
0.496 &  0.110 & $ 0.045$   &  $ 0.026$  & -0.231  & $ 0.036$   &  $ 0.013$    \\
\hline 	
\end{tabular}
